Evolving Voices Based on Temporal Poisson Factorisation

The world is evolving and so is the vocabulary used to discuss topics in speech. Analysing political speech data from more than 30 years requires the use of flexible topic models to uncover the latent topics and their change in prevalence over time as well as the change in the vocabulary of the topics. We propose the temporal Poisson factorisation (TPF) model as an extension to the Poisson factorisation model to model sparse count data matrices obtained based on the bag-of-words assumption from text documents with time stamps. We discuss and empirically compare different model specifications for the time-varying latent variables consisting either of a flexible auto-regressive structure of order one or a random walk. Estimation is based on variational inference where we consider a combination of coordinate ascent updates with automatic differentiation using batching of documents. Suitable variational families are proposed to ease inference. We compare results obtained using independent univariate variational distributions for the time-varying latent variables to those obtained with a multivariate variant. We discuss in detail the results of the TPF model when analysing speeches from 18 sessions in the U.S. Senate (1981-2016).

==> AR_MVnormal_vocabulary_evolution_frex_50_0.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\multicolumn{6}{c}{Top 10 words for topic 0}\\
\toprule
\multicolumn{1}{c}{97} & \multicolumn{1}{c}{98} & \multicolumn{1}{c}{99} & \multicolumn{1}{c}{100} & \multicolumn{1}{c}{101} & \multicolumn{1}{c}{102} \\
\midrule
capital gains & tax code & capital gains & capital gains & capital gains & capital gains\\
income tax & income tax & minimum tax & minimum wage & gains tax & gains tax\\
tax code & capital gains & tax code & tax reform & minimum wage & unemployment rate\\
tax act & unemployment rate & tax reform & plant closing & training wage & unemployment benefits\\
tax credit & tax laws & tax laws & tax code & small businesses & unemployed workers\\
unemployment rate & interest dividends & tax credit & unemployment rate & tax reform & enterprise zones\\
tax laws & repeal withholding & tax shelters & gains tax & tax rate & income tax\\
estate tax & tax act & income tax & trade adjustment & increase minimum & unemployment insurance\\
unemployment compensation & interest dividend & investment tax & tax laws & tax policy & create jobs\\
unemployment benefits & estate tax & sales tax & adjustment assistance & create jobs & longterm unemployed\\
\midrule
\multicolumn{1}{c}{103} & \multicolumn{1}{c}{104} & \multicolumn{1}{c}{105} & \multicolumn{1}{c}{106} & \multicolumn{1}{c}{107} & \multicolumn{1}{c}{108} \\
\midrule
capital gains & capital gains & capital gains & tax code & capital gains & minimum wage\\
tax credit & minimum wage & tax code & capital gains & tax code & tax code\\
retroactive tax & tax credit & estate tax & estate tax & estate tax & unemployment benefits\\
job creation & gains tax & gains tax & minimum wage & death tax & unemployment rate\\
create jobs & tax code & minimum wage & death tax & gains tax & capital gains\\
gains tax & income tax & marriage penalty & marriage tax & stock options & tax shelters\\
venture capital & wage increase & tax laws & tax penalty & bonus depreciation & child tax\\
tax rate & increase minimum & sales tax & marriage penalty & stimulus package & million jobs\\
unemployment rate & earned income & tax system & gains tax & repeal estate & increase minimum\\
luxury tax & estate tax & perchild tax & tax credit & unemployment benefits & double taxation\\
\midrule
\multicolumn{1}{c}{109} & \multicolumn{1}{c}{110} & \multicolumn{1}{c}{111} & \multicolumn{1}{c}{112} & \multicolumn{1}{c}{113} & \multicolumn{1}{c}{114} \\
\midrule
minimum wage & minimum wage & unemployment benefits & income tax & minimum wage & small week\\
capital gains & income tax & income tax & job creators & unemployment benefits & middle class\\
death tax & death tax & tax code & capital gains & unemployment insurance & labor relations\\
tax code & alternative minimum & estate tax & tax rate & emergency unemployment & national labor\\
gains dividends & minimum tax & capital gains & unemployment benefits & longterm unemployed & exim bank\\
estate tax & middle class & extension unemployment & tax cut & income tax & manufacturing jobs\\
income tax & tax rate & tax rate & tax relief & unemployment rate & relations board\\
gains tax & unemployment benefits & businesses create & death tax & high unemployment & small entrepreneurship\\
increase minimum & tax deduction & lending fund & businesses create & raising minimum & exportimport bank\\
tax deduction & earnedincome tax & tax break & unemployment insurance & raise minimum & federal income\\
\midrule
\end{tabular}


==> AR_MVnormal_vocabulary_evolution_frex_50_1.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
capital gains & tax code & capital gains & capital gains & capital gains & capital gains\\
income tax & income tax & minimum tax & minimum wage & gains tax & gains tax\\
tax code & capital gains & tax code & tax reform & minimum wage & unemployment rate\\
tax act & unemployment rate & tax reform & plant closing & training wage & unemployment benefits\\
tax credit & tax laws & tax laws & tax code & small businesses & unemployed workers\\
unemployment rate & interest dividends & tax credit & unemployment rate & tax reform & enterprise zones\\
tax laws & repeal withholding & tax shelters & gains tax & tax rate & income tax\\
estate tax & tax act & income tax & trade adjustment & increase minimum & unemployment insurance\\
unemployment compensation & interest dividend & investment tax & tax laws & tax policy & create jobs\\
unemployment benefits & estate tax & sales tax & adjustment assistance & create jobs & longterm unemployed\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
capital gains & capital gains & capital gains & tax code & capital gains & minimum wage\\
tax credit & minimum wage & tax code & capital gains & tax code & tax code\\
retroactive tax & tax credit & estate tax & estate tax & estate tax & unemployment benefits\\
job creation & gains tax & gains tax & minimum wage & death tax & unemployment rate\\
create jobs & tax code & minimum wage & death tax & gains tax & capital gains\\
gains tax & income tax & marriage penalty & marriage tax & stock options & tax shelters\\
venture capital & wage increase & tax laws & tax penalty & bonus depreciation & child tax\\
tax rate & increase minimum & sales tax & marriage penalty & stimulus package & million jobs\\
unemployment rate & earned income & tax system & gains tax & repeal estate & increase minimum\\
luxury tax & estate tax & perchild tax & tax credit & unemployment benefits & double taxation\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
minimum wage & minimum wage & unemployment benefits & income tax & minimum wage & small week\\
capital gains & income tax & income tax & job creators & unemployment benefits & middle class\\
death tax & death tax & tax code & capital gains & unemployment insurance & labor relations\\
tax code & alternative minimum & estate tax & tax rate & emergency unemployment & national labor\\
gains dividends & minimum tax & capital gains & unemployment benefits & longterm unemployed & exim bank\\
estate tax & middle class & extension unemployment & tax cut & income tax & manufacturing jobs\\
income tax & tax rate & tax rate & tax relief & unemployment rate & relations board\\
gains tax & unemployment benefits & businesses create & death tax & high unemployment & small entrepreneurship\\
increase minimum & tax deduction & lending fund & businesses create & raising minimum & exportimport bank\\
tax deduction & earnedincome tax & tax break & unemployment insurance & raise minimum & federal income\\
\midrule
\end{tabular}


==> AR_MVnormal_vocabulary_evolution_frex_50_10.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
budget process & budget process & budget process & budget process & budget summit & budget summit\\
spending cuts & spending cuts & spending cuts & budget summit & budget process & budget process\\
balancing budget & spending programs & balance budget & spending cuts & spending cuts & deficit reduction\\
balance budget & reduce deficits & balancing budget & budget deficit & deficit reduction & balance budget\\
balanced budget & national debt & balanced budget & deficit reduction & budget deficit & national debt\\
budget balanced & deficit reduction & billion deficit & reduce budget & debt limit & spending programs\\
spending programs & billion deficit & budget deficit & spending programs & national debt & federal budget\\
national debt & balance budget & national debt & national debt & federal budget & spending cuts\\
debt limit & billion deficits & reduce deficit & billion deficit & reduce deficit & budget deficit\\
federal budget & balanced budget & federal budget & federal budget & spending programs & budget balanced\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
spending cuts & balancing budget & balancing budget & budget process & budget process & budget process\\
spending cut & spending cuts & budget balanced & national debt & fiscal discipline & deficits debt\\
budget process & budget balanced & budget process & spending programs & national debt & national debt\\
deficit reduction & budget balance & budget balance & fiscal discipline & budget budget & increase debt\\
cutting spending & budget process & budget constitutional & balance budget & cuts spending & budget deficit\\
spending programs & balance budget & spending programs & onbudget surplus & held debt & fiscal discipline\\
reduce deficit & deficit reduction & balance budget & budget budget & debt reduction & billion deficit\\
entitlement spending & spending programs & spending cuts & debt reduction & budget passed & budget budget\\
cut spending & budget let & national debt & budget surplus & budget surplus & debt limit\\
balance budget & budget constitutional & bipartisan budget & reduce debt & gross debt & pass budget\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
budget process & budget process & increase debt & spending cuts & spending cuts & budget process\\
increase debt & democratic budget & budget process & cutting spending & budget process & balance budget\\
spending cuts & entitlement spending & obamas budget & debt ceiling & debt limit & budget deal\\
debt limit & fiscal discipline & entitlement spending & increase debt & democratic budget & spending cuts\\
entitlement spending & fiscal responsibility & public debt & deficits debt & balance budget & debt limit\\
national debt & spending programs & trillion debt & balance budget & spending reductions & debt ceiling\\
federal debt & budget passed & debt trillion & debt limit & increase debt & national debt\\
deficit reduction & trillion debt & trillion deficit & balancing budget & raise debt & federal debt\\
fiscal discipline & balance budget & federal debt & balanced budget & budget deal & balancing budget\\
deficits debt & paygo rules & federal spending & trillion debt & fiscal cliff & trillion debt\\
\midrule
\end{tabular}


==> AR_MVnormal_vocabulary_evolution_frex_50_11.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
mental health & mental health & mental health & mental health & mental health & national institutes\\
va medical & family planning & national institutes & disease control & family planning & institutes health\\
health human & national institutes & food drug & centers disease & disease control & family planning\\
surgeon general & institutes health & institutes health & national institutes & food drug & breast cancer\\
food drug & department health & va medical & va medical & national institutes & mental health\\
return legislative & indian health & drug administration & institutes health & institutes health & disease control\\
department health & food drug & department health & department health & department health & biomedical research\\
labor health & disease control & indian health & surgeon general & drug administration & centers disease\\
drunk driving & return legislative & family planning & mental illness & centers disease & health human\\
national institutes & drunk driving & health human & mentally ill & health human & fetal tissue\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
national institutes & national institutes & dr satcher & national institutes & mental health & mental health\\
institutes health & institutes health & national institutes & institutes health & national institutes & disease control\\
dr elders & food drug & institutes health & mental health & institutes health & centers disease\\
food drug & family planning & tobacco companies & substance abuse & mental illness & mental illness\\
surgeon general & drug administration & drug administration & cervical cancer & disease control & national institutes\\
disease control & ryan white & tobacco products & health centers & centers disease & drug administration\\
breast cancer & breast cancer & food drug & tobacco companies & drug administration & food drug\\
drug administration & surgeon general & youth smoking & labor health & health human & leading cause\\
centers disease & dr foster & tobacco industry & womens health & health centers & institutes health\\
va medical & biomedical research & disease control & cancer research & va health & health centers\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
mental health & mental health & mental health & womens health & va health & zika virus\\
food drug & indian health & food drug & national institutes & womens health & womens health\\
national institutes & food drug & drug administration & mental health & surgeon general & national institutes\\
avian flu & drug administration & tobacco products & institutes health & care veterans & institutes health\\
drug administration & mental illness & disease control & drug shortages & veterans health & defund planned\\
institutes health & health parity & centers disease & family planning & biomedical research & centers disease\\
va health & public health & national institutes & food drug & va system & disease control\\
ryan white & drug safety & institutes health & drug administration & care va & planned parenthood\\
centers disease & disease control & food safety & preamble relating & health centers & biomedical research\\
disease control & va health & tobacco control & planned parenthood & control prevention & health centers\\
\midrule
\end{tabular}


==> AR_MVnormal_vocabulary_evolution_frex_50_12.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
energy policy & acid rain & acid rain & acid rain & acid rain & energy policy\\
strategic petroleum & energy policy & energy policy & clean coal & carbon dioxide & national energy\\
acid rain & strategic petroleum & gas industry & energy policy & energy policy & energy efficiency\\
foreign oil & sulfur dioxide & clean coal & greenhouse effect & sulfur dioxide & energy strategy\\
imported oil & national energy & foreign oil & carbon dioxide & national energy & carbon dioxide\\
energy sources & foreign oil & domestic oil & coal technology & clean coal & foreign oil\\
national energy & gas industry & energy independence & national energy & air pollutants & imported oil\\
energy independence & imported oil & imported oil & sulfur dioxide & dioxide emissions & greenhouse gases\\
domestic oil & energy sources & strategic petroleum & foreign oil & foreign oil & greenhouse gas\\
world oil & price natural & national energy & energy efficiency & energy efficiency & gas industry\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
energy policy & interim storage & interim storage & energy policy & energy policy & energy policy\\
energy efficiency & foreign oil & permanent repository & foreign oil & foreign oil & foreign oil\\
gas industry & permanent repository & foreign oil & strategic petroleum & national energy & national energy\\
foreign oil & energy policy & greenhouse gas & imported oil & renewable portfolio & fuel cell\\
energy sources & imported oil & gas emissions & national energy & energy sources & greenhouse gas\\
imported oil & energy efficiency & greenhouse gases & greenhouse gas & sources energy & comprehensive energy\\
domestic oil & gas industry & carbon dioxide & clean coal & imported oil & clean coal\\
wind energy & domestic oil & energy policy & energy efficiency & energy efficiency & strategic petroleum\\
air pollutants & strategic petroleum & energy efficiency & domestic oil & portfolio standard & gas emissions\\
oil natural & oil percent & imported oil & energy sources & energy supply & sources energy\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
energy policy & foreign oil & greenhouse gas & energy policy & climate change & climate change\\
foreign oil & energy policy & energy efficiency & foreign oil & energy efficiency & fossil fuel\\
energy independence & greenhouse gas & gas emissions & domestic energy & carbon pollution & keystone xl\\
greenhouse gas & energy independence & foreign oil & production tax & keystone xl & energy efficiency\\
national energy & energy efficiency & greenhouse gases & wind energy & xl pipeline & carbon pollution\\
energy efficiency & gas emissions & energy policy & carbon dioxide & energy policy & energy policy\\
gas emissions & energy sources & energy independence & keystone xl & greenhouse gas & xl pipeline\\
oil natural & billion barrels & carbon dioxide & greenhouse gas & carbon dioxide & fuel industry\\
sources energy & carbon dioxide & national energy & energy efficiency & fossil fuels & fossil fuels\\
energy sources & sources energy & energy sources & energy independence & energy independence & greenhouse gas\\
\midrule
\end{tabular}


==> AR_MVnormal_vocabulary_evolution_frex_50_13.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
chair lay & chair lay & farm credit & public financing & crop insurance & public financing\\
dairy farmers & dairy farmers & farm program & campaign finance & campaign finance & campaign finance\\
commodity credit & target price & commodity credit & farm credit & public financing & dairy farmers\\
credit corporation & lay message & dairy farmers & political committees & soft money & finance reform\\
farm income & pik program & farm income & independent expenditures & cargo preference & soft money\\
farmers home & commodity credit & cargo preference & finance reform & hatch act & political committees\\
lay message & target prices & credit corporation & soft money & finance reform & lay message\\
price program & farmers home & farmers ranchers & campaign reform & farm program & campaign reform\\
crop insurance & farm income & political committees & campaign financing & campaign reform & chair lay\\
target price & credit corporation & farmers home & campaign spending & federal election & spending limits\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
campaign finance & campaign finance & campaign finance & campaign finance & campaign finance & farmers ranchers\\
finance reform & freedom farm & crop insurance & crop insurance & soft money & campaign finance\\
crop insurance & finance reform & finance reform & dairy compact & finance reform & family farmers\\
public financing & gift ban & soft money & freedom farm & freedom farm & soft money\\
hatch act & farm policy & freedom farm & soft money & farmers ranchers & department agriculture\\
campaign reform & farm program & federal election & northeast dairy & dairy compact & taxpayer dollars\\
political committees & term limits & dairy farmers & dairy farmers & family farmers & taxpayer money\\
soft money & crop insurance & independent expenditures & finance reform & public financing & taxpayers money\\
spending limits & dairy farmers & family farmers & family farmers & crop insurance & another question\\
political campaigns & farm bureau & campaign reform & farmers ranchers & dairy farmers & rural development\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
farmers ranchers & crop insurance & disclose act & crop insurance & crop insurance & taxpayer money\\
campaign finance & farmers ranchers & farmers ranchers & disclose act & farmers ranchers & crop insurance\\
rural america & farm program & special interest & super pacs & campaign finance & campaign finance\\
waste fraud & farm farm & dairy farmers & farmers ranchers & koch brothers & genetically engineered\\
fraud abuse & dairy farmers & taxpayer dollars & campaign finance & taxpayer money & fraud abuse\\
taxpayer dollars & farm programs & spend million & united decision & dairy farmers & taxpayer dollars\\
crop insurance & family farmers & millions dollars & dairy farmers & direct payments & super pacs\\
agriculture appropriations & farm policy & united decision & taxpayer money & farm program & waste fraud\\
rural development & reserve program & general motors & pass farm & department agriculture & genetically modified\\
nobid contracts & commodity programs & dollars used & department agriculture & move legislative & waste week\\
\midrule
\end{tabular}


==> AR_MVnormal_vocabulary_evolution_frex_50_14.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
free trade & free trade & free trade & free trade & free trade & free trade\\
trade representative & soviet jews & soviet jews & trade representative & peace process & peace process\\
human rights & central america & sandinista government & peace process & tiananmen square & mfn status\\
genocide convention & government salvador & human rights & human rights & soviet jews & tiananmen square\\
peace process & human rights & peace process & central america & trade representative & uruguay round\\
latin america & genocide convention & republic china & united nations & human rights & human rights\\
transaction routine & ratify genocide & government nicaragua & central american & republic china & republic china\\
central america & transaction routine & latin america & trade policy & united nations & trade representative\\
ratify genocide & export administration & peoples republic & sandinista government & peoples republic & peoples republic\\
united nations & latin america & central america & trade negotiations & latin america & chinese government\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
arms embargo & arms embargo & free trade & free trade & free trade & free trade\\
uruguay round & peace process & peace process & peace process & promotion authority & trade representative\\
free trade & bosnian serbs & trade representative & human rights & trade negotiations & trade agreements\\
american freetrade & free trade & trade agreements & chinese government & trade agreements & suu kyi\\
bosnian serbs & trade representative & human rights & trade relations & trade representative & human rights\\
human rights & human rights & tiananmen square & trade representative & negotiate trade & trade policy\\
united nations & republic china & chinese government & trade agreements & andean trade & latin america\\
peace process & peoples republic & hong kong & normal trade & human rights & fidel castro\\
embargo bosnia & united nations & state department & permanent normal & trade promotion & fair trade\\
lifting embargo & state department & republic china & relations china & peace process & international trade\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
free trade & free trade & free trade & free trade & eastern ukraine & transpacific partnership\\
african union & trade agreements & trade representative & sergei magnitsky & trade agreements & free trade\\
trade representative & african union & trade agreements & trade agreements & human rights & trade enforcement\\
trade agreements & latin america & political prisoners & trade war & free trade & relations entitled\\
latin america & suu kyi & peace process & trade representative & trade representative & trade deal\\
central america & trade policy & suu kyi & deficit china & secretary kerry & trade representative\\
central american & trade representative & latin america & currency manipulation & exportimport bank & trade agreements\\
arms embargo & political prisoners & rights abuses & political prisoners & foreign relations & currency manipulation\\
suu kyi & international trade & human rights & freetrade agreements & vladimir putin & promotion authority\\
trade policy & trade promotion & trade adjustment & trade adjustment & united nations & eastern ukraine\\
\midrule
\end{tabular}


==> AR_MVnormal_vocabulary_evolution_frex_50_15.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
distinguished majority & distinguished majority & distinguished majority & distinguished majority & distinguished majority & much remaining\\
much remaining & distinguished minority & distinguished distinguished & much remaining & distinguished republican & distinguished majority\\
distinguished minority & distinguished distinguished & distinguished minority & distinguished republican & much remaining & distinguished republican\\
distinguished distinguished & majority minority & majority minority & distinguished distinguished & friend distinguished & next week\\
majority minority & leadership side & side aisle & side aisle & distinguished friend & reserve remainder\\
minority side & side aisle & distinguished friend & distinguished friend & next week & addressed chair\\
side aisle & distinguished friend & next week & next week & reserve remainder & distinguished friend\\
distinguished friend & much remaining & members sides & friend distinguished & majority minority & republican side\\
friend distinguished & next week & much remaining & majority minority & side aisle & let let\\
absolutely correct & friend distinguished & let indicate & distinguished minority & republican side & friend distinguished\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
much remaining & much remaining & much remaining & next week & department homeland & much remaining\\
distinguished majority & distinguished majority & addressed chair & much remaining & much remaining & distinguished majority\\
distinguished republican & next week & appreciate much & distinguished majority & distinguished majority & much appreciate\\
addressed chair & democratic side & much appreciate & appreciate much & next week & appreciate much\\
next week & addressed chair & issue issue & much appreciate & appreciate much & couple days\\
republican side & distinguished colleague & members sides & lot things & much appreciate & majority minority\\
let let & national labor & democratic side & majority minority & try find & issue issue\\
absolutely correct & republican side & try find & issue issue & reserve remainder & move along\\
distinguished friend & labor relations & lot things & members sides & finite list & lot things\\
labor relations & distinguished democratic & absolutely correct & try find & republican side & members sides\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
much remaining & republican side & republican side & bipartisan way & immigration reform & department homeland\\
border security & together bipartisan & much remaining & national labor & department homeland & homeland security\\
worker program & immigration reform & bipartisan way & labor relations & border security & immigration reform\\
immigration reform & distinguished republican & appreciate much & friend majority & immigration system & bipartisan way\\
distinguished majority & worker program & democratic side & together bipartisan & broken immigration & security governmental\\
border patrol & friend majority & couple days & change rules & security governmental & democratic side\\
guest worker & appreciate much & much appreciate & appreciate much & deliberative body & find common\\
comprehensive immigration & temporary worker & together bipartisan & relations board & comprehensive immigration & immigration system\\
real id & much remaining & national mediation & democratic side & secure border & deliberative body\\
immigration system & couple days & national labor & find common & pathway citizenship & border security\\
\midrule
\end{tabular}


==> AR_MVnormal_vocabulary_evolution_frex_50_16.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
employees health & cost health & cost health & medicare catastrophic & medicare catastrophic & cost health\\
cost health & health insurance & medicare beneficiaries & supplemental premium & supplemental premium & care insurance\\
health insurance & medicare beneficiaries & health insurance & care insurance & care insurance & insurance market\\
judiciary discharged & employees health & home health & health insurance & cost health & health insurance\\
cross blue & insurance coverage & medicare program & medicare beneficiaries & health insurance & longterm care\\
medicare program & medicare program & cross blue & nursing home & catastrophic health & medicare beneficiaries\\
cost containment & cost containment & nursing home & medicare program & medicare beneficiaries & affordable health\\
federal employees & home health & blue shield & longterm care & longterm care & prescription drugs\\
costs health & judiciary discharged & insurance coverage & catastrophic health & catastrophic coverage & insurance industry\\
insurance coverage & medicaid program & medicaid program & home health & nursing home & care coverage\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
cost health & care insurance & care plans & drug coverage & drug coverage & drug coverage\\
health insurance & health insurance & medicare beneficiaries & care plans & cost health & traditional medicare\\
care coverage & medical savings & managed care & care insurance & medicare beneficiaries & cost health\\
universal coverage & care plans & health plans & medicare beneficiaries & benefit seniors & medicare beneficiaries\\
health reform & medicare beneficiaries & patients rights & cost health & lose health & prescription drug\\
care reform & care coverage & cost health & managed care & employees health & drug costs\\
care insurance & managed care & insurance coverage & patients rights & drug costs & malpractice premiums\\
private health & insurance market & employees health & health plans & patients rights & prescription drugs\\
costs health & cost health & care coverage & prescription drugs & health plans & benefit seniors\\
longterm care & medicare program & insurance plans & prescription drug & care insurance & drug benefit\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
cost health & cost health & medicare advantage & cost health & cost health & insurance plans\\
drug coverage & health insurance & cost health & health insurance & insurance plans & health insurance\\
medicare beneficiaries & medicare advantage & insurance plans & insurance plans & healthcare gov & lose health\\
health insurance & care insurance & insurance market & care insurance & insurance exchanges & healthcare gov\\
uninsured americans & medicare beneficiaries & care reform & health reform & medicare advantage & cost health\\
health plans & afford health & care insurance & presidents health & health insurance & obamacare exchanges\\
affordable health & private health & individual market & medicare advantage & obamacare law & care coverage\\
afford health & care coverage & afford health & medicaid expansion & individual market & care insurance\\
drug benefit & private insurance & comparative effectiveness & care reform & presidents health & care plans\\
prescription drug & insurance coverage & costs health & obama health & care insurance & medicaid expansion\\
\midrule
\end{tabular}


==> AR_MVnormal_vocabulary_evolution_frex_50_17.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
elementary secondary & educational system & elementary secondary & elementary secondary & educational system & educational system\\
secondary education & elementary secondary & educational system & secondary education & elementary secondary & elementary secondary\\
educational system & secondary education & secondary education & educational system & education system & education goals\\
education system & education system & higher education & secondary school & secondary school & education system\\
secondary school & secondary school & education system & education system & secondary education & secondary education\\
federal student & school districts & federal student & higher education & higher education & higher education\\
department education & department education & department education & school districts & percent students & federal student\\
students receive & higher education & secondary school & department education & school districts & school districts\\
school districts & math science & school districts & percent students & federal student & secondary school\\
students families & local education & local education & local education & vocational education & student aid\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
elementary secondary & elementary secondary & elementary secondary & elementary secondary & elementary secondary & elementary secondary\\
secondary education & education system & education system & secondary education & secondary education & education system\\
educational system & educational system & secondary education & class sizes & student achievement & help students\\
education goals & students families & class sizes & student achievement & educational system & qualified teachers\\
education system & secondary education & school districts & smaller class & class sizes & education students\\
secondary school & students parents & educational system & education system & education system & secondary education\\
school districts & higher education & department education & reducing class & smaller class & failing schools\\
higher education & school districts & local school & qualified teachers & good teachers & school districts\\
teachers students & department education & public schools & teachers parents & failing schools & student achievement\\
local education & public schools & student achievement & student performance & school districts & department education\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
education exceptional & students families & federal student & forprofit colleges & students families & perkins loan\\
education system & school grant & elementary secondary & students families & federal student & achieves act\\
percent students & states school & forprofit colleges & percent students & stafford loans & elementary secondary\\
elementary secondary & education system & secondary education & secondary education & percent students & secondary education\\
education students & maximum pell & education system & elementary secondary & forprofit colleges & forprofit colleges\\
teachers students & partnership repair & help students & federal student & education system & help students\\
help students & school district & stem education & stafford loans & percent student & students families\\
dedicated teachers & grants range & student achievement & student achievement & elementary secondary & education system\\
secondary education & worthy school & students families & help students & subsidized stafford & student achievement\\
maximum pell & pell grant & education students & education system & secondary education & students parents\\
\midrule
\end{tabular}


==> AR_MVnormal_vocabulary_evolution_frex_50_18.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
fiscal million & local governments & corps engineers & corps engineers & local governments & surface transportation\\
local governments & fiscal million & local governments & mass transit & corps engineers & federal highway\\
million fiscal & corps engineers & flood control & million fiscal & fiscal million & highway system\\
mass transit & hazardous waste & water act & fiscal million & million fiscal & drinking water\\
highway program & revenue sharing & clean water & clean water & mass transit & donor states\\
urgent supplemental & highway system & army corps & ground water & supplemental appropriations & clean water\\
federal highway & clean water & million fiscal & water act & rural development & water act\\
supplemental appropriations & mass transit & mass transit & highway program & essential air & highway program\\
funding level & surface transportation & drinking water & federal highway & transportation appropriations & interstate system\\
highway system & water act & fiscal million & speed limit & solid waste & solid waste\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
local governments & local governments & highway system & coast guard & passenger rail & local governments\\
water act & unfunded mandates & surface transportation & million fiscal & transportation appropriations & transportation security\\
unfunded mandates & highway system & federal highway & provides million & supplemental appropriations & port security\\
drinking water & million fiscal & intermodal surface & funding level & chesapeake bay & critical infrastructure\\
clean water & federal highway & mass transit & million increase & million fiscal & transit systems\\
safe drinking & solid waste & disaster relief & resources development & provides million & emergency management\\
flood insurance & passenger rail & istea ii & increase million & hazardous materials & passenger rail\\
water systems & federal mandates & million fiscal & additional million & corps engineers & security grants\\
fiscal million & flood control & donor states & transportation appropriations & emergency management & highway system\\
corps engineers & national highway & national transportation & level funding & federal emergency & mass transit\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
port security & passenger rail & corps engineers & flood insurance & flood insurance & corps engineers\\
hurricane katrina & flood insurance & flood insurance & corps engineers & corps engineers & clean water\\
transit systems & corps engineers & asked idahoans & hurricane irene & army corps & army corps\\
security governmental & army corps & midjune asked & army corps & national flood & water act\\
first responders & million fiscal & stories numbering & hurricane sandy & water infrastructure & water infrastructure\\
emergency management & resources development & includes million & highway system & flood protection & highway system\\
army corps & air traffic & heartbreaking touching & national flood & chesapeake bay & highway trust\\
rail security & emergency management & numbering heartbreaking & infrastructure bank & highway trust & train control\\
coast guard & flood control & local governments & flood control & resources development & passenger rail\\
mass transit & emergency response & idahoans share & transit systems & flood control & positive train\\
\midrule
\end{tabular}


==> AR_MVnormal_vocabulary_evolution_frex_50_19.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
federal reserve & bank holding & deposit insurance & bank holding & deposit insurance & deposit insurance\\
rollcall votes & credit unions & federal deposit & deposit insurance & federal deposit & bank insurance\\
financial institutions & deposit insurance & rollcall votes & rollcall votes & urban allowed & federal deposit\\
savings loan & mortgagebacked securities & financial institution & federal deposit & rollcall votes & fannie mae\\
reserve board & federal deposit & bank holding & financial institution & financial institution & financial institution\\
bank holding & federal reserve & financial institutions & financial institutions & savings loan & rollcall votes\\
banking housing & mortgage market & votes expected & holding companies & financial institutions & financial institutions\\
housing industry & financial institution & federal reserve & savings loan & housing urban & credit unions\\
credit unions & holding companies & votes occur & financial modernization & banking housing & savings loan\\
deposit insurance & rollcall votes & home loan & financial services & affordable housing & small banks\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
deposit insurance & rollcall votes & credit unions & community reinvestment & rollcall votes & rollcall votes\\
federal deposit & deposit insurance & credit union & small banks & banking housing & banking housing\\
community reinvestment & credit unions & community reinvestment & financial modernization & financial institutions & financial institutions\\
rollcall votes & financial institution & rollcall votes & financial institution & financial institution & financial institution\\
credit unions & federal reserve & small banks & deposit insurance & securities exchange & securities exchange\\
banking housing & federal deposit & federal reserve & financial services & exchange commission & exchange commission\\
housing urban & votes expected & financial services & rollcall votes & bankruptcy reform & commodity futures\\
federal reserve & housing urban & deposit insurance & bankruptcy reform & credit card & housing urban\\
financial institution & votes occur & banking housing & bank holding & housing urban & fannie mae\\
savings loan & banking housing & housing urban & card companies & card companies & expect rollcall\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
card companies & fannie mae & big fail & credit unions & housing finance & citizens puerto\\
deposit insurance & mae freddie & fannie mae & banks credit & big fail & urban entitled\\
securities exchange & subprime mortgage & mae freddie & small banks & urban entitled & credit unions\\
rollcall votes & subprime mortgages & systemic risk & interchange fee & richard cordray & housing finance\\
financial institutions & fannie freddie & default swaps & richard cordray & banking housing & banking housing\\
exchange commission & financial institutions & fannie freddie & fannie mae & fannie mae & puerto ricans\\
banking housing & freddie mac & credit unions & street banks & consumer financial & puerto ricos\\
credit card & mortgage market & financial products & fannie freddie & street banks & federal reserve\\
housing urban & financial system & derivatives market & mae freddie & fannie freddie & fannie freddie\\
fannie mae & housing market & financial institutions & biggest banks & mae freddie & hedge funds\\
\midrule
\end{tabular}


==> AR_MVnormal_vocabulary_evolution_frex_50_2.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
basing mode & nuclear weapons & nuclear weapons & inf treaty & sdi program & abm treaty\\
test ban & test ban & abm treaty & abm treaty & ballistic missiles & ballistic missiles\\
arms reduction & mutual verifiable & test ban & nuclear weapons & abm treaty & test ban\\
nuclear warheads & basing mode & sdi program & sdi program & inf treaty & sdi program\\
abm treaty & nuclear warheads & control agreements & interpretation abm & th terry & nuclear warheads\\
nuclear weapons & control agreements & comprehensive test & test ban & captivity beirut & missile defenses\\
landbased missiles & arms reduction & offensive nuclear & control agreements & test ban & nuclear weapons\\
control agreements & deployment mx & nuclear warheads & ballistic missiles & nuclear weapons & comprehensive test\\
nuclear weapon & landbased missiles & ballistic missiles & inp treaty & arms control & nuclear testing\\
ballistic missiles & nuclear arsenals & basing mode & nuclear warheads & nuclear warheads & antiballistic missile\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
ballistic missiles & abm treaty & weapons convention & test ban & abm treaty & nuclear weapon\\
abm treaty & national missile & national missile & national missile & national missile & lowyield nuclear\\
test ban & start ii & test ban & comprehensive test & ballistic missiles & nuclear weapons\\
start ii & test ban & abm treaty & stockpile stewardship & nuclear weapon & weapons mass\\
comprehensive test & ballistic missiles & ballistic missiles & abm treaty & nuclear weapons & national missile\\
missile defenses & comprehensive test & comprehensive test & ballistic missiles & weapons mass & mass destruction\\
nuclear weapon & missile defenses & chemical weapons & start ii & mass destruction & nuclear warheads\\
nuclear weapons & antiballistic missile & start ii & nuclear weapon & missile defenses & chemical weapons\\
missile defense & nuclear weapon & weapons mass & nuclear stockpile & biological weapons & ballistic missiles\\
ballistic missile & nuclear warheads & mass destruction & nuclear testing & missile defense & fissile material\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
nuclear weapon & nuclear weapon & nuclear weapon & nuclear weapon & nuclear weapon & nuclear weapon\\
nuclear weapons & nuclear weapons & missile defenses & nuclear weapons & irans nuclear & iran nuclear\\
fissile material & administration wednesday & nuclear warheads & irans nuclear & nuclear weapons & irans nuclear\\
weapons mass & commerce science & ballistic missiles & iran nuclear & russell entitled & nuclear deal\\
mass destruction & missile defense & russian nuclear & commerce science & weapons capability & nuclear iran\\
commerce science & irans nuclear & treaty start & science transportation & chemical weapons & ballistic missiles\\
dr rice & science transportation & nuclear weapons & missile defense & iran nuclear & nuclear weapons\\
science transportation & ballistic missiles & arms reduction & nuclear iran & transportation sr & transportation sr\\
intelligence community & rules administration & missile defense & ballistic missiles & nucleararmed iran & russell entitled\\
nonproliferation treaty & national missile & tactical nuclear & weapons capability & commerce science & obtaining nuclear\\
\midrule
\end{tabular}


==> AR_MVnormal_vocabulary_evolution_frex_50_20.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
unanimousconsent request & unanimousconsent request & unanimousconsent request & unanimousconsent request & unanimousconsent request & unanimousconsent request\\
added cosponsor & death penalty & justice rehnquist & judge borks & located todays & located todays\\
school prayer & added cosponsor & added cosponsor & added cosponsor & pertaining introduction & pertaining introduction\\
separation powers & school prayer & supreme court & judge bork & introduction located & introduction located\\
supreme court & capital punishment & constitution united & accordance previously & todays introduced & todays introduced\\
constitution united & accordance previously & propound unanimousconsent & previously entered & joint resolutions & joint resolutions\\
legislative veto & court decision & legislative branch & constitution united & death penalty & introduced joint\\
court decision & seeking recognition & correct understanding & robert bork & versus johnson & added cosponsor\\
accordance previously & previously entered & separation powers & move accordance & added cosponsor & separation powers\\
previously entered & legislative branch & branch government & court united & flag desecration & legislative branch\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
unanimousconsent request & unanimousconsent request & located todays & flag desecration & added cosponsor & traditional marriage\\
located todays & located todays & pertaining introduction & located todays & todays introduced & intelligence reform\\
pertaining introduction & pertaining introduction & todays introduced & todays introduced & pertaining introduction & national intelligence\\
todays introduced & todays introduced & introduction located & pertaining introduction & constitution united & added cosponsor\\
introduction located & introduction located & unanimousconsent request & introduction located & located todays & intelligence director\\
joint resolutions & joint resolutions & joint resolutions & joint resolutions & court decision & foreign intelligence\\
legislative branch & separation powers & court decision & court decision & joint resolutions & counterterrorism center\\
supreme court & lineitem veto & introduced joint & constitution united & introduced joint & central intelligence\\
introduced joint & legislative branch & lineitem veto & added cosponsor & introduction located & collins lieberman\\
free exercise & added cosponsor & added cosponsor & introduced joint & select intelligence & national counterterrorism\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
judge alitos & habeas corpus & general kagan & patriot act & hobby lobby & supreme court\\
judge alito & enemy combatant & judge sotomayor & enemy combatant & religious freedom & justice scalia\\
judge roberts & commissions act & general kagans & enemy combatants & drone strikes & separation powers\\
enemy combatant & enemy combatants & judge sotomayors & military custody & joint resolutions & judge garland\\
habeas corpus & military commissions & justice stevens & joint resolutions & patriot act & merrick garland\\
enemy combatants & hold closed & supreme courts & military commissions & court decision & religious freedom\\
justice oconnor & legislative branch & solicitor general & fisa act & separation powers & article ii\\
guantanamo bay & separation powers & justice roberts & indefinite detention & pensions entitled & ii section\\
john roberts & death penalty & closing guantanamo & guantanamo bay & courts decision & free exercise\\
military commissions & guantanamo bay & constitution united & todays introduced & legislative branch & vacancy supreme\\
\midrule
\end{tabular}


==> AR_MVnormal_vocabulary_evolution_frex_50_21.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
equally divided & equally divided & equally divided & equally divided & equally divided & equally divided\\
hours equally & hours equally & hours equally & divided controlled & recognized offer & recognized offer\\
divided controlled & martin luther & recognized offer & hours equally & party conferences & divided controlled\\
voting rights & rights act & parliamentary inquiry & parliamentary inquiry & majority consultation & majority consultation\\
rights act & divided controlled & rights act & majority consultation & divided controlled & hours equally\\
parliamentary inquiry & luther king & air traffic & rights act & rights act & party conferences\\
civil rights & dr king & martin luther & rights restoration & hours equally & rights act\\
air traffic & civil rights & civil rights & title ix & parliamentary inquiry & parliamentary inquiry\\
recognized offer & parliamentary inquiry & luther king & fair housing & americans disabilities & thursday prayer\\
traffic controllers & king jr & divided controlled & air traffic & civil rights & americans disabilities\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
equally divided & equally divided & equally divided & equally divided & equally divided & equally divided\\
recognized offer & recognized offer & recognized offer & recognized offer & prayer pledge & prayer pledge\\
divided controlled & prayer resolutions & hours equally & hours equally & recognized offer & recognized offer\\
party conferences & hours equally & recess weekly & thursday prayer & divided controlled & divided designees\\
hours equally & thursday prayer & majority consultation & recess weekly & party conferences & divided prior\\
thursday prayer & monday prayer & thursday prayer & monday prayer & prior relation & hours equally\\
parliamentary inquiry & parliamentary inquiry & monday prayer & divided prior & recess weekly & majority consultation\\
rights act & civil rights & parliamentary inquiry & parliamentary inquiry & seconddegree prior & recess weekly\\
civil rights & majority consultation & civil rights & prior relation & voting rights & parliamentary inquiry\\
majority consultation & resolutions dispensed & divided prior & conference accompany & hours equally & monday prayer\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
equally divided & equally divided & equally divided & equally divided & equally divided & equally divided\\
prayer pledge & divided controlled & divided controlled & prayer pledge & prayer pledge & prayer pledge\\
democratic designee & prayer pledge & prayer pledge & divided controlled & divided controlled & monday prayer\\
rights act & controlled designees & controlled designees & controlling first & harkin grants & pledge equally\\
voting rights & controlling first & recess weekly & controlled designees & controlled designees & patriot act\\
patriot act & controlling final & controlling first & controlling final & divided designees & thursday prayer\\
divided designees & foreign intelligence & prior relation & divided designees & controlling first & divided designees\\
second degrees & rights act & monday prayer & recess weekly & recess weekly & voting rights\\
parliamentary inquiry & fisa court & thursday prayer & designees republicans & pledge equally & recess weekly\\
divided prior & pledge equally & pledge equally & pledge equally & americans disabilities & managers designees\\
\midrule
\end{tabular}


==> AR_MVnormal_vocabulary_evolution_frex_50_22.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
en bloc & en bloc & en bloc & en bloc & en bloc & en bloc\\
move confirmed & move confirmed & confirmed en & bloc en & district judge & district judge\\
district judge & district judge & move confirmed & western district & confirmed en & confirmed en\\
confirmed en & district court & district judge & district judge & bloc appear & bloc appear\\
fifth circuit & confirmed en & judge district & confirmed en & judge district & judge district\\
northern district & superior court & northern district & district court & northern district & district court\\
judge district & bar association & district court & judge district & district court & northern district\\
western district & northern district & superior court & federal district & superior court & western district\\
superior court & american bar & federal district & northern district & federal district & fifth circuit\\
district court & court appeals & bar association & move confirmed & western district & federal district\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
en bloc & en bloc & margaret morrow & judge paez & en bloc & en bloc\\
district judge & district judge & en bloc & en bloc & judges confirmed & district judge\\
confirmed en & bloc en & district judge & marsha berzon & district judge & fifth circuit\\
bloc appear & fifth circuit & judicial vacancies & richard paez & fifth circuit & judge pickering\\
bloc en & bloc relating & judges confirmed & granted privileges & western district & priscilla owen\\
judge district & district court & vacancies federal & district judge & judge pickering & judges confirmed\\
district court & confirmed en & district court & judicial vacancies & judge district & clintons nominees\\
northern district & ninth circuit & merrick garland & judicial emergency & judicial vacancies & miguel estrada\\
court appeals & granted privileges & ninth circuit & vacancies federal & granted privileges & western district\\
judicial conference & northern district & judicial emergency & bloc relating & district court & judicial vacancies\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
rogers brown & en bloc & en bloc & judicial vacancies & en bloc & en bloc\\
en bloc & judge southwick & circuit district & district judge & district judge & granted privileges\\
priscilla owen & district judge & district judge & judicial emergency & granted privileges & privileges remainder\\
adult stem & adult stem & judicial vacancies & en bloc & judicial vacancies & district judge\\
district judge & fifth circuit & northern district & fill judicial & northern district & judicial vacancies\\
fifth circuit & granted privileges & bloc en & circuit district & judicial emergency & judicial emergency\\
granted privileges & judicial emergency & superior court & northern district & caitlin halligan & judicial emergencies\\
judge district & judicial vacancies & confirmed en & emergency vacancy & fill judicial & western district\\
janice rogers & northern district & granted privileges & granted privileges & judge district & judges confirmed\\
judicial nominees & western district & bloc relating & judicial vacancy & district court & district court\\
\midrule
\end{tabular}


==> AR_MVnormal_vocabulary_evolution_frex_50_23.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
world war & world war & world war & world war & world war & world war\\
veterans foreign & war powers & war ii & war ii & war ii & war ii\\
agent orange & war ii & brave men & agent orange & agent orange & brave men\\
war ii & agent orange & vietnam veterans & vietnam veterans & vietnam veterans & called active\\
vietnam veterans & vietnam veterans & proposes numbered & veterans foreign & war powers & agent orange\\
disabled veterans & vietnam war & war powers & vietnam war & brave men & disabled veterans\\
vietnam war & powers act & vietnam war & women served & vietnam war & vietnam veterans\\
foreign wars & veterans foreign & veterans foreign & american veterans & veterans foreign & vietnam war\\
brave men & disabled veterans & disabled veterans & brave men & men women & desert shield\\
pearl harbor & war veterans & korean war & korean war & operation desert & shield desert\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
world war & world war & trillion hundred & trillion hundred & world war & operation iraqi\\
war ii & war ii & reflects debt & veterans foreign & war ii & brave men\\
war powers & proposes numbered & war veterans & stood trillion & trillion hundred & anbar province\\
proposes numbered & troops bosnia & stood trillion & billion hundred & proposes numbered & al anbar\\
harms way & war veterans & debt stood & proposes numbered & brave men & serving iraq\\
vietnam war & pow mia & fifteen federal & pearl harbor & billion hundred & called active\\
pow mia & harms way & billion hundred & reflects debt & pearl harbor & iraqi freedom\\
american soldiers & war powers & proposes numbered & debt stood & stood trillion & battalion th\\
american men & brave men & veterans foreign & fifteen federal & trade center & national guard\\
national guard & disabled veterans & twentyfive federal & war veterans & debt stood & american soldiers\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
brave men & general petraeus & general petraeus & general petraeus & brave men & brave men\\
iraqi security & iraqi security & brave men & brave men & ii veterans & world war\\
american soldiers & anbar province & battalion th & battalion th & world war & war ii\\
serving iraq & iraq study & men women & province afghanistan & war ii & vietnam war\\
forces iraq & troops iraq & operation enduring & combat team & veterans foreign & al qaeda\\
harms way & brave men & combat team & war powers & ii memorial & islamic state\\
improvised explosive & american soldiers & province afghanistan & national guard & greatest generation & vietnam veterans\\
operation iraqi & troops home & improvised explosive & operation enduring & th infantry & harms way\\
phased redeployment & forces iraq & troops afghanistan & th infantry & veterans america & th infantry\\
battalion th & filipino veterans & wounded warriors & vietnam war & vietnam war & veterans servicemembers\\
\midrule
\end{tabular}


==> AR_MVnormal_vocabulary_evolution_frex_50_24.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
security system & security benefits & coast guard & coast guard & coast guard & coast guard\\
security benefits & security system & security trust & war drugs & war drugs & security trust\\
social security & social security & social security & security trust & social security & social security\\
coast guard & coast guard & trust funds & death penalty & security trust & security system\\
trust funds & security administration & security system & security benefits & national drug & security benefits\\
security trust & trust funds & security benefits & trust funds & security benefits & drug control\\
cleared minority & railroad retirement & war drugs & security system & drug control & national drug\\
security administration & security disability & drug enforcement & drug enforcement & security system & security earnings\\
railroad retirement & retirement system & move joint & law enforcement & drug war & trust funds\\
minimum benefit & cleared minority & drug problem & drug trafficking & security earnings & earnings test\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
social security & security trust & security trust & security benefits & coast guard & enforcement officers\\
coast guard & social security & security system & security trust & port security & police officers\\
security benefits & security system & security benefits & trust funds & railroad retirement & highway trust\\
security trust & trust funds & social security & security system & security numbers & officers firefighters\\
security system & security benefits & trust funds & earnings test & drug control & enforcement agencies\\
trust fund & coast guard & drug control & security earnings & identity theft & capitol police\\
trust funds & trust fund & save social & security lockbox & retirement system & killed line\\
drug control & protect social & national drug & trust fund & national drug & enforcement officials\\
earnings test & security surplus & behalf governmental & security reform & highway trust & drug enforcement\\
national drug & drug control & war drugs & security program & retirement age & security numbers\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
trust fund & product safety & department homeland & security benefits & security benefits & comprehensive addiction\\
enforcement officers & consumer product & security benefits & coast guard & security number & addiction recovery\\
security benefits & identity theft & border patrol & retirement age & security administration & prescription opioid\\
security numbers & local law & border security & collective bargaining & cut social & opioid addiction\\
security number & security numbers & immigration reform & security trust & security numbers & opioid abuse\\
asbestos exposure & coast guard & security number & costofliving adjustment & security system & opioid epidemic\\
asbestos victims & police officers & secretary homeland & security numbers & drug enforcement & overdose deaths\\
asbestos litigation & safety commission & illegal immigrants & cut social & police department & treatment recovery\\
cops program & collective bargaining & secure border & customs border & security trust & security benefits\\
drug enforcement & enforcement officers & costofliving adjustment & transportation security & security social & heroin addiction\\
\midrule
\end{tabular}


==> AR_MVnormal_vocabulary_evolution_frex_50_25.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
majority question & agriculture nutrition & majority question & agriculture nutrition & agriculture nutrition & professor hill\\
agriculture nutrition & majority question & agriculture nutrition & majority question & nutrition forestry & averaged amounts\\
nutrition forestry & nutrition forestry & hereby give & nutrition forestry & parliamentary situation & agriculture nutrition\\
xxvi paragraph & parliamentary situation & nutrition forestry & paragraph standing & majority question & clarence thomas\\
parliamentary situation & rules hereby & gun owners & parliamentary situation & assault weapons & judge thomas\\
rules hereby & xxvi paragraph & gun control & accordance standing & gun control & nutrition forestry\\
accordance standing & gun control & rules hereby & xxvi paragraph & standing rules & judge clarence\\
standing rules & hereby give & parliamentary situation & standing rules & hate crimes & anita hill\\
paragraph standing & executive purpose & standing rules & rules hereby & thursday hold & standing rules\\
gun control & standing rules & accordance standing & intention move & tuesday hold & parliamentary situation\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
averaged man & partialbirth abortion & partialbirth abortion & gun show & current hate & gun show\\
assault weapons & debt stood & partialbirth abortions & gun shows & signal violence & gun shows\\
background check & parliamentary situation & background check & sensible gun & hate crimes & hate crimes\\
agriculture nutrition & partialbirth abortions & agriculture nutrition & show loophole & substance passing & current hate\\
owes share & owes share & gun violence & gun violence & harms hate & signal violence\\
nutrition forestry & bob dole & nutrition forestry & gun control & kennedy local & harms hate\\
gun dealers & life mother & abortion procedure & background check & enforcement enhancement & substance passing\\
national rifle & basis man & abortion ban & hate crimes & gun show & background check\\
gun violence & close yesterday & gun owners & close gun & gun shows & assault weapons\\
parliamentary situation & agriculture nutrition & parliamentary situation & gun safety & defend harms & enforcement enhancement\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
gun industry & hate crimes & rules hereby & accordance standing & gun violence & gun show\\
hate crimes & current hate & hate crimes & rules hereby & government shutdown & mass shootings\\
current hate & highlight separate & hereby give & hereby give & gun owners & gun shows\\
signal violence & gun violence & accordance standing & writing intention & mass shootings & gun violence\\
gun violence & hate crime & gun show & move suspend & reopen government & buy gun\\
separate hate & background check & move suspend & notice writing & assault weapons & universal background\\
highlight separate & signal violence & background check & standing rules & second rights & background check\\
likewise highlight & harms hate & standing rules & intention move & tea party & gun owners\\
hate crime & introduce hate & show loophole & government shutdown & gun show & mass shooting\\
introduce hate & standing rules & gun owners & gun show & shut government & background checks\\
\midrule
\end{tabular}


==> AR_MVnormal_vocabulary_evolution_frex_50_3.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
stamp program & child care & child care & child care & child care & child care\\
food stamp & stamp program & stamp program & welfare recipients & much remains & much remains\\
child care & food stamp & food stamp & food stamp & women infants & children families\\
much remains & much remains & much remains & much remains & head start & wic program\\
distinguished colleague & distinguished colleague & distinguished colleague & welfare reform & children families & women infants\\
energy assistance & nutrition programs & energy assistance & welfare system & nutrition programs & distinguished colleague\\
welfare recipients & energy assistance & foster care & parental leave & wic program & medical leave\\
foster care & head start & nutrition programs & stamp program & million children & family medical\\
child nutrition & women infants & head start & wic program & child nutrition & food stamp\\
school lunch & child nutrition & school lunch & women infants & infants children & nutrition programs\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
child care & child care & child care & child care & child care & child care\\
much remains & welfare recipients & foster care & much remains & much remains & much remains\\
food stamp & food stamp & much remains & foster care & stamp program & foster care\\
welfare reform & welfare reform & welfare recipients & care children & foster care & welfare reform\\
distinguished colleague & welfare system & welfare reform & loan guarantee & food stamp & child nutrition\\
welfare system & stamp program & food stamp & child welfare & welfare reform & care children\\
welfare recipients & much remains & children families & stamp program & ordered lie & remains side\\
head start & food stamps & child welfare & early learning & intended proposed & head start\\
wic program & current welfare & legal immigrants & welfare reform & legal immigrants & welfare recipients\\
women infants & energy assistance & child nutrition & children age & child welfare & school lunch\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
child care & children families & children families & stamp program & child care & foster care\\
foster care & foster care & child care & foster care & foster care & child care\\
much remains & head start & much remains & children families & children families & children families\\
head start & stamp program & child nutrition & child care & much remains & ordered lie\\
children families & child care & million children & much remains & care development & child welfare\\
million children & food banks & childrens health & food stamp & million children & intended proposed\\
distinguished colleague & food stamp & foster care & head start & supplemental nutrition & much remains\\
energy assistance & energy assistance & lowincome children & child welfare & stamp program & lie follows\\
liheap program & ordered lie & chip program & million children & ordered lie & childrens health\\
stamp program & intended proposed & uninsured children & supplemental nutrition & intended proposed & judiciary entitled\\
\midrule
\end{tabular}


==> AR_MVnormal_vocabulary_evolution_frex_50_4.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
law enforcement & illegal aliens & states code & independent counsel & states code & law enforcement\\
illegal aliens & crime package & immigration reform & states code & illegal aliens & justice department\\
criminal justice & states code & title united & title united & justice department & criminal justice\\
states code & criminal justice & illegal aliens & war powers & criminal justice & states code\\
violent crime & law enforcement & attorney general & department justice & attorney general & violent crime\\
title united & juvenile justice & department justice & immigration reform & immigration reform & title united\\
organized crime & title united & america assembled & powers act & title united & death penalty\\
immigration reform & organized crime & juvenile justice & inspector general & department justice & local law\\
enforcement agencies & immigration reform & justice department & indefinitely postponed & legal immigration & enforcement officers\\
crime package & violent crime & child pornography & illegal aliens & inspector general & police officers\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
law enforcement & law enforcement & law enforcement & attorney general & attorney general & unborn victims\\
independent counsel & justice department & attorney general & law enforcement & enforcement agencies & violence women\\
justice department & containing post & justice department & violence women & violence women & domestic violence\\
violent crime & legal immigration & containing post & victims rights & crime victims & victims rights\\
containing post & independent counsel & independent counsel & crime victims & border patrol & crime victims\\
attorney general & local law & enforcement officers & enforcement agencies & john ashcroft & unborn child\\
illegal aliens & illegal aliens & enforcement agencies & enforcement officers & patriot act & violence act\\
local law & enforcement officers & local law & granted privilege & federal bureau & granted privilege\\
mandatory minimum & police officers & grand jury & border patrol & granted privilege & criminal justice\\
police officers & enforcement agencies & police officers & federal prosecutors & border security & child pornography\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
attorney general & judge mukasey & eric holder & violence women & violence women & victims trafficking\\
judge gonzales & department justice & attorney general & domestic sexual & domestic violence & sex trafficking\\
general gonzales & justice department & enforcement recovery & domestic violence & trafficking victims & trafficking victims\\
domestic violence & general gonzales & granted privilege & sexual assault & women act & loretta lynch\\
violence women & crime victims & general holder & women act & victims protection & human trafficking\\
granted privilege & inspector general & patriot act & director mueller & domestic sexual & trafficking act\\
child pornography & granted privilege & false claims & victims domestic & mandatory minimum & homeless youth\\
list panel & domestic violence & criminal justice & granted privilege & sex trafficking & secretary clinton\\
sexual assault & child pornography & crime victims & enforcement officers & victims domestic & runaway homeless\\
states code & attorneys general & inspectors general & sexual violence & criminal justice & sanctuary cities\\
\midrule
\end{tabular}


==> AR_MVnormal_vocabulary_evolution_frex_50_5.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
national park & national forest & national park & national park & national park & national park\\
national forest & national park & national forest & national forest & national forest & national forest\\
secretary interior & land management & wishing testify & water rights & national forests & land management\\
wishing testify & secretary interior & fish wildlife & land management & spotted owl & spotted owl\\
public lands & wishing testify & land management & public lands & lands national & water rights\\
land management & public lands & public lands & lands national & land management & public lands\\
public scheduling & fish wildlife & secretary interior & national parks & public lands & national forests\\
scheduling public & department interior & park system & parks forests & parks forests & fish wildlife\\
fish wildlife & wilderness areas & please contact & endangered species & fish wildlife & bureau land\\
department interior & bureau land & national parks & secretary interior & information please & secretary interior\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
national park & national park & national park & national park & national park & national park\\
land management & land management & land management & land management & national forest & national forest\\
water rights & national forest & national forest & national forest & water rights & land management\\
bureau land & bureau land & secretary interior & national forests & land management & secretary interior\\
national forest & endangered species & national forests & fish wildlife & secretary interior & national parks\\
public lands & public lands & fish wildlife & bureau land & national monument & national forests\\
park system & relating placed & information please & national parks & national parks & endangered species\\
secretary interior & park system & relating appear & public lands & national forests & fish wildlife\\
grazing fee & fish wildlife & endangered species & information please & fish wildlife & bureau land\\
grazing fees & water rights & national parks & secretary interior & endangered species & species act\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
national park & national park & national park & invents act & national park & national park\\
national forest & land management & land management & america invents & national forest & national monument\\
land management & national forest & national forest & national park & land management & conservation fund\\
secretary interior & bureau land & national parks & land management & national monument & water conservation\\
national parks & public lands & secretary interior & national forest & bureau land & national forest\\
fish wildlife & secretary interior & public lands & bureau land & public lands & public lands\\
public lands & national monument & space station & national monument & park system & land management\\
national forests & national parks & endangered species & patent system & water rights & land water\\
please contact & water rights & water rights & national parks & outdoor recreation & water rights\\
wishing submit & passed relating & fish wildlife & patent applications & water conservation & national parks\\
\midrule
\end{tabular}


==> AR_MVnormal_vocabulary_evolution_frex_50_6.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
move lay & move lay & move lay & move lay & move lay & move lay\\
lay lay & lay lay & lay lay & lay lay & lay lay & lay lay\\
cleared sides & cleared sides & cleared sides & cleared sides & cleared sides & cleared sides\\
added cosponsors & lieu thereof & insert lieu & lieu thereof & lieu thereof & supra follows\\
raise point & insert lieu & page line & insert lieu & supra follows & lieu thereof\\
distinguished manager & supra follows & added cosponsors & raise point & raise point & raise point\\
objection ordered & distinguished manager & distinguished manager & distinguished manager & insert lieu & distinguished manager\\
insert lieu & raise point & section budget & supra follows & distinguished manager & page line\\
page line & added cosponsors & raise point & added cosponsors & section budget & added cosponsors\\
budget authority & enacting clause & lieu thereof & section budget & page line & section budget\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
move lay & move lay & move lay & move lay & move lay & move lay\\
lay lay & lay lay & lay lay & lay lay & lay lay & lay lay\\
cleared sides & cleared sides & cleared sides & supra follows & raise point & cleared sides\\
supra follows & supra follows & supra follows & raise point & move waive & raise point\\
objection ordered & budget authority & raise point & cleared sides & objection ordered & move waive\\
page line & raise point & budget authority & budget authority & budget authority & section budget\\
raise point & page line & move waive & enacting clause & section budget & added cosponsors\\
charged equally & move waive & objection ordered & section budget & cleared sides & equally sides\\
distinguished manager & proposed supra & proposed supra & pursuant section & waive budget & move move\\
budget authority & move move & page line & proposed supra & move move & objection ordered\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
move lay & move lay & move lay & move lay & move lay & move lay\\
lay lay & lay lay & lay lay & lay lay & lay lay & lay lay\\
cleared sides & cleared sides & raise point & raise point & budget authority & raise point\\
raise point & raise point & move waive & budget authority & raise point & section budget\\
added cosponsors & section con & section budget & control act & pursuant section & section con\\
move waive & objection ordered & section con & section budget & section budget & budget authority\\
objection ordered & pursuant section & pursuant section & stock act & equally sides & move waive\\
section budget & budget authority & equally sides & acting pro & budget act & pursuant section\\
move move & move move & budget authority & cleared sides & move waive & charged equally\\
page line & preamble relating & charged equally & charged equally & charged equally & equally sides\\
\midrule
\end{tabular}


==> AR_MVnormal_vocabulary_evolution_frex_50_7.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
antitrust laws & introducing legislation & introducing legislation & introducing legislation & introducing legislation & act legislation\\
legislation introduced & antitrust laws & legislation introduced & act legislation & act legislation & rise introduce\\
services corporation & act legislation & act legislation & legislation introduced & introduce legislation & introduce legislation\\
act legislation & legislation introduced & conrail norfolk & introduce legislation & original cosponsor & legislation introduced\\
regulatory reform & passage legislation & norfolk southern & original cosponsor & legislation introduced & product liability\\
federal trade & introduce legislation & introduce legislation & cosponsor legislation & rise introduce & original cosponsor\\
legal services & federal communications & antitrust laws & colleagues legislation & cosponsor legislation & cable industry\\
sectionbysection analysis & federal trade & product liability & important legislation & colleagues legislation & cable companies\\
interstate commerce & enactment legislation & original cosponsor & prompt payment & similar legislation & colleagues legislation\\
federal communications & similar legislation & passage legislation & passage legislation & important legislation & cosponsor legislation\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
rise introduce & punitive damages & introducing legislation & rise introduce & rise introduce & rise introduce\\
introducing legislation & product liability & rise introduce & introducing legislation & introducing legislation & introducing legislation\\
act legislation & introducing legislation & act legislation & introduce legislation & introduce legislation & internet access\\
introduce legislation & safe harbor & introduce legislation & act legislation & act legislation & introduce legislation\\
product liability & regulatory reform & colleagues legislation & fairness act & colleagues legislation & internet tax\\
legislation introduced & act legislation & telecommunications act & legislation introduced & pleased joined & legislation help\\
cosponsor legislation & joint liability & product liability & electronic commerce & pleased introduce & pleased joined\\
original cosponsor & costbenefit analysis & irs employees & colleagues legislation & cosponsor legislation & colleagues legislation\\
similar legislation & legislation introduced & cosponsor legislation & cosponsor legislation & collective bargaining & legislation introduced\\
general aviation & risk assessment & legislation introducing & legislation help & similar legislation & fairness act\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
rise introduce & introduce legislation & act legislation & act legislation & act legislation & bipartisan legislation\\
introduce legislation & rise introduce & introduce legislation & net neutrality & marketplace fairness & faa reauthorization\\
act legislation & act legislation & rise introduce & introduce legislation & sales tax & legislation introduced\\
introducing legislation & colleagues legislation & security governmental & security governmental & internet tax & trade secrets\\
legislation help & legislation help & colleagues legislation & rise introduce & introduce legislation & colleagues legislation\\
colleagues legislation & introducing legislation & federal workforce & colleagues legislation & act introduced & introducing legislation\\
legislation introduced & real id & legislation require & introducing legislation & states rights & general aviation\\
original cosponsor & protection act & pleased joined & federal workforce & internet sales & legislation provide\\
pleased joined & pleased joined & act introduced & post offices & sales taxes & frank lautenberg\\
pleased introduce & original cosponsor & cosponsor legislation & pleased joined & legislation introduced & safety act\\
\midrule
\end{tabular}


==> AR_MVnormal_vocabulary_evolution_frex_50_8.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
department defense & department defense & department defense & department defense & department defense & department defense\\
air force & air force & air force & air force & air force & air force\\
armed services & armed services & defense authorization & defense authorization & defense authorization & defense authorization\\
military construction & defense authorization & armed services & military construction & armed services & defense appropriations\\
defense authorization & military construction & military construction & fiscal defense & defense department & fiscal defense\\
national guard & national guard & fiscal defense & force base & defense appropriations & defense department\\
prepared remainder & authorization act & authorization act & national guard & force base & base closure\\
defense appropriations & fiscal defense & defense contractors & authorization act & authorization act & force base\\
authorization act & force base & secretary navy & defense appropriations & fiscal defense & authorization act\\
defense department & inquire minority & force base & defense department & military construction & industrial base\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
department defense & department defense & air force & air force & air force & department defense\\
air force & air force & department defense & defense authorization & defense authorization & air force\\
armed services & defense appropriations & defense authorization & military construction & department defense & defense authorization\\
defense authorization & military construction & military construction & national guard & defense appropriations & defense appropriations\\
base closure & fiscal defense & national guard & defense appropriations & force base & military construction\\
defense appropriations & national guard & force base & force base & military construction & force base\\
force base & force base & fiscal defense & authorization act & national guard & fiscal defense\\
defense department & dod authorization & defense appropriations & armed forces & fiscal defense & authorization act\\
military construction & base closure & authorization act & military retirees & defense department & secretary navy\\
fiscal defense & guard reserve & base closure & construction appropriations & military retirees & warner levin\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
department defense & department defense & department defense & department defense & department defense & department defense\\
defense authorization & air force & dream act & defense authorization & defense authorization & defense authorization\\
air force & military construction & defense appropriations & authorization act & armed services & authorization act\\
defense appropriations & authorization act & authorization act & armed services & authorization act & defense appropriations\\
military construction & force base & ledbetter fair & secretary gates & paycheck fairness & defense department\\
fiscal defense & fiscal defense & pay act & secretary defense & secretary defense & paycheck fairness\\
force base & air forces & equal pay & military construction & lilly ledbetter & team endeavors\\
native hawaiians & lilly ledbetter & force base & paycheck fairness & equal pay & guantanamo bay\\
defense department & secretary navy & repeal tell & defense appropriations & defense appropriations & ethic invaluable\\
secretary navy & wounded warriors & pay discrimination & secretary panetta & assault military & next journey\\
\midrule
\end{tabular}


==> AR_MVnormal_vocabulary_evolution_frex_50_9.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
th anniversary & th anniversary & th anniversary & th anniversary & th anniversary & best wishes\\
best wishes & best wishes & marks th & best wishes & best wishes & th anniversary\\
young man & pay tribute & pay tribute & pay tribute & pay tribute & pay tribute\\
paying tribute & joint designate & best wishes & rise pay & rise pay & rise pay\\
editorial follows & paying tribute & joint designate & celebrate th & joint designate & hall fame\\
executive director & th birthday & th birthday & th birthday & celebrate th & joint designate\\
bring attention & young man & executive director & hall fame & th birthday & young man\\
nations capital & passed away & paying tribute & joint designate & young man & boy scouts\\
john tower & bring attention & bring attention & passed away & hall fame & family friends\\
passed away & marks th & rise pay & paying tribute & executive director & passed away\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
th anniversary & th anniversary & th anniversary & th anniversary & best wishes & hall fame\\
best wishes & pay tribute & best wishes & pay tribute & pay tribute & passed away\\
pay tribute & rise pay & rise pay & passed away & passed away & family friends\\
rise pay & passed away & pay tribute & rise pay & rise pay & pay tribute\\
passed away & best wishes & celebrate th & best wishes & th anniversary & adjournment previous\\
young man & hall fame & rise congratulate & hall fame & hall fame & th birthday\\
hall fame & sorely missed & adjournment previous & adjournment previous & adjournment previous & rise pay\\
sorely missed & better place & hall fame & rise congratulate & rise congratulate & best wishes\\
family friends & celebrate th & passed away & celebrate th & th birthday & began career\\
th birthday & young man & th birthday & role model & family friends & friends family\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
hall fame & passed away & th anniversary & hall fame & hall fame & th anniversary\\
passed away & hall fame & passed away & th anniversary & th anniversary & hall fame\\
th anniversary & better place & hall fame & passed away & celebrate th & place xiv\\
place xiv & celebrate th & celebrate th & longest serving & passed away & family friends\\
adjournment previous & anniversary founding & anniversary founding & celebrate th & baptist church & colleagues congratulating\\
family friends & pay tribute & longest serving & best wishes & th birthday & th birthday\\
better place & best wishes & colleagues congratulating & anniversary founding & family friends & best luck\\
th birthday & th birthday & best wishes & th birthday & leaves behind & political science\\
best wishes & peace corps & better place & dream act & colleagues congratulating & best wishes\\
celebrate th & hard dedication & hard dedication & colleagues congratulating & dc hard & marks th\\
\midrule
\end{tabular}


==> AR_normal_vocabulary_evolution_frex_50_1.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
income tax & tax code & minimum tax & capital gains & capital gains & capital gains\\
tax code & income tax & tax code & minimum wage & gains tax & unemployment rate\\
capital gains & interest dividends & capital gains & plant closing & minimum wage & unemployment benefits\\
tax act & unemployment rate & income tax & tax code & training wage & gains tax\\
tax credit & interest dividend & tax credit & unemployment rate & small businesses & unemployed workers\\
tax laws & capital gains & tax shelters & trade adjustment & tax rate & enterprise zones\\
unemployment rate & tax laws & tax laws & gains tax & increase minimum & extended unemployment\\
estate tax & tax act & tax reform & adjustment assistance & tax policy & unemployment insurance\\
unemployment compensation & repeal withholding & investment tax & training wage & wage increase & luxury tax\\
tax rate & estate tax & sales tax & tax laws & tax reform & create jobs\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
capital gains & minimum wage & capital gains & tax code & tax code & minimum wage\\
tax credit & capital gains & tax code & minimum wage & capital gains & tax code\\
tax rate & tax credit & minimum wage & marriage tax & death tax & unemployment benefits\\
create jobs & tax code & estate tax & capital gains & stimulus package & unemployment rate\\
retroactive tax & gains tax & gains tax & estate tax & stock options & capital gains\\
venture capital & income tax & marriage penalty & marriage penalty & gains tax & child tax\\
unemployment rate & wage increase & tax laws & death tax & repeal estate & increase minimum\\
gains tax & increase minimum & sales tax & tax penalty & bonus depreciation & overtime pay\\
job creation & earned income & tax system & tax credit & unemployment benefits & double taxation\\
luxury tax & gas tax & perchild tax & penalty relief & sales tax & million jobs\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
minimum wage & minimum wage & unemployment benefits & income tax & minimum wage & middle class\\
capital gains & income tax & income tax & job creators & unemployment insurance & small week\\
death tax & alternative minimum & tax code & tax rate & unemployment benefits & labor relations\\
tax code & minimum tax & estate tax & capital gains & emergency unemployment & national labor\\
income tax & death tax & capital gains & tax cut & income tax & exim bank\\
estate tax & middle class & tax rate & unemployment benefits & longterm unemployed & relations board\\
gains dividends & tax rate & extension unemployment & death tax & unemployment rate & manufacturing jobs\\
increase minimum & earnedincome tax & businesses create & unemployment insurance & raising minimum & exportimport bank\\
gains tax & wage increase & lending fund & tax relief & raise minimum & small entrepreneurship\\
wage increase & tax deduction & tax break & businesses create & collect sales & lower wages\\
\midrule
\end{tabular}


==> AR_normal_vocabulary_evolution_frex_50_10.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
budget process & budget process & budget process & budget summit & budget summit & budget summit\\
spending cuts & spending cuts & spending cuts & budget process & budget process & budget process\\
balance budget & deficit reduction & balance budget & deficit reduction & deficit reduction & deficit reduction\\
balancing budget & national debt & balanced budget & budget deficit & spending cuts & balance budget\\
balanced budget & balance budget & national debt & spending cuts & budget deficit & national debt\\
national debt & spending programs & budget deficit & national debt & national debt & federal budget\\
budget balanced & balanced budget & balancing budget & balance budget & debt limit & budget deficit\\
debt limit & domestic spending & reduce deficit & federal budget & federal budget & domestic discretionary\\
spending programs & budget deficit & federal budget & cleared side & balance budget & spending programs\\
federal budget & billion deficit & billion deficit & spending programs & debt ceiling & spending cuts\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
spending cuts & balancing budget & balancing budget & budget process & budget process & budget process\\
deficit reduction & spending cuts & budget balanced & national debt & national debt & national debt\\
spending cut & budget balanced & budget constitutional & balance budget & budget budget & deficits debt\\
cutting spending & balance budget & balance budget & onbudget surplus & fiscal discipline & budget deficit\\
balance budget & deficit reduction & spending programs & spending programs & held debt & increase debt\\
spending programs & budget balance & budget process & fiscal discipline & cuts spending & debt limit\\
budget process & budget process & budget balance & budget budget & debt reduction & budget budget\\
cut spending & balanced budget & spending cuts & debt reduction & budget passed & pass budget\\
reduce deficit & federal budget & national debt & budget surplus & budget surplus & billion deficit\\
national debt & spending programs & deficit reduction & republican budget & balance budget & federal debt\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
increase debt & budget process & increase debt & spending cuts & spending cuts & budget process\\
budget process & democratic budget & trillion debt & debt ceiling & debt limit & balance budget\\
spending cuts & entitlement spending & public debt & cutting spending & balance budget & debt ceiling\\
deficit reduction & fiscal responsibility & debt trillion & debt limit & democratic budget & national debt\\
debt limit & budget passed & obamas budget & balance budget & budget process & debt limit\\
national debt & fiscal discipline & trillion deficit & increase debt & fiscal cliff & spending cuts\\
federal debt & trillion debt & federal debt & deficits debt & raise debt & budget deal\\
budget deficit & spending programs & budget process & trillion debt & spending reductions & trillion debt\\
federal budget & balance budget & federal spending & balancing budget & increase debt & federal debt\\
deficits debt & debt trillion & entitlement spending & balanced budget & budget budget & debt trillion\\
\midrule
\end{tabular}


==> AR_normal_vocabulary_evolution_frex_50_11.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
mental health & mental health & mental health & mental health & mental health & institutes health\\
va medical & national institutes & food drug & disease control & family planning & national institutes\\
health human & family planning & national institutes & centers disease & disease control & family planning\\
surgeon general & institutes health & institutes health & national institutes & food drug & breast cancer\\
return legislative & department health & indian health & institutes health & department health & mental health\\
food drug & indian health & drug administration & department health & national institutes & disease control\\
department health & food drug & va medical & mental illness & centers disease & fetal tissue\\
labor health & disease control & department health & va medical & institutes health & health human\\
drunk driving & return legislative & family planning & surgeon general & drug administration & centers disease\\
va health & drunk driving & health human & mentally ill & health human & womens health\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
national institutes & national institutes & dr satcher & mental health & mental health & mental health\\
dr elders & institutes health & tobacco companies & national institutes & national institutes & disease control\\
institutes health & family planning & national institutes & institutes health & institutes health & centers disease\\
surgeon general & food drug & drug administration & substance abuse & mental illness & mental illness\\
food drug & ryan white & food drug & cervical cancer & disease control & food drug\\
breast cancer & surgeon general & institutes health & labor health & drug administration & drug administration\\
disease control & drug administration & youth smoking & tobacco companies & centers disease & national institutes\\
drug administration & breast cancer & tobacco industry & health centers & health human & leading cause\\
centers disease & dr foster & tobacco products & womens health & va health & institutes health\\
medical research & disease control & disease control & cancer research & health centers & womens health\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
mental health & mental health & mental health & womens health & va health & zika virus\\
food drug & indian health & food drug & mental health & womens health & national institutes\\
national institutes & food drug & drug administration & national institutes & surgeon general & womens health\\
institutes health & drug administration & disease control & institutes health & care veterans & institutes health\\
drug administration & mental illness & tobacco products & food drug & veterans health & disease control\\
avian flu & health parity & national institutes & family planning & va system & defund planned\\
centers disease & public health & centers disease & drug administration & health centers & centers disease\\
va health & drug safety & institutes health & drug shortages & biomedical research & planned parenthood\\
disease control & disease control & food safety & disease control & care va & health centers\\
ryan white & va health & indian health & planned parenthood & control prevention & biomedical research\\
\midrule
\end{tabular}


==> AR_normal_vocabulary_evolution_frex_50_12.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
energy policy & acid rain & acid rain & acid rain & acid rain & energy policy\\
strategic petroleum & energy policy & energy policy & clean coal & carbon dioxide & national energy\\
acid rain & strategic petroleum & gas industry & energy policy & energy policy & energy efficiency\\
foreign oil & sulfur dioxide & clean coal & greenhouse effect & sulfur dioxide & carbon dioxide\\
energy sources & national energy & foreign oil & carbon dioxide & national energy & foreign oil\\
national energy & foreign oil & domestic oil & national energy & clean coal & greenhouse gases\\
domestic oil & gas industry & strategic petroleum & sulfur dioxide & dioxide emissions & greenhouse gas\\
nations energy & energy sources & national energy & foreign oil & foreign oil & gas industry\\
energy supply & natural gas & sulfur dioxide & energy efficiency & energy efficiency & energy sources\\
natural gas & price natural & natural gas & domestic oil & greenhouse effect & gas emissions\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
energy policy & foreign oil & foreign oil & energy policy & energy policy & energy policy\\
energy efficiency & energy policy & greenhouse gas & foreign oil & foreign oil & foreign oil\\
gas industry & energy efficiency & gas emissions & strategic petroleum & national energy & national energy\\
foreign oil & gas industry & greenhouse gases & national energy & renewable portfolio & fuel cell\\
energy sources & domestic oil & carbon dioxide & greenhouse gas & energy sources & greenhouse gas\\
domestic oil & strategic petroleum & energy policy & clean coal & sources energy & comprehensive energy\\
wind energy & air act & energy efficiency & energy efficiency & energy efficiency & clean coal\\
air act & oil percent & oil percent & domestic oil & portfolio standard & strategic petroleum\\
natural gas & nuclear waste & strategic petroleum & energy sources & energy supply & gas emissions\\
clean air & national energy & reduce greenhouse & gas emissions & greenhouse gas & sources energy\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
energy policy & foreign oil & greenhouse gas & energy policy & energy efficiency & climate change\\
foreign oil & energy policy & energy efficiency & foreign oil & carbon pollution & fossil fuel\\
greenhouse gas & greenhouse gas & gas emissions & domestic energy & keystone xl & keystone xl\\
national energy & energy independence & foreign oil & wind energy & xl pipeline & energy efficiency\\
energy efficiency & energy efficiency & greenhouse gases & carbon dioxide & energy policy & carbon pollution\\
gas emissions & gas emissions & energy policy & keystone xl & greenhouse gas & energy policy\\
oil natural & energy sources & carbon dioxide & greenhouse gas & carbon dioxide & xl pipeline\\
sources energy & billion barrels & national energy & energy efficiency & fossil fuels & fuel industry\\
energy sources & carbon dioxide & energy sources & fossil fuels & energy savings & fossil fuels\\
greenhouse gases & sources energy & hydraulic fracturing & greenhouse gases & gina mccarthy & greenhouse gas\\
\midrule
\end{tabular}


==> AR_normal_vocabulary_evolution_frex_50_13.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
chair lay & chair lay & farm credit & public financing & campaign finance & public financing\\
dairy farmers & dairy farmers & farm program & campaign finance & crop insurance & campaign finance\\
commodity credit & target price & commodity credit & farm credit & public financing & dairy farmers\\
farmers home & target prices & dairy farmers & political committees & soft money & finance reform\\
credit corporation & lay message & farm income & finance reform & hatch act & soft money\\
farm income & pik program & farmers ranchers & independent expenditures & cargo preference & political committees\\
price program & commodity credit & cargo preference & soft money & finance reform & lay message\\
lay message & farmers home & credit corporation & campaign financing & farm program & chair lay\\
crop insurance & farm income & political committees & campaign spending & federal election & spending limits\\
target price & credit corporation & farmers home & campaign reform & farm income & federal election\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
campaign finance & campaign finance & crop insurance & crop insurance & campaign finance & farmers ranchers\\
finance reform & freedom farm & campaign finance & dairy compact & soft money & campaign finance\\
crop insurance & finance reform & finance reform & campaign finance & finance reform & family farmers\\
public financing & gift ban & soft money & freedom farm & freedom farm & soft money\\
hatch act & farm program & federal election & soft money & farmers ranchers & department agriculture\\
political committees & farm policy & freedom farm & dairy farmers & family farmers & taxpayer dollars\\
soft money & term limits & dairy farmers & finance reform & dairy compact & taxpayer money\\
campaign reform & crop insurance & family farmers & northeast dairy & dairy farmers & another question\\
spending limits & dairy farmers & independent expenditures & family farmers & public financing & taxpayers money\\
political campaigns & farm bureau & farm income & farmers ranchers & farm program & money spent\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
farmers ranchers & crop insurance & disclose act & crop insurance & crop insurance & crop insurance\\
rural america & farmers ranchers & farmers ranchers & disclose act & farmers ranchers & genetically engineered\\
campaign finance & farm program & special interest & super pacs & campaign finance & campaign finance\\
waste fraud & farm farm & dairy farmers & farmers ranchers & koch brothers & super pacs\\
fraud abuse & dairy farmers & taxpayer dollars & campaign finance & taxpayer money & fraud abuse\\
agriculture appropriations & family farmers & united decision & united decision & dairy farmers & taxpayer money\\
crop insurance & farm programs & millions dollars & dairy farmers & direct payments & taxpayer dollars\\
taxpayer dollars & campaign finance & spend million & department agriculture & farm program & genetically modified\\
rural development & farm policy & general motors & farm program & department agriculture & waste fraud\\
nobid contracts & american agriculture & dollars used & pass farm & move legislative & waste week\\
\midrule
\end{tabular}


==> AR_normal_vocabulary_evolution_frex_50_14.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
free trade & free trade & free trade & free trade & free trade & free trade\\
genocide convention & soviet jews & soviet jews & trade representative & peace process & peace process\\
trade representative & genocide convention & human rights & peace process & tiananmen square & mfn status\\
human rights & human rights & republic china & human rights & human rights & tiananmen square\\
latin america & central america & latin america & central america & soviet jews & uruguay round\\
peace process & government salvador & sandinista government & central american & trade representative & human rights\\
transaction routine & latin america & peoples republic & unfair trade & peoples republic & peoples republic\\
central america & ratify genocide & peace process & united nations & republic china & trade representative\\
united nations & central american & central america & trade policy & united nations & republic china\\
state department & export administration & government nicaragua & latin america & latin america & chinese government\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
arms embargo & arms embargo & free trade & free trade & free trade & free trade\\
uruguay round & peace process & peace process & peace process & promotion authority & trade representative\\
free trade & bosnian serbs & trade representative & human rights & trade negotiations & trade agreements\\
american freetrade & human rights & human rights & chinese government & trade representative & suu kyi\\
bosnian serbs & free trade & chinese government & trade relations & human rights & human rights\\
human rights & trade representative & tiananmen square & normal trade & trade agreements & latin america\\
united nations & peoples republic & trade agreements & permanent normal & peace process & trade policy\\
lifting embargo & republic china & state department & trade representative & negotiate trade & international trade\\
peace process & united nations & hong kong & relations china & trade promotion & fidel castro\\
state department & state department & republic china & relationship china & unfair trade & fair trade\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
free trade & free trade & free trade & free trade & eastern ukraine & transpacific partnership\\
african union & trade agreements & trade representative & trade agreements & human rights & free trade\\
trade representative & african union & trade agreements & sergei magnitsky & trade agreements & trade enforcement\\
trade agreements & latin america & political prisoners & trade representative & secretary kerry & trade agreements\\
central america & suu kyi & peace process & deficit china & trade representative & trade deal\\
central american & trade policy & latin america & currency manipulation & exportimport bank & trade representative\\
latin america & trade representative & suu kyi & freetrade agreements & free trade & currency manipulation\\
arms embargo & political prisoners & rights abuses & trade adjustment & united nations & promotion authority\\
trade policy & international trade & human rights & colombia panama & foreign relations & relations entitled\\
suu kyi & central america & trade adjustment & political prisoners & international development & eastern ukraine\\
\midrule
\end{tabular}


==> AR_normal_vocabulary_evolution_frex_50_15.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
distinguished majority & distinguished majority & distinguished majority & distinguished majority & distinguished majority & distinguished republican\\
distinguished minority & distinguished minority & distinguished minority & distinguished republican & distinguished republican & distinguished majority\\
majority minority & majority minority & majority minority & distinguished friend & reserve remainder & much remaining\\
distinguished distinguished & distinguished friend & distinguished distinguished & much remaining & distinguished friend & reserve remainder\\
much remaining & leadership side & distinguished friend & side aisle & much remaining & distinguished friend\\
minority side & distinguished distinguished & side aisle & majority minority & side aisle & next week\\
distinguished friend & intention leadership & members sides & distinguished distinguished & majority minority & addressed chair\\
side aisle & side aisle & next week & next week & republican side & republican side\\
inquire distinguished & much remaining & let indicate & distinguished minority & next week & let let\\
sides aisle & next week & much remaining & reserve remainder & addressed chair & side aisle\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
much remaining & distinguished majority & addressed chair & distinguished majority & department homeland & distinguished majority\\
distinguished republican & much remaining & much remaining & much remaining & much remaining & much remaining\\
distinguished majority & next week & appreciate much & next week & distinguished majority & appreciate much\\
addressed chair & democratic side & much appreciate & appreciate much & next week & much appreciate\\
republican side & addressed chair & members sides & much appreciate & appreciate much & couple days\\
next week & national labor & issue issue & majority minority & much appreciate & members sides\\
let let & republican side & democratic side & members sides & reserve remainder & issue issue\\
distinguished friend & labor relations & try find & lot things & republican side & appreciate comments\\
labor relations & distinguished democratic & kind thing & try find & try find & move along\\
majority minority & majority minority & lot things & issue issue & move along & try find\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
border security & republican side & republican side & bipartisan way & department homeland & department homeland\\
immigration reform & distinguished republican & bipartisan way & labor relations & immigration reform & homeland security\\
much remaining & immigration reform & appreciate much & national labor & border security & immigration reform\\
distinguished majority & together bipartisan & couple days & together bipartisan & immigration system & bipartisan way\\
worker program & worker program & democratic side & friend majority & broken immigration & security governmental\\
border patrol & temporary worker & much appreciate & appreciate much & security governmental & democratic side\\
guest worker & friend majority & national mediation & change rules & deliberative body & immigration system\\
comprehensive immigration & appreciate much & together bipartisan & relations board & comprehensive immigration & find common\\
real id & immigration system & members sides & much appreciate & secure border & deliberative body\\
immigration system & labor relations & mediation board & democratic side & border patrol & border security\\
\midrule
\end{tabular}


==> AR_normal_vocabulary_evolution_frex_50_16.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
health insurance & health insurance & medicare beneficiaries & medicare catastrophic & medicare catastrophic & care insurance\\
judiciary discharged & medicare beneficiaries & health insurance & supplemental premium & supplemental premium & health insurance\\
employees health & insurance coverage & medicare program & medicare beneficiaries & care insurance & cost health\\
cost containment & medicare program & home health & care insurance & health insurance & longterm care\\
medicare program & cost containment & nursing home & health insurance & catastrophic health & medicare beneficiaries\\
cost health & judiciary discharged & blue shield & nursing home & medicare beneficiaries & care coverage\\
federal employees & care coverage & cost health & catastrophic health & care coverage & affordable health\\
insurance coverage & cost health & insurance coverage & medicare program & longterm care & prescription drugs\\
blue shield & home health & cross blue & longterm care & catastrophic coverage & insurance market\\
medicare beneficiaries & medicaid program & home care & home health & nursing home & cost containment\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
health insurance & care insurance & care plans & drug coverage & drug coverage & drug coverage\\
care coverage & health insurance & medicare beneficiaries & care plans & medicare beneficiaries & traditional medicare\\
health reform & medical savings & health plans & care insurance & patients rights & medicare beneficiaries\\
private health & medicare beneficiaries & managed care & medicare beneficiaries & health plans & prescription drug\\
care reform & care coverage & patients rights & patients rights & care insurance & prescription drugs\\
cost health & care plans & insurance coverage & health plans & insurance coverage & drug benefit\\
universal coverage & health plans & care coverage & managed care & managed care & medical liability\\
care insurance & managed care & private health & prescription drugs & drugs seniors & medicare program\\
cost containment & medicare program & medicare program & prescription drug & drug costs & drug costs\\
longterm care & care reform & home health & coverage medicare & patient protections & private insurance\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
drug coverage & health insurance & medicare advantage & health insurance & insurance plans & insurance plans\\
medicare beneficiaries & medicare beneficiaries & insurance plans & insurance plans & healthcare gov & health insurance\\
health insurance & medicare advantage & care reform & cost health & insurance exchanges & healthcare gov\\
health plans & care insurance & care insurance & care insurance & health insurance & care coverage\\
uninsured americans & private health & cost health & health reform & medicare advantage & obamacare exchanges\\
affordable health & afford health & health reform & medicare advantage & obamacare law & care insurance\\
drug benefit & care coverage & individual market & presidents health & care coverage & care plans\\
medicare program & private insurance & affordable health & care reform & individual market & health coverage\\
prescription drug & insurance coverage & afford health & medicaid expansion & cost health & medicaid expansion\\
afford health & health coverage & comparative effectiveness & insurance coverage & presidents health & affordable care\\
\midrule
\end{tabular}


==> AR_normal_vocabulary_evolution_frex_50_17.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
elementary secondary & educational system & elementary secondary & elementary secondary & educational system & educational system\\
secondary education & elementary secondary & higher education & secondary education & elementary secondary & elementary secondary\\
department education & secondary education & secondary education & educational system & education system & education goals\\
education system & education system & department education & secondary school & secondary school & education system\\
school districts & school districts & education system & higher education & higher education & higher education\\
secondary school & department education & school districts & department education & school districts & secondary education\\
higher education & secondary school & federal student & school districts & secondary education & school districts\\
federal student & math science & educational system & education system & math science & federal student\\
students receive & higher education & student aid & math science & percent students & pell grant\\
educational system & local school & secondary school & percent students & department education & math science\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
elementary secondary & elementary secondary & elementary secondary & elementary secondary & elementary secondary & elementary secondary\\
secondary education & education system & education system & secondary education & secondary education & education system\\
educational system & educational system & secondary education & smaller class & educational system & help students\\
education goals & students families & school districts & education system & education system & qualified teachers\\
education system & higher education & department education & reducing class & smaller class & school districts\\
school districts & secondary education & local school & qualified teachers & school districts & secondary education\\
secondary school & school districts & public schools & school districts & good teachers & department education\\
higher education & students parents & educational system & local school & failing schools & pell grant\\
local school & department education & higher education & student performance & qualified teachers & failing schools\\
department education & public schools & private schools & educational system & math science & higher education\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
education exceptional & students families & federal student & forprofit colleges & students families & perkins loan\\
education system & school grant & elementary secondary & students families & federal student & achieves act\\
percent students & education system & forprofit colleges & percent students & stafford loans & elementary secondary\\
elementary secondary & maximum pell & secondary education & secondary education & percent students & secondary education\\
teachers students & pell grant & education system & elementary secondary & forprofit colleges & forprofit colleges\\
help students & partnership repair & help students & federal student & education system & help students\\
pell grant & school district & pell grant & stafford loans & percent student & students families\\
math science & grants range & students families & help students & elementary secondary & education system\\
dedicated teachers & math science & percent students & education system & subsidized stafford & students parents\\
secondary education & worthy school & students parents & higher education & higher education & higher education\\
\midrule
\end{tabular}


==> AR_normal_vocabulary_evolution_frex_50_18.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
million fiscal & local governments & corps engineers & mass transit & million fiscal & highway system\\
local governments & corps engineers & local governments & corps engineers & corps engineers & surface transportation\\
fiscal million & hazardous waste & flood control & million fiscal & mass transit & federal highway\\
mass transit & revenue sharing & water act & clean water & local governments & donor states\\
highway program & highway system & clean water & ground water & fiscal million & highway program\\
federal highway & clean water & revenue sharing & highway program & essential air & water act\\
urgent supplemental & mass transit & million fiscal & fiscal million & supplemental appropriations & interstate system\\
funding level & water act & army corps & water act & transportation appropriations & drinking water\\
supplemental appropriations & surface transportation & mass transit & federal highway & rural development & clean water\\
highway system & funding level & drinking water & speed limit & solid waste & hazardous waste\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
water act & unfunded mandates & highway system & million fiscal & passenger rail & transit systems\\
unfunded mandates & highway system & surface transportation & coast guard & transportation appropriations & transportation security\\
local governments & million fiscal & federal highway & funding level & chesapeake bay & critical infrastructure\\
drinking water & local governments & mass transit & million increase & supplemental appropriations & port security\\
clean water & flood control & intermodal surface & resources development & million fiscal & emergency management\\
safe drinking & federal highway & disaster relief & provides million & hazardous materials & security grants\\
flood insurance & disaster relief & million fiscal & increase million & emergency management & highway system\\
water systems & solid waste & donor states & additional million & corps engineers & secretary ridge\\
corps engineers & national highway & istea ii & transportation appropriations & federal emergency & mass transit\\
fiscal million & federal mandates & highway program & level funding & drinking water & passenger rail\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
port security & passenger rail & corps engineers & flood insurance & flood insurance & corps engineers\\
hurricane katrina & corps engineers & flood insurance & corps engineers & corps engineers & army corps\\
transit systems & flood insurance & includes million & hurricane irene & army corps & water infrastructure\\
emergency management & army corps & asked idahoans & army corps & national flood & clean water\\
rail security & emergency management & midjune asked & hurricane sandy & water infrastructure & water act\\
first responders & resources development & stories numbering & highway system & flood control & highway system\\
army corps & million fiscal & heartbreaking touching & national flood & chesapeake bay & train control\\
security governmental & flood control & numbering heartbreaking & infrastructure bank & flood protection & highway trust\\
coast guard & air traffic & idahoans share & flood control & resources development & surface transportation\\
critical infrastructure & includes million & submitting email & transit systems & highway trust & passenger rail\\
\midrule
\end{tabular}


==> AR_normal_vocabulary_evolution_frex_50_19.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
financial institutions & bank holding & deposit insurance & bank holding & deposit insurance & deposit insurance\\
federal reserve & credit unions & rollcall votes & deposit insurance & federal deposit & bank insurance\\
rollcall votes & deposit insurance & federal deposit & rollcall votes & urban allowed & federal deposit\\
banking housing & mortgagebacked securities & financial institution & federal deposit & rollcall votes & fannie mae\\
reserve board & federal deposit & federal reserve & banking housing & financial institution & financial institution\\
savings loan & federal reserve & bank holding & financial institution & financial institutions & financial institutions\\
housing industry & credit union & votes expected & financial institutions & savings loan & rollcall votes\\
bank holding & mortgage market & banking housing & financial system & banking housing & credit unions\\
home loan & banking housing & securities exchange & financial services & housing urban & banking housing\\
futures trading & financial institution & home loan & financial modernization & federal housing & securities exchange\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
deposit insurance & rollcall votes & credit unions & community reinvestment & banking housing & rollcall votes\\
federal deposit & deposit insurance & credit union & financial modernization & rollcall votes & banking housing\\
banking housing & credit unions & rollcall votes & card companies & financial institutions & financial institutions\\
rollcall votes & federal reserve & community reinvestment & small banks & securities exchange & securities exchange\\
housing urban & financial institution & federal reserve & financial services & card companies & exchange commission\\
community reinvestment & housing urban & financial services & financial institution & exchange commission & commodity futures\\
federal reserve & securities exchange & banking housing & rollcall votes & bankruptcy reform & financial institution\\
credit unions & votes expected & small banks & bankruptcy reform & financial institution & housing urban\\
financial institution & votes occur & housing urban & deposit insurance & credit card & votes throughout\\
reserve board & banking housing & deposit insurance & financial institutions & housing urban & futures trading\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
card companies & fannie mae & fannie mae & credit unions & housing finance & citizens puerto\\
securities exchange & mae freddie & mae freddie & banks credit & urban entitled & urban entitled\\
financial institutions & subprime mortgage & systemic risk & interchange fee & banking housing & credit unions\\
banking housing & subprime mortgages & default swaps & richard cordray & richard cordray & banking housing\\
rollcall votes & financial institutions & fannie freddie & fannie mae & big fail & housing finance\\
deposit insurance & fannie freddie & credit unions & fannie freddie & consumer financial & puerto ricos\\
exchange commission & freddie mac & big fail & mae freddie & fannie mae & hedge funds\\
housing urban & financial system & financial products & small banks & financial system & puerto ricans\\
credit card & mortgage market & financial institutions & big banks & fannie freddie & federal reserve\\
financial services & housing market & derivatives market & card companies & mae freddie & fannie freddie\\
\midrule
\end{tabular}


==> AR_normal_vocabulary_evolution_frex_50_2.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
basing mode & nuclear weapons & nuclear weapons & inf treaty & sdi program & abm treaty\\
test ban & test ban & abm treaty & abm treaty & ballistic missiles & ballistic missiles\\
arms reduction & mutual verifiable & test ban & nuclear weapons & abm treaty & test ban\\
nuclear weapons & basing mode & sdi program & sdi program & inf treaty & sdi program\\
nuclear warheads & nuclear warheads & control agreements & interpretation abm & nuclear weapons & nuclear warheads\\
abm treaty & control agreements & comprehensive test & test ban & th terry & missile defenses\\
landbased missiles & arms reduction & offensive nuclear & control agreements & captivity beirut & nuclear weapons\\
control agreements & deployment mx & nuclear warheads & ballistic missiles & test ban & comprehensive test\\
arms control & landbased missiles & ballistic missiles & inp treaty & arms control & missile defense\\
nuclear weapon & arms control & basing mode & arms control & biological weapons & arms control\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
ballistic missiles & abm treaty & test ban & test ban & abm treaty & nuclear weapon\\
abm treaty & start ii & abm treaty & comprehensive test & ballistic missiles & lowyield nuclear\\
test ban & test ban & chemical weapons & stockpile stewardship & nuclear weapons & nuclear weapons\\
nuclear weapons & ballistic missiles & ballistic missiles & abm treaty & weapons mass & weapons mass\\
start ii & comprehensive test & comprehensive test & ballistic missiles & mass destruction & mass destruction\\
comprehensive test & missile defenses & weapons convention & start ii & nuclear weapon & nuclear warheads\\
missile defense & antiballistic missile & start ii & nuclear weapons & national missile & chemical weapons\\
missile defenses & missile defense & weapons mass & nuclear weapon & missile defense & biological weapons\\
nuclear weapon & nuclear weapon & mass destruction & national missile & biological weapons & ballistic missiles\\
commerce science & national missile & missile defense & weapons mass & missile defenses & science transportation\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
nuclear weapon & nuclear weapon & nuclear weapon & nuclear weapon & nuclear weapon & nuclear weapon\\
nuclear weapons & nuclear weapons & missile defenses & nuclear weapons & nuclear weapons & iran nuclear\\
weapons mass & commerce science & nuclear warheads & commerce science & chemical weapons & ballistic missiles\\
mass destruction & science transportation & ballistic missiles & science transportation & weapons capability & nuclear weapons\\
fissile material & missile defense & nuclear weapons & missile defense & commerce science & transportation sr\\
dr rice & administration wednesday & russian nuclear & gov information & meeting please & irans nuclear\\
commerce science & rules administration & treaty start & ballistic missiles & science transportation & nuclear deal\\
science transportation & ballistic missiles & start treaty & weapons capability & gov information & iranian nuclear\\
intelligence community & ballistic missile & missile defense & meeting please & transportation sr & obtaining nuclear\\
nonproliferation treaty & dc email & arms reduction & missile defenses & nucleararmed iran & nuclear iran\\
\midrule
\end{tabular}


==> AR_normal_vocabulary_evolution_frex_50_20.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
unanimousconsent request & unanimousconsent request & unanimousconsent request & unanimousconsent request & unanimousconsent request & unanimousconsent request\\
added cosponsor & death penalty & added cosponsor & judge borks & located todays & located todays\\
school prayer & added cosponsor & justice rehnquist & added cosponsor & pertaining introduction & pertaining introduction\\
supreme court & school prayer & supreme court & judge bork & introduction located & introduction located\\
constitution united & capital punishment & constitution united & accordance previously & todays introduced & todays introduced\\
legislative veto & accordance previously & legislative branch & constitution united & joint resolutions & joint resolutions\\
separation powers & seeking recognition & propound unanimousconsent & previously entered & death penalty & introduced joint\\
accordance previously & court decision & separation powers & robert bork & versus johnson & added cosponsor\\
legislative branch & constitution united & court decision & court united & added cosponsor & legislative branch\\
seeking recognition & previously entered & legislative veto & move accordance & protect flag & separation powers\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
unanimousconsent request & unanimousconsent request & located todays & flag desecration & added cosponsor & intelligence reform\\
located todays & located todays & pertaining introduction & located todays & constitution united & national intelligence\\
pertaining introduction & pertaining introduction & todays introduced & todays introduced & todays introduced & traditional marriage\\
todays introduced & todays introduced & introduction located & pertaining introduction & pertaining introduction & added cosponsor\\
introduction located & introduction located & unanimousconsent request & constitution united & located todays & intelligence director\\
joint resolutions & joint resolutions & joint resolutions & introduction located & court decision & foreign intelligence\\
legislative branch & separation powers & court decision & joint resolutions & joint resolutions & counterterrorism center\\
supreme court & lineitem veto & introduced joint & court decision & introduced joint & collins lieberman\\
introduced joint & legislative branch & lineitem veto & added cosponsor & introduction located & national counterterrorism\\
free exercise & added cosponsor & added cosponsor & introduced joint & separation powers & central intelligence\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
judge alitos & habeas corpus & general kagan & patriot act & hobby lobby & supreme court\\
judge alito & enemy combatant & judge sotomayor & enemy combatant & patriot act & justice scalia\\
judge roberts & commissions act & judge sotomayors & military custody & joint resolutions & judge garland\\
enemy combatant & enemy combatants & general kagans & enemy combatants & religious freedom & separation powers\\
habeas corpus & military commissions & justice stevens & joint resolutions & drone strikes & merrick garland\\
enemy combatants & hold closed & closing guantanamo & military commissions & pensions entitled & religious freedom\\
justice oconnor & separation powers & justice roberts & fisa act & courts decision & ii section\\
guantanamo bay & constitution united & solicitor general & indefinite detention & court decision & article ii\\
john roberts & death penalty & constitution united & guantanamo bay & separation powers & vacancy supreme\\
military commissions & legislative branch & supreme courts & legislative branch & legislative branch & religious liberty\\
\midrule
\end{tabular}


==> AR_normal_vocabulary_evolution_frex_50_21.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
equally divided & equally divided & equally divided & equally divided & equally divided & equally divided\\
hours equally & hours equally & hours equally & divided controlled & recognized offer & recognized offer\\
divided controlled & dr king & parliamentary inquiry & hours equally & majority consultation & divided controlled\\
voting rights & rights act & rights act & parliamentary inquiry & rights act & majority consultation\\
rights act & martin luther & recognized offer & rights act & divided controlled & rights act\\
parliamentary inquiry & civil rights & air traffic & rights restoration & parliamentary inquiry & hours equally\\
air traffic & luther king & civil rights & majority consultation & americans disabilities & parliamentary inquiry\\
civil rights & parliamentary inquiry & martin luther & title ix & civil rights & americans disabilities\\
recognized offer & divided controlled & luther king & air traffic & hours equally & voting rights\\
traffic controllers & king jr & voting rights & fair housing & disabilities act & thursday prayer\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
equally divided & equally divided & equally divided & equally divided & equally divided & equally divided\\
recognized offer & recognized offer & recognized offer & recognized offer & prayer pledge & prayer pledge\\
divided controlled & prayer resolutions & hours equally & hours equally & recognized offer & recognized offer\\
hours equally & hours equally & majority consultation & thursday prayer & divided controlled & divided designees\\
parliamentary inquiry & parliamentary inquiry & thursday prayer & parliamentary inquiry & prior relation & divided prior\\
thursday prayer & monday prayer & monday prayer & monday prayer & voting rights & hours equally\\
civil rights & thursday prayer & parliamentary inquiry & divided prior & parliamentary inquiry & majority consultation\\
rights act & civil rights & prayer routine & prior relation & hours equally & parliamentary inquiry\\
voter registration & resolutions dispensed & civil rights & americans disabilities & thursday prayer & rights act\\
martin luther & majority consultation & recess weekly & conference accompany & rights act & martin luther\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
equally divided & equally divided & equally divided & equally divided & equally divided & equally divided\\
prayer pledge & divided controlled & divided controlled & prayer pledge & prayer pledge & prayer pledge\\
rights act & prayer pledge & prayer pledge & divided controlled & divided controlled & patriot act\\
voting rights & controlled designees & controlled designees & controlling first & harkin grants & voting rights\\
patriot act & controlling first & controlling first & controlled designees & controlled designees & monday prayer\\
democratic designee & foreign intelligence & prior relation & controlling final & divided designees & pledge equally\\
parliamentary inquiry & controlling final & monday prayer & divided designees & controlling first & bulk collection\\
martin luther & rights act & thursday prayer & air traffic & pledge equally & thursday prayer\\
divided designees & fisa court & air traffic & designees republicans & americans disabilities & usa freedom\\
luther king & pledge equally & recess weekly & pledge equally & disabilities act & divided designees\\
\midrule
\end{tabular}


==> AR_normal_vocabulary_evolution_frex_50_22.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
en bloc & en bloc & en bloc & en bloc & en bloc & en bloc\\
move confirmed & move confirmed & confirmed en & bloc en & district judge & district judge\\
district judge & district judge & move confirmed & western district & confirmed en & confirmed en\\
confirmed en & district court & district judge & district judge & bloc appear & bloc appear\\
fifth circuit & bar association & northern district & confirmed en & district court & district court\\
northern district & confirmed en & district court & district court & northern district & northern district\\
district court & american bar & federal district & federal district & federal district & federal district\\
western district & federal district & bar association & northern district & western district & western district\\
bar association & circuit court & legal services & legal services & ninth circuit & bloc en\\
american bar & court appeals & american bar & move confirmed & court appeals & law firm\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
en bloc & en bloc & en bloc & judge paez & en bloc & en bloc\\
district judge & district judge & district judge & en bloc & judges confirmed & district judge\\
confirmed en & bloc en & judicial vacancies & marsha berzon & district judge & fifth circuit\\
bloc appear & fifth circuit & judges confirmed & richard paez & fifth circuit & judge pickering\\
bloc en & bloc relating & ninth circuit & granted privileges & western district & priscilla owen\\
district court & ninth circuit & district court & district judge & judge pickering & judges confirmed\\
court appeals & district court & margaret morrow & judicial vacancies & judicial vacancies & miguel estrada\\
northern district & confirmed en & judicial emergency & judicial emergency & granted privileges & clintons nominees\\
federal district & granted privileges & granted privileges & bloc relating & district court & western district\\
circuit court & court appeals & bar association & district court & circuit court & federal bench\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
rogers brown & en bloc & en bloc & judicial vacancies & en bloc & en bloc\\
en bloc & judge southwick & circuit district & district judge & district judge & granted privileges\\
priscilla owen & district judge & district judge & judicial emergency & granted privileges & privileges remainder\\
adult stem & adult stem & judicial vacancies & en bloc & judicial vacancies & district judge\\
district judge & fifth circuit & northern district & fill judicial & northern district & judicial vacancies\\
fifth circuit & granted privileges & bloc en & circuit district & judicial emergency & judicial emergency\\
janice rogers & judicial emergency & confirmed en & northern district & caitlin halligan & judicial emergencies\\
stem cell & judicial vacancies & granted privileges & emergency vacancy & district court & western district\\
stem cells & northern district & bloc relating & granted privileges & fill judicial & judges confirmed\\
embryonic stem & western district & judicial nominees & judicial vacancy & active judge & district court\\
\midrule
\end{tabular}


==> AR_normal_vocabulary_evolution_frex_50_23.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
world war & world war & world war & world war & world war & world war\\
vietnam veterans & war powers & war ii & war ii & war ii & war ii\\
agent orange & war ii & brave men & agent orange & agent orange & brave men\\
war ii & agent orange & vietnam veterans & vietnam veterans & vietnam veterans & agent orange\\
veterans foreign & vietnam veterans & proposes numbered & vietnam war & war powers & disabled veterans\\
disabled veterans & vietnam war & war powers & veterans foreign & brave men & vietnam veterans\\
vietnam war & powers act & vietnam war & american veterans & vietnam war & vietnam war\\
brave men & disabled veterans & disabled veterans & brave men & men women & shield desert\\
foreign wars & combat troops & men women & women served & operation desert & desert shield\\
pearl harbor & veterans foreign & veterans foreign & persian gulf & veterans foreign & pow mia\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
world war & world war & trillion hundred & trillion hundred & world war & operation iraqi\\
war powers & war ii & reflects debt & billion hundred & war ii & brave men\\
war ii & proposes numbered & stood trillion & veterans foreign & brave men & anbar province\\
proposes numbered & troops bosnia & debt stood & stood trillion & trillion hundred & al anbar\\
harms way & pow mia & fifteen federal & reflects debt & proposes numbered & iraqi freedom\\
pow mia & harms way & billion hundred & proposes numbered & billion hundred & serving iraq\\
vietnam war & brave men & war veterans & debt stood & pearl harbor & battalion th\\
american soldiers & war powers & proposes numbered & fifteen federal & stood trillion & national guard\\
american men & war veterans & stood hundred & pearl harbor & trade center & american soldiers\\
national guard & american soldiers & twentyfive federal & foreign wars & debt stood & harms way\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
brave men & general petraeus & brave men & brave men & brave men & brave men\\
american soldiers & anbar province & battalion th & province afghanistan & ii veterans & world war\\
serving iraq & iraq study & general petraeus & battalion th & world war & war ii\\
iraqi security & troops iraq & operation enduring & general petraeus & war ii & vietnam war\\
forces iraq & brave men & province afghanistan & war powers & veterans foreign & al qaeda\\
improvised explosive & american soldiers & men women & national guard & ii memorial & islamic state\\
operation iraqi & troops home & improvised explosive & combat team & greatest generation & vietnam veterans\\
harms way & forces iraq & afghanistan iraq & th infantry & th infantry & harms way\\
battalion th & iraqi security & th infantry & operation enduring & vietnam war & veterans servicemembers\\
phased redeployment & filipino veterans & wounded warriors & vietnam war & wounded warriors & th infantry\\
\midrule
\end{tabular}


==> AR_normal_vocabulary_evolution_frex_50_24.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
security system & security system & coast guard & coast guard & coast guard & coast guard\\
social security & security benefits & social security & war drugs & war drugs & security trust\\
security benefits & social security & security trust & trust funds & social security & social security\\
coast guard & coast guard & trust funds & death penalty & security trust & security system\\
trust funds & railroad retirement & security system & security trust & national drug & drug control\\
security trust & security administration & war drugs & security benefits & drug control & trust funds\\
railroad retirement & security disability & security benefits & security system & security benefits & earnings test\\
cleared minority & trust funds & drug enforcement & drug enforcement & drug war & security benefits\\
security administration & retirement system & drug control & law enforcement & security system & war drugs\\
minimum benefit & cleared minority & drug problem & antidrug abuse & security administration & national drug\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
social security & social security & security system & security benefits & railroad retirement & enforcement officers\\
coast guard & security trust & security trust & security trust & coast guard & police officers\\
security benefits & security system & social security & security system & port security & officers firefighters\\
security trust & trust funds & trust funds & trust funds & drug control & highway trust\\
trust fund & coast guard & security benefits & earnings test & security numbers & enforcement agencies\\
security system & trust fund & drug control & security lockbox & identity theft & capitol police\\
trust funds & security benefits & national drug & security earnings & national drug & enforcement officials\\
drug control & protect social & save social & trust fund & highway trust & killed line\\
earnings test & security surplus & behalf governmental & security reform & retirement age & drug enforcement\\
security administration & war drugs & war drugs & security program & retirement system & public safety\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
trust fund & consumer product & department homeland & security benefits & security benefits & comprehensive addiction\\
security benefits & product safety & security benefits & coast guard & security number & addiction recovery\\
enforcement officers & identity theft & border patrol & retirement age & cut social & opioid abuse\\
security numbers & coast guard & border security & collective bargaining & security numbers & prescription opioid\\
security number & safety commission & secure border & security trust & security system & opioid addiction\\
asbestos exposure & security numbers & secretary homeland & costofliving adjustment & disability insurance & opioid epidemic\\
asbestos victims & local law & immigration reform & security numbers & drug enforcement & overdose deaths\\
asbestos litigation & police officers & security number & customs border & police department & treatment recovery\\
cops program & collective bargaining & illegal immigrants & cut social & security trust & security benefits\\
drug enforcement & enforcement officers & security numbers & border protection & security social & heroin addiction\\
\midrule
\end{tabular}


==> AR_normal_vocabulary_evolution_frex_50_25.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
agriculture nutrition & majority question & majority question & agriculture nutrition & agriculture nutrition & professor hill\\
majority question & agriculture nutrition & gun owners & majority question & nutrition forestry & averaged amounts\\
nutrition forestry & nutrition forestry & agriculture nutrition & nutrition forestry & parliamentary situation & agriculture nutrition\\
parliamentary situation & parliamentary situation & nutrition forestry & parliamentary situation & assault weapons & clarence thomas\\
gun control & gun control & gun control & paragraph standing & majority question & judge thomas\\
xxvi paragraph & standing rules & hereby give & accordance standing & gun control & nutrition forestry\\
rules hereby & rules hereby & parliamentary situation & standing rules & hate crimes & anita hill\\
standing rules & executive purpose & standing rules & xxvi paragraph & standing rules & judge clarence\\
executive purpose & xxvi paragraph & rules hereby & gun owners & thursday hold & standing rules\\
accordance standing & purpose considering & accordance standing & intention move & gun owners & parliamentary situation\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
averaged man & partialbirth abortion & partialbirth abortion & gun show & current hate & gun show\\
assault weapons & owes share & partialbirth abortions & gun shows & hate crimes & gun shows\\
background check & debt stood & agriculture nutrition & sensible gun & signal violence & hate crimes\\
owes share & partialbirth abortions & background check & show loophole & substance passing & current hate\\
agriculture nutrition & parliamentary situation & nutrition forestry & gun violence & harms hate & signal violence\\
gun violence & bob dole & gun violence & gun control & kennedy local & background check\\
national rifle & agriculture nutrition & abortion procedure & background check & enforcement enhancement & assault weapons\\
gun dealers & basis man & abortion ban & gun safety & defend harms & substance passing\\
nutrition forestry & gun control & parliamentary situation & close gun & gun show & harms hate\\
parliamentary situation & close yesterday & gun owners & hate crimes & gun shows & enforcement enhancement\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
hate crimes & hate crimes & hate crimes & accordance standing & gun violence & gun show\\
gun industry & current hate & background check & rules hereby & gun owners & mass shootings\\
current hate & gun violence & rules hereby & hereby give & reopen government & gun shows\\
gun violence & background check & hereby give & writing intention & government shutdown & gun violence\\
signal violence & highlight separate & accordance standing & notice writing & mass shootings & buy gun\\
separate hate & hate crime & gun show & standing rules & assault weapons & background check\\
hate crime & signal violence & standing rules & government shutdown & second rights & gun owners\\
highlight separate & harms hate & gun owners & intention move & tea party & universal background\\
likewise highlight & introduce hate & gun violence & move suspend & gun show & mass shooting\\
gun manufacturers & standing rules & notice writing & tea party & shut government & terrorist watch\\
\midrule
\end{tabular}


==> AR_normal_vocabulary_evolution_frex_50_3.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
stamp program & child care & child care & child care & child care & child care\\
food stamp & stamp program & food stamp & food stamp & much remains & much remains\\
distinguished colleague & food stamp & stamp program & much remains & women infants & children families\\
child care & distinguished colleague & distinguished colleague & welfare recipients & children families & distinguished colleague\\
energy assistance & much remains & much remains & welfare reform & head start & women infants\\
much remains & head start & energy assistance & welfare system & infants children & wic program\\
welfare recipients & nutrition programs & head start & parental leave & wic program & family medical\\
foster care & energy assistance & foster care & stamp program & nutrition programs & medical leave\\
child nutrition & child nutrition & nutrition programs & women infants & child nutrition & food stamp\\
school lunch & women infants & school lunch & wic program & million children & infants children\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
child care & child care & child care & child care & child care & child care\\
much remains & welfare recipients & foster care & much remains & much remains & much remains\\
food stamp & food stamp & much remains & foster care & stamp program & foster care\\
welfare reform & welfare reform & welfare reform & care children & food stamp & welfare reform\\
distinguished colleague & welfare system & food stamp & loan guarantee & foster care & child nutrition\\
head start & stamp program & welfare recipients & child welfare & welfare reform & care children\\
welfare system & much remains & children families & early learning & ordered lie & remains side\\
women infants & food stamps & legal immigrants & stamp program & intended proposed & head start\\
children families & energy assistance & child welfare & children age & legal immigrants & school lunch\\
welfare recipients & current welfare & child nutrition & welfare reform & child welfare & welfare recipients\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
child care & foster care & children families & stamp program & child care & foster care\\
foster care & children families & child care & foster care & foster care & child care\\
much remains & head start & much remains & children families & children families & children families\\
children families & stamp program & million children & child care & care development & ordered lie\\
head start & food banks & child nutrition & food stamp & million children & child welfare\\
distinguished colleague & child care & childrens health & head start & intended proposed & intended proposed\\
energy assistance & food stamp & foster care & much remains & start program & lie follows\\
million children & energy assistance & lowincome children & child welfare & ordered lie & much remains\\
liheap program & ordered lie & chip program & nutrition assistance & stamp program & judiciary entitled\\
stamp program & child welfare & uninsured children & million children & supplemental nutrition & care children\\
\midrule
\end{tabular}


==> AR_normal_vocabulary_evolution_frex_50_4.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
law enforcement & illegal aliens & immigration reform & independent counsel & illegal aliens & law enforcement\\
illegal aliens & criminal justice & title united & title united & title united & justice department\\
criminal justice & crime package & states code & department justice & states code & criminal justice\\
title united & juvenile justice & illegal aliens & war powers & justice department & violent crime\\
violent crime & law enforcement & attorney general & states code & criminal justice & title united\\
states code & states code & department justice & indefinitely postponed & immigration reform & death penalty\\
organized crime & title united & america assembled & powers act & attorney general & local law\\
immigration reform & organized crime & juvenile justice & immigration reform & department justice & states code\\
enforcement agencies & violent crime & justice department & illegal aliens & legal immigration & enforcement officers\\
crime package & immigration reform & child pornography & inspector general & grand jury & police officers\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
law enforcement & law enforcement & law enforcement & law enforcement & attorney general & unborn victims\\
independent counsel & justice department & attorney general & attorney general & violence women & violence women\\
justice department & containing post & justice department & violence women & enforcement agencies & domestic violence\\
violent crime & legal immigration & containing post & crime victims & crime victims & crime victims\\
attorney general & enforcement officers & independent counsel & enforcement agencies & patriot act & victims rights\\
containing post & independent counsel & enforcement officers & victims rights & federal bureau & unborn child\\
illegal aliens & illegal aliens & enforcement agencies & enforcement officers & border patrol & violence act\\
local law & local law & local law & domestic violence & john ashcroft & child pornography\\
mandatory minimum & enforcement agencies & juvenile justice & border patrol & border security & criminal justice\\
criminal justice & police officers & grand jury & federal bureau & bureau investigation & stem cell\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
judge gonzales & judge mukasey & eric holder & violence women & violence women & victims trafficking\\
domestic violence & justice department & attorney general & domestic sexual & domestic violence & sex trafficking\\
violence women & department justice & enforcement recovery & domestic violence & trafficking victims & trafficking victims\\
general gonzales & general gonzales & patriot act & sexual assault & women act & loretta lynch\\
granted privilege & crime victims & general holder & women act & sex trafficking & human trafficking\\
list panel & inspector general & criminal justice & director mueller & victims domestic & homeless youth\\
sexual assault & domestic violence & mortgage fraud & victims domestic & mandatory minimum & trafficking act\\
child pornography & attorneys general & granted privilege & sexual violence & domestic sexual & sanctuary cities\\
crime victims & child pornography & crime victims & enforcement officers & criminal justice & runaway homeless\\
states code & granted privilege & false claims & federal bureau & sexual violence & secretary clinton\\
\midrule
\end{tabular}


==> AR_normal_vocabulary_evolution_frex_50_5.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
national park & national forest & national park & national park & national park & national park\\
national forest & national park & national forest & national forest & national forest & national forest\\
secretary interior & secretary interior & wishing testify & information please & national forests & land management\\
wishing testify & land management & fish wildlife & water rights & information please & spotted owl\\
public lands & wishing testify & land management & land management & spotted owl & public lands\\
fish wildlife & public lands & public lands & public lands & lands national & water rights\\
land management & fish wildlife & secretary interior & lands national & land management & fish wildlife\\
public scheduling & department interior & park system & parks forests & public lands & information please\\
scheduling public & wilderness areas & please contact & national parks & fish wildlife & national forests\\
department interior & bureau land & national parks & secretary interior & parks forests & bureau land\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
national park & national park & national park & national park & national park & national park\\
land management & land management & land management & land management & national forest & national forest\\
water rights & national forest & information please & national forest & water rights & land management\\
public lands & bureau land & national forest & information please & land management & national parks\\
bureau land & public lands & secretary interior & national forests & secretary interior & secretary interior\\
national forest & information please & fish wildlife & fish wildlife & national monument & national forests\\
park system & endangered species & national forests & national parks & national parks & endangered species\\
grazing fees & relating placed & relating appear & public lands & fish wildlife & fish wildlife\\
secretary interior & park system & national parks & bureau land & national forests & species act\\
grazing fee & fish wildlife & public lands & secretary interior & endangered species & healthy forests\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
national park & national park & national park & invents act & national park & national park\\
national forest & land management & land management & america invents & national forest & national monument\\
land management & national forest & national forest & national park & land management & conservation fund\\
secretary interior & secretary interior & national parks & land management & national monument & water conservation\\
national parks & public lands & secretary interior & national forest & public lands & national forest\\
fish wildlife & bureau land & public lands & bureau land & bureau land & land management\\
please contact & national parks & space station & national monument & park system & public lands\\
public lands & national monument & endangered species & national parks & water rights & land water\\
information please & water rights & water rights & patent system & water conservation & national parks\\
purpose receive & endangered species & fish wildlife & space station & outdoor recreation & water rights\\
\midrule
\end{tabular}


==> AR_normal_vocabulary_evolution_frex_50_6.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
move lay & move lay & move lay & move lay & move lay & move lay\\
lay lay & lay lay & lay lay & lay lay & lay lay & lay lay\\
cleared sides & cleared sides & cleared sides & cleared sides & cleared sides & cleared sides\\
added cosponsors & insert lieu & insert lieu & insert lieu & supra follows & supra follows\\
distinguished manager & distinguished manager & page line & lieu thereof & section budget & distinguished manager\\
raise point & supra follows & distinguished manager & distinguished manager & raise point & raise point\\
objection ordered & raise point & added cosponsors & raise point & distinguished manager & page line\\
insert lieu & lieu thereof & lieu thereof & supra follows & page line & section budget\\
page line & added cosponsors & section budget & section budget & insert lieu & added cosponsors\\
budget authority & section budget & raise point & added cosponsors & lieu thereof & lieu thereof\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
move lay & move lay & move lay & move lay & move lay & move lay\\
lay lay & lay lay & lay lay & lay lay & lay lay & lay lay\\
cleared sides & cleared sides & cleared sides & supra follows & raise point & cleared sides\\
supra follows & supra follows & supra follows & raise point & section budget & raise point\\
objection ordered & budget authority & raise point & cleared sides & move waive & move waive\\
page line & raise point & budget authority & budget authority & objection ordered & section budget\\
raise point & page line & move waive & section budget & budget authority & equally sides\\
distinguished manager & move waive & objection ordered & pursuant section & pursuant section & objection ordered\\
charged equally & proposed supra & section budget & proposed supra & waive budget & added cosponsors\\
budget authority & authority outlays & page line & move waive & move move & pursuant section\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
move lay & move lay & move lay & move lay & move lay & move lay\\
lay lay & lay lay & lay lay & lay lay & lay lay & lay lay\\
cleared sides & cleared sides & raise point & budget authority & budget authority & section budget\\
raise point & raise point & move waive & section budget & pursuant section & raise point\\
added cosponsors & section con & section budget & raise point & section budget & section con\\
move waive & objection ordered & pursuant section & acting pro & equally sides & budget authority\\
objection ordered & pursuant section & section con & stock act & raise point & pursuant section\\
section budget & budget authority & budget authority & control act & budget act & move waive\\
move move & preamble relating & equally sides & charged equally & move waive & charged equally\\
budget authority & acting pro & charged equally & move waive & charged equally & equally sides\\
\midrule
\end{tabular}


==> AR_normal_vocabulary_evolution_frex_50_7.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
antitrust laws & introducing legislation & introducing legislation & introducing legislation & introducing legislation & rise introduce\\
legislation introduced & antitrust laws & legislation introduced & act legislation & introduce legislation & introduce legislation\\
services corporation & legislation introduced & act legislation & legislation introduced & act legislation & act legislation\\
regulatory reform & act legislation & norfolk southern & introduce legislation & legislation introduced & legislation introduced\\
act legislation & passage legislation & antitrust laws & original cosponsor & original cosponsor & product liability\\
federal trade & federal communications & conrail norfolk & colleagues legislation & rise introduce & cable industry\\
legal services & federal trade & introduce legislation & cosponsor legislation & cosponsor legislation & original cosponsor\\
sectionbysection analysis & introduce legislation & original cosponsor & important legislation & colleagues legislation & cable companies\\
interstate commerce & proposed legislation & product liability & prompt payment & important legislation & colleagues legislation\\
secretary labor & similar legislation & passage legislation & passage legislation & similar legislation & cosponsor legislation\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
introducing legislation & punitive damages & introducing legislation & introducing legislation & rise introduce & rise introduce\\
rise introduce & product liability & introduce legislation & introduce legislation & introduce legislation & internet access\\
introduce legislation & introducing legislation & rise introduce & act legislation & introducing legislation & internet tax\\
product liability & safe harbor & act legislation & fairness act & act legislation & introducing legislation\\
act legislation & regulatory reform & colleagues legislation & legislation introduced & colleagues legislation & introduce legislation\\
legislation introduced & act legislation & irs employees & electronic commerce & pleased joined & legislation help\\
original cosponsor & joint liability & product liability & colleagues legislation & collective bargaining & pleased joined\\
cosponsor legislation & costbenefit analysis & telecommunications act & punitive damages & pleased introduce & colleagues legislation\\
general aviation & risk assessment & legislation introducing & cosponsor legislation & cosponsor legislation & fairness act\\
similar legislation & federal communications & cosponsor legislation & legislation help & similar legislation & federal communications\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
rise introduce & rise introduce & introduce legislation & net neutrality & marketplace fairness & bipartisan legislation\\
introduce legislation & introduce legislation & rise introduce & act legislation & act legislation & faa reauthorization\\
act legislation & act legislation & act legislation & rise introduce & sales tax & trade secrets\\
introducing legislation & colleagues legislation & security governmental & security governmental & internet tax & introducing legislation\\
legislation help & introducing legislation & colleagues legislation & introduce legislation & introduce legislation & colleagues legislation\\
colleagues legislation & real id & federal workforce & colleagues legislation & act introduced & legislation introduced\\
original cosponsor & protection act & legislation require & introducing legislation & states rights & general aviation\\
pleased joined & legislation requires & pleased joined & federal workforce & internet sales & legislation provide\\
legislation introduced & original cosponsor & act introduced & post offices & sales taxes & act ensure\\
pleased introduce & pleased joined & cosponsor legislation & pleased joined & legislation introduced & frank lautenberg\\
\midrule
\end{tabular}


==> AR_normal_vocabulary_evolution_frex_50_8.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
department defense & department defense & department defense & department defense & department defense & department defense\\
air force & air force & air force & air force & air force & air force\\
armed services & armed services & defense authorization & defense authorization & defense authorization & defense authorization\\
military construction & defense authorization & armed services & military construction & armed services & fiscal defense\\
defense authorization & military construction & military construction & fiscal defense & defense department & defense department\\
national guard & national guard & authorization act & national guard & force base & base closure\\
prepared remainder & authorization act & fiscal defense & defense appropriations & authorization act & force base\\
defense appropriations & fiscal defense & defense contractors & force base & defense appropriations & defense appropriations\\
authorization act & force base & secretary navy & authorization act & fiscal defense & authorization act\\
defense department & inquire minority & force base & defense department & military construction & industrial base\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
department defense & department defense & air force & air force & air force & department defense\\
air force & air force & department defense & defense authorization & defense authorization & air force\\
defense authorization & military construction & defense authorization & military construction & department defense & defense authorization\\
armed services & fiscal defense & military construction & national guard & force base & military construction\\
base closure & defense appropriations & national guard & force base & military construction & force base\\
military construction & national guard & force base & defense appropriations & national guard & defense appropriations\\
defense department & force base & fiscal defense & armed forces & defense appropriations & fiscal defense\\
force base & base closure & base closure & guard reserve & fiscal defense & authorization act\\
fiscal defense & guard reserve & defense appropriations & military retirees & defense department & secretary navy\\
secretary aspin & marine corps & marine corps & construction appropriations & military retirees & warner levin\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
department defense & department defense & department defense & department defense & department defense & department defense\\
defense authorization & air force & dream act & defense authorization & defense authorization & defense authorization\\
air force & military construction & ledbetter fair & authorization act & armed services & authorization act\\
defense appropriations & force base & authorization act & armed services & authorization act & defense appropriations\\
military construction & authorization act & force base & secretary gates & paycheck fairness & defense department\\
force base & fiscal defense & pay act & paycheck fairness & lilly ledbetter & paycheck fairness\\
native hawaiians & wounded warriors & equal pay & military construction & secretary defense & team endeavors\\
fiscal defense & lilly ledbetter & paycheck fairness & secretary defense & equal pay & guantanamo bay\\
defense department & air forces & repeal tell & secretary panetta & assault military & ethic invaluable\\
secretary navy & secretary navy & pay discrimination & equal pay & good discipline & next journey\\
\midrule
\end{tabular}


==> AR_normal_vocabulary_evolution_frex_50_9.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
th anniversary & th anniversary & th anniversary & th anniversary & th anniversary & th anniversary\\
best wishes & best wishes & pay tribute & best wishes & best wishes & best wishes\\
young man & pay tribute & th birthday & pay tribute & pay tribute & pay tribute\\
executive director & joint designate & best wishes & rise pay & rise pay & rise pay\\
paying tribute & th birthday & marks th & th birthday & joint designate & hall fame\\
editorial follows & young man & joint designate & celebrate th & celebrate th & boy scouts\\
bring attention & paying tribute & executive director & hall fame & th birthday & family friends\\
nations capital & passed away & paying tribute & passed away & hall fame & joint designate\\
john tower & peace corps & bring attention & joint designate & young man & better place\\
passed away & st louis & rise pay & paying tribute & executive director & th birthday\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
th anniversary & th anniversary & th anniversary & th anniversary & th anniversary & hall fame\\
pay tribute & pay tribute & best wishes & pay tribute & pay tribute & passed away\\
best wishes & passed away & rise pay & passed away & rise pay & family friends\\
rise pay & rise pay & pay tribute & rise pay & best wishes & pay tribute\\
passed away & best wishes & adjournment previous & best wishes & passed away & adjournment previous\\
young man & better place & celebrate th & adjournment previous & adjournment previous & th birthday\\
hall fame & hall fame & rise congratulate & hall fame & hall fame & rise pay\\
family friends & sorely missed & th birthday & role model & family friends & best wishes\\
better place & th birthday & passed away & peace corps & th birthday & began career\\
th birthday & celebrate th & hall fame & rise congratulate & rise congratulate & better place\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
hall fame & passed away & th anniversary & hall fame & th anniversary & th anniversary\\
th anniversary & hall fame & passed away & th anniversary & hall fame & hall fame\\
passed away & better place & hall fame & passed away & passed away & place xiv\\
family friends & pay tribute & celebrate th & th birthday & family friends & family friends\\
adjournment previous & th birthday & anniversary founding & celebrate th & celebrate th & th birthday\\
place xiv & celebrate th & better place & best wishes & th birthday & political science\\
better place & anniversary founding & colleagues congratulating & dream act & leaves behind & colleagues congratulating\\
th birthday & best wishes & best wishes & anniversary founding & baptist church & best luck\\
best wishes & peace corps & hard dedication & longest serving & colleagues congratulating & silver state\\
celebrate th & hard dedication & robert byrd & united way & dc hard & hard dedication\\
\midrule
\end{tabular}


==> RW_MVnormal_vocabulary_evolution_frex_50_1.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
unemployment rate & interest dividends & minimum tax & capital gains & capital gains & capital gains\\
tax code & unemployment rate & tax code & tax reform & gains tax & unemployment rate\\
income tax & tax code & capital gains & minimum wage & minimum wage & gains tax\\
capital gains & income tax & tax reform & unemployment rate & training wage & unemployment benefits\\
estate tax & repeal withholding & tax shelters & plant closing & tax reform & enterprise zone\\
tax act & tax system & tax system & tax code & tax system & unemployment insurance\\
tax laws & tax laws & tax laws & gains tax & tax policy & extended unemployment\\
revenue code & capital gains & tax credit & tax law & small businesses & unemployed workers\\
tax system & estate tax & investment tax & trade adjustment & unemployment rate & enterprise zones\\
tax credit & enterprise zone & income tax & tax laws & marginal tax & create jobs\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
capital gains & minimum wage & capital gains & minimum wage & tax code & minimum wage\\
retroactive tax & capital gains & tax code & tax code & capital gains & tax code\\
tax credit & tax credit & minimum wage & tax penalty & death tax & unemployment benefits\\
job creation & tax code & estate tax & death tax & bonus depreciation & unemployment rate\\
venture capital & gains tax & marriage penalty & capital gains & repeal estate & child tax\\
create jobs & wage increase & gains tax & marriage tax & stimulus package & capital gains\\
gains tax & increase minimum & tax system & estate tax & stock options & tax shelters\\
unemployment rate & tax system & sales tax & marriage penalty & unemployment benefits & double taxation\\
luxury tax & estate tax & tax laws & tax bracket & gains tax & increase minimum\\
stock options & income tax & perchild tax & married couples & sales tax & child credit\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
minimum wage & minimum wage & unemployment benefits & income tax & emergency unemployment & small week\\
capital gains & income tax & income tax & tax rate & unemployment benefits & middle class\\
tax code & death tax & extension unemployment & job creators & longterm unemployed & exim bank\\
death tax & tax deduction & tax code & capital gains & minimum wage & manufacturing jobs\\
tax deduction & earnedincome tax & estate tax & unemployment benefits & unemployment insurance & exportimport bank\\
increase minimum & middle class & businesses create & tax cut & income tax & lower wages\\
wage workers & amt patch & tax rate & businesses create & raising minimum & top percent\\
gains dividends & wage workers & capital gains & death tax & extension unemployment & small entrepreneurship\\
estate tax & alternative minimum & lending fund & tax relief & tax rate & raise minimum\\
wage increase & child tax & small lending & effective tax & longterm unemployment & tax rate\\
\midrule
\end{tabular}


==> RW_MVnormal_vocabulary_evolution_frex_50_10.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
balance budget & budget process & budget process & budget process & budget summit & balance budget\\
budget process & spending cuts & balance budget & budget summit & budget process & budget summit\\
spending cuts & balance budget & billion deficit & balance budget & spending cuts & budget process\\
balancing budget & domestic spending & spending cuts & spending cuts & balance budget & spending programs\\
spending reductions & billion deficits & deficit problem & deficit problem & deficit reduction & spending cuts\\
budget balanced & spending programs & balancing budget & budget deficit & budget deficit & deficit reduction\\
spending programs & reduce deficits & budget deficit & reduce budget & federal budget & budget balanced\\
federal budget & federal budget & federal budget & federal budget & spending programs & domestic discretionary\\
cut budget & spending reductions & balanced budget & spending programs & national debt & reduce deficit\\
balanced budget & billion deficit & billion deficits & billion deficit & billion deficit & national debt\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
spending cuts & balance budget & balance budget & budget process & budget process & budget process\\
balance budget & balancing budget & balancing budget & onbudget surplus & budget passed & deficits debt\\
spending cut & spending cuts & budget balanced & balance budget & fiscal discipline & pass budget\\
budget process & budget balanced & budget process & spending programs & national debt & increase debt\\
cutting spending & budget balance & budget balance & national debt & cuts spending & balance budget\\
spending programs & budget process & budget constitutional & fiscal discipline & held debt & national debt\\
entitlement spending & spending programs & spending programs & budget passed & budget budget & budget deficit\\
deficit reduction & budget let & spending cuts & budget budget & debt reduction & fiscal discipline\\
cuts spending & budget constitutional & budget let & debt reduction & pass budget & budget passed\\
reduce deficit & entitlement spending & budget passed & reduce debt & balance budget & debt limit\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
budget process & budget process & public debt & spending cuts & spending cuts & balance budget\\
increase debt & democratic budget & increase debt & balance budget & balance budget & budget process\\
spending cuts & entitlement spending & balance budget & cutting spending & budget process & spending cuts\\
balance budget & balance budget & budget process & increase debt & spending reductions & national debt\\
entitlement spending & spending programs & obamas budget & deficits debt & democratic budget & debt limit\\
deficits debt & fiscal discipline & entitlement spending & spending reductions & raising debt & debt ceiling\\
debt limit & budget passed & trillion debt & balancing budget & debt limit & balancing budget\\
national debt & paygo rules & debt trillion & raising debt & increase debt & passing budget\\
federal debt & spending side & spending programs & debt ceiling & raise debt & federal spending\\
fiscal discipline & fiscal responsibility & spending cuts & budget constitution & federal spending & increase debt\\
\midrule
\end{tabular}


==> RW_MVnormal_vocabulary_evolution_frex_50_11.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
va medical & national institutes & national institutes & disease control & disease control & national institutes\\
mental health & mental health & institutes health & centers disease & centers disease & institutes health\\
labor health & institutes health & va medical & mental health & national institutes & disease control\\
department health & department health & mental health & national institutes & family planning & biomedical research\\
return legislative & disease control & food drug & va medical & mental health & family planning\\
food drug & family planning & drug administration & institutes health & institutes health & fetal tissue\\
surgeon general & biomedical research & department health & department health & food drug & breast cancer\\
drunk driving & food drug & biomedical research & mentally ill & department health & labor health\\
national institutes & indian health & family planning & mental illness & va medical & womens health\\
institutes health & labor health & indian health & surgeon general & drug administration & centers disease\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
national institutes & national institutes & dr satcher & national institutes & mental health & mental health\\
institutes health & institutes health & youth smoking & institutes health & national institutes & disease control\\
dr elders & breast cancer & national institutes & mental health & institutes health & centers disease\\
labor health & va medical & institutes health & labor health & mental illness & drug administration\\
biomedical research & drug administration & tobacco companies & cervical cancer & disease control & mental illness\\
breast cancer & food drug & tobacco products & tobacco companies & centers disease & national institutes\\
va medical & labor health & medical device & womens health & drug administration & institutes health\\
disease control & family planning & tobacco industry & va medical & womens health & food drug\\
food drug & biomedical research & drug administration & cancer research & labor health & leading cause\\
medical research & disease control & food drug & substance abuse & va health & tobacco products\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
mental health & mental health & mental health & womens health & va health & zika virus\\
avian flu & indian health & food drug & drug shortages & womens health & defund planned\\
food drug & food drug & drug administration & national institutes & surgeon general & womens health\\
ryan white & drug administration & tobacco products & family planning & care veterans & planned parenthood\\
drug administration & mental illness & disease control & institutes health & control prevention & health centers\\
national institutes & health parity & centers disease & mental health & veterans health & control prevention\\
institutes health & public health & national institutes & food drug & biomedical research & biomedical research\\
va health & drug safety & institutes health & drug administration & care va & birth defects\\
public health & disease control & tobacco control & planned parenthood & health centers & national institutes\\
indian health & va health & food safety & preamble relating & va system & institutes health\\
\midrule
\end{tabular}


==> RW_MVnormal_vocabulary_evolution_frex_50_12.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
natural gas & natural gas & natural gas & nuclear waste & air act & natural gas\\
oil companies & synthetic fuels & acid rain & acid rain & natural gas & energy policy\\
nuclear waste & acid rain & nuclear waste & natural gas & acid rain & air act\\
crude oil & energy security & synthetic fuels & nuclear regulatory & carbon dioxide & national energy\\
energy policy & air act & oil industry & clean coal & energy policy & energy efficiency\\
petroleum reserve & crude oil & energy policy & energy security & sulfur dioxide & energy strategy\\
strategic petroleum & petroleum reserve & crude oil & air act & national energy & carbon dioxide\\
air act & energy policy & per barrel & energy policy & clean coal & energy security\\
synthetic fuels & renewable energy & gas industry & crude oil & air pollutants & renewable energy\\
oil industry & strategic petroleum & energy security & greenhouse effect & renewable energy & foreign oil\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
clean air & nuclear waste & nuclear waste & natural gas & natural gas & energy policy\\
air act & clean air & interim storage & energy policy & energy policy & climate change\\
natural gas & air act & permanent repository & crude oil & renewable energy & foreign oil\\
energy policy & crude oil & clean air & foreign oil & foreign oil & renewable energy\\
renewable energy & natural gas & foreign oil & renewable energy & national energy & dependence foreign\\
crude oil & interim storage & greenhouse gas & energy security & dependence foreign & national energy\\
energy efficiency & foreign oil & gas emissions & petroleum reserve & energy needs & fuel cell\\
gas industry & permanent repository & renewable energy & strategic petroleum & renewable portfolio & greenhouse gas\\
foreign oil & energy policy & greenhouse gases & imported oil & energy sources & comprehensive energy\\
energy security & imported oil & natural gas & national energy & sources energy & fuel cells\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
energy policy & renewable energy & climate change & climate change & climate change & climate change\\
foreign oil & climate change & greenhouse gas & energy policy & energy efficiency & fossil fuel\\
climate change & foreign oil & energy efficiency & foreign oil & carbon pollution & keystone xl\\
dependence foreign & energy policy & gas emissions & domestic energy & keystone xl & energy efficiency\\
renewable energy & greenhouse gas & foreign oil & energy production & xl pipeline & carbon pollution\\
energy independence & energy independence & greenhouse gases & dependence foreign & energy policy & energy policy\\
greenhouse gas & energy efficiency & dependence foreign & production tax & greenhouse gas & xl pipeline\\
national energy & gas emissions & energy policy & wind energy & carbon dioxide & fuel industry\\
energy efficiency & dependence foreign & endangerment finding & carbon dioxide & fossil fuels & fossil fuels\\
gas emissions & energy production & energy independence & keystone xl & energy independence & greenhouse gas\\
\midrule
\end{tabular}


==> RW_MVnormal_vocabulary_evolution_frex_50_13.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
dairy farmers & target prices & dairy farmers & public financing & campaign finance & campaign finance\\
chair lay & dairy farmers & farm credit & campaign finance & crop insurance & public financing\\
commodity credit & chair lay & target prices & farm credit & federal election & dairy farmers\\
credit corporation & lay message & commodity credit & political committees & public financing & finance reform\\
farm income & message representatives & farm program & federal election & soft money & soft money\\
lay message & target price & farm income & independent expenditures & hatch act & federal election\\
message representatives & commodity credit & farmers ranchers & soft money & farm income & lay message\\
target prices & farm income & credit corporation & campaign spending & farm program & message representatives\\
price program & credit corporation & political committees & finance reform & finance reform & political committees\\
farmers home & pik program & campaign finance & chair lay & cargo preference & spending limits\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
campaign finance & campaign finance & campaign finance & campaign finance & campaign finance & farmers ranchers\\
crop insurance & freedom farm & crop insurance & crop insurance & freedom farm & campaign finance\\
public financing & finance reform & finance reform & dairy compact & finance reform & family farmers\\
finance reform & farm policy & freedom farm & freedom farm & soft money & soft money\\
hatch act & gift ban & soft money & northeast dairy & dairy compact & taxpayer dollars\\
soft money & crop insurance & federal election & finance reform & family farmers & department agriculture\\
political committees & farm program & dairy farmers & soft money & farmers ranchers & taxpayer money\\
campaign reform & term limits & independent expenditures & dairy farmers & public financing & rural development\\
political campaigns & dairy farmers & family farmers & family farmers & crop insurance & taxpayers money\\
spending limits & dairy compact & dairy compact & farm policy & issue ads & crop insurance\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
farmers ranchers & crop insurance & disclose act & crop insurance & crop insurance & crop insurance\\
rural america & farmers ranchers & farmers ranchers & disclose act & farmers ranchers & fraud abuse\\
campaign finance & farm farm & special interest & super pacs & koch brothers & waste fraud\\
crop insurance & farm program & taxpayer dollars & farmers ranchers & taxpayer money & genetically engineered\\
taxpayer dollars & farm programs & dairy farmers & taxpayer money & direct payments & taxpayer dollars\\
fraud abuse & specialty crops & united decision & campaign finance & campaign finance & super pacs\\
rural development & reserve program & spend million & direct payments & dairy farmers & genetically modified\\
waste fraud & dairy farmers & dollars used & united decision & farm program & inspector general\\
agriculture appropriations & family farmers & general motors & pass farm & department agriculture & taxpayer money\\
taxpayer money & farm policy & another question & department agriculture & move legislative & waste week\\
\midrule
\end{tabular}


==> RW_MVnormal_vocabulary_evolution_frex_50_14.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
human rights & human rights & human rights & human rights & human rights & human rights\\
genocide convention & genocide convention & genocide convention & free trade & free trade & free trade\\
latin america & free trade & republic china & central american & republic china & republic china\\
free trade & central american & free trade & trade representative & peace process & peoples republic\\
trade representative & soviet jews & latin america & peace process & peoples republic & chinese government\\
peace process & latin america & soviet jews & trade agreements & latin america & latin america\\
republic china & republic china & peoples republic & latin america & tiananmen square & peace process\\
soviet government & soviet government & central american & soviet government & trade representative & mfn status\\
ratify genocide & government salvador & sandinista government & republic china & soviet jews & tiananmen square\\
peoples republic & ratify genocide & peace process & trade policy & chinese government & uruguay round\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
arms embargo & arms embargo & trade agreements & free trade & free trade & free trade\\
uruguay round & peace process & free trade & chinese government & trade agreements & trade agreements\\
free trade & bosnian serbs & chinese government & trade agreements & promotion authority & trade representative\\
american freetrade & fidel castro & peace process & peace process & andean trade & fidel castro\\
lifting embargo & lifting arms & trade representative & trade representative & trade negotiations & international development\\
trade agreements & free trade & tiananmen square & human rights & trade representative & international trade\\
lifting arms & trade representative & human rights & trade relations & trade negotiators & agency international\\
bosnian serbs & trade agreements & latin america & latin america & latin america & latin america\\
human rights & international development & hong kong & normal trade & peace process & european union\\
peace process & agency international & international trade & permanent normal & fidel castro & human rights\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
free trade & free trade & free trade & trade agreements & eastern ukraine & trade agreements\\
trade agreements & trade agreements & trade agreements & free trade & trade agreements & transpacific partnership\\
african union & african union & trade representative & currency manipulation & international development & free trade\\
trade representative & latin america & political prisoners & sergei magnitsky & free trade & currency manipulation\\
arms embargo & trade representative & peace process & china currency & trade representative & trade enforcement\\
latin america & political prisoners & democracy human & trade representative & human rights & trade deal\\
central american & international development & latin america & deficit china & relations hold & trade representative\\
unfair trade & trade promotion & international development & political prisoners & foreign relations & negotiating objectives\\
international trade & trade policy & rights abuses & colombia panama & exportimport bank & trade negotiators\\
central america & international trade & human rights & human rights & currency manipulation & eastern ukraine\\
\midrule
\end{tabular}


==> RW_MVnormal_vocabulary_evolution_frex_50_15.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
distinguished majority & distinguished majority & distinguished majority & distinguished majority & distinguished majority & much remaining\\
much remaining & majority minority & majority minority & much remaining & distinguished republican & distinguished majority\\
majority minority & much remaining & distinguished distinguished & majority minority & much remaining & distinguished republican\\
distinguished distinguished & distinguished distinguished & distinguished minority & distinguished friend & majority minority & next week\\
side aisle & distinguished friend & distinguished friend & distinguished republican & next week & distinguished friend\\
distinguished minority & side aisle & next week & distinguished distinguished & reserve remainder & addressed chair\\
minority side & leadership side & side aisle & next week & distinguished friend & reserve remainder\\
distinguished friend & distinguished minority & much remaining & side aisle & friend distinguished & majority minority\\
sides aisle & sides aisle & sides aisle & friend distinguished & republican side & let let\\
friend distinguished & friend distinguished & let indicate & sides aisle & addressed chair & republican side\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
much remaining & much remaining & addressed chair & much remaining & much remaining & much remaining\\
distinguished republican & distinguished majority & much remaining & distinguished majority & department homeland & distinguished majority\\
distinguished majority & next week & distinguished majority & next week & next week & appreciate much\\
addressed chair & addressed chair & appreciate much & appreciate much & appreciate much & much appreciate\\
next week & democratic side & much appreciate & much appreciate & distinguished majority & couple days\\
republican side & distinguished democratic & issue issue & issue issue & much appreciate & move along\\
majority minority & distinguished colleague & absolutely correct & lot things & finite list & issue issue\\
distinguished friend & labor relations & lot things & majority minority & move along & next days\\
absolutely correct & national labor & try find & couple days & try find & lot things\\
issue issue & lot things & kind thing & absolutely correct & reserve remainder & distinguished democratic\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
much remaining & worker program & much remaining & friend majority & immigration reform & department homeland\\
guest worker & together bipartisan & appreciate much & appreciate much & border security & homeland security\\
worker program & immigration reform & republican side & change rules & comprehensive immigration & immigration reform\\
comprehensive immigration & distinguished republican & bipartisan way & national labor & department homeland & security governmental\\
distinguished majority & distinguished majority & national mediation & bipartisan way & immigration system & comprehensive immigration\\
immigration reform & republican side & couple days & labor relations & broken immigration & immigration system\\
border patrol & guest worker & much appreciate & together bipartisan & pathway citizenship & democratic side\\
real id & much remaining & together bipartisan & relations board & deliberative body & find common\\
immigration system & temporary worker & find common & find common & secure border & border security\\
together bipartisan & appreciate much & democratic side & immigration reform & security governmental & deliberative body\\
\midrule
\end{tabular}


==> RW_MVnormal_vocabulary_evolution_frex_50_16.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
employees health & cost health & cost health & medicare catastrophic & medicare catastrophic & cost health\\
cost health & care coverage & health insurance & supplemental premium & supplemental premium & care insurance\\
costs health & health insurance & medicare beneficiaries & care coverage & care coverage & care coverage\\
health insurance & employees health & cross blue & care insurance & care insurance & insurance market\\
cross blue & costs health & medicare program & health insurance & cost health & costs health\\
blue shield & medicare beneficiaries & blue shield & medicare beneficiaries & health insurance & health insurance\\
medicare program & medicare program & care coverage & nursing home & longterm care & reform health\\
judiciary discharged & cost containment & home health & home health & medicare beneficiaries & longterm care\\
cost containment & insurance plans & nursing home & medicare program & catastrophic health & affordable health\\
medicaid program & medicaid program & medicaid program & cost health & home health & prescription drugs\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
care coverage & care insurance & care plans & drug coverage & drug coverage & drug coverage\\
cost health & preexisting conditions & managed care & care plans & cost health & traditional medicare\\
reform health & care plans & medicare beneficiaries & care insurance & benefit seniors & cost health\\
preexisting conditions & medical savings & health plans & cost health & lose health & malpractice premiums\\
universal coverage & managed care & cost health & health plans & employees health & benefit seniors\\
health insurance & insurance market & patients rights & managed care & medicare beneficiaries & medicare beneficiaries\\
care insurance & health insurance & employees health & medicare beneficiaries & health plans & medicare advantage\\
health reform & cost health & insurance plans & patients rights & managed care & prescription drug\\
costs health & care coverage & care insurance & coverage medicare & care insurance & private insurance\\
care plans & health plans & care coverage & insurance plans & drugs seniors & prescription drugs\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
cost health & medicare advantage & medicare advantage & cost health & medicare advantage & insurance plans\\
health plans & cost health & cost health & medicare advantage & preexisting conditions & lose health\\
drug coverage & health plans & preexisting conditions & preexisting conditions & cost health & health plans\\
costs health & care insurance & reform health & insurance plans & insurance plans & preexisting conditions\\
uninsured americans & health insurance & health plans & care insurance & insurance exchanges & cost health\\
medicare beneficiaries & afford health & insurance plans & costs health & health plans & health insurance\\
afford health & costs health & care insurance & care seniors & health insurance & obamacare exchanges\\
health insurance & judiciary discharged & insurance market & health insurance & obamacare law & judiciary discharged\\
employees health & medicare beneficiaries & care reform & medicaid expansion & individual market & care plans\\
insurance coverage & private health & individual market & judiciary discharged & care insurance & care insurance\\
\midrule
\end{tabular}


==> RW_MVnormal_vocabulary_evolution_frex_50_17.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
school districts & school districts & higher education & higher education & school districts & higher education\\
higher education & higher education & school districts & school districts & educational system & school districts\\
elementary secondary & educational system & elementary secondary & elementary secondary & elementary secondary & educational system\\
secondary education & elementary secondary & educational system & secondary education & education system & elementary secondary\\
educational system & secondary education & secondary education & educational system & parents teachers & education goals\\
education system & education system & education system & education system & secondary education & parents teachers\\
department education & department education & federal student & department education & higher education & education system\\
students receive & math science & department education & percent students & percent students & secondary education\\
federal student & vocational education & local education & local education & vocational education & federal student\\
students families & local education & student aid & federal student & federal student & education act\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
school districts & elementary secondary & school districts & elementary secondary & elementary secondary & elementary secondary\\
elementary secondary & education system & department education & local school & secondary education & education system\\
secondary education & educational system & elementary secondary & secondary education & student achievement & financial aid\\
educational system & students families & education system & class sizes & educational system & help students\\
education goals & secondary education & secondary education & student achievement & class sizes & qualified teachers\\
parents teachers & students parents & class sizes & smaller class & education system & secondary education\\
education system & school districts & educational system & education system & smaller class & percent students\\
teachers students & higher education & financial aid & reducing class & good teachers & student achievement\\
local education & financial aid & local school & qualified teachers & qualified teachers & educational system\\
education act & department education & student achievement & teachers parents & school districts & class sizes\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
education exceptional & financial aid & pell grant & forprofit colleges & students families & perkins loan\\
education system & students families & financial aid & pell grant & federal student & achieves act\\
financial aid & harkin grants & federal student & students families & stafford loans & colleges universities\\
percent students & school grant & elementary secondary & percent students & percent students & elementary secondary\\
elementary secondary & education system & forprofit colleges & federal student & forprofit colleges & secondary education\\
teachers students & maximum pell & secondary education & secondary education & education system & forprofit colleges\\
help students & partnership repair & education system & elementary secondary & percent student & students families\\
dedicated teachers & grants range & help students & stafford loans & pell grant & help students\\
secondary education & pell grant & student achievement & student achievement & financial aid & pell grant\\
maximum pell & worthy school & students families & help students & elementary secondary & education system\\
\midrule
\end{tabular}


==> RW_MVnormal_vocabulary_evolution_frex_50_18.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
local governments & local governments & water act & mass transit & rural development & federal highway\\
mass transit & hazardous waste & clean water & million fiscal & million fiscal & surface transportation\\
fiscal million & fiscal million & local governments & highway program & fiscal million & donor states\\
federal highway & water act & corps engineers & ground water & mass transit & highway system\\
highway program & highway system & mass transit & corps engineers & hazardous waste & highway program\\
million fiscal & clean water & drinking water & water act & transportation appropriations & interstate system\\
urgent supplemental & mass transit & highway program & federal highway & drinking water & solid waste\\
highway system & corps engineers & army corps & fiscal million & corps engineers & drinking water\\
interstate system & revenue sharing & hazardous waste & clean water & local governments & water act\\
community development & ground water & million fiscal & drinking water & solid waste & hazardous waste\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
water act & unfunded mandates & federal highway & coast guard & passenger rail & transportation security\\
unfunded mandates & million fiscal & intermodal surface & million fiscal & transportation appropriations & port security\\
drinking water & local governments & surface transportation & funding level & chesapeake bay & transit systems\\
flood insurance & highway system & highway system & resources development & supplemental appropriations & emergency management\\
safe drinking & solid waste & istea ii & million increase & hazardous materials & critical infrastructure\\
local governments & passenger rail & disaster relief & provides million & million fiscal & passenger rail\\
water systems & federal highway & mass transit & increase million & federal emergency & secretary ridge\\
clean water & national highway & donor states & million fy & emergency management & security grants\\
national endowment & federal mandates & million fiscal & hurricane floyd & drinking water & highway system\\
unfunded federal & disaster relief & national transportation & transportation appropriations & provides million & security appropriations\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
department homeland & passenger rail & corps engineers & flood insurance & flood insurance & corps engineers\\
port security & flood insurance & flood insurance & corps engineers & corps engineers & positive train\\
rail security & corps engineers & asked idahoans & hurricane irene & national flood & water act\\
emergency management & resources development & midjune asked & national flood & army corps & clean water\\
security governmental & army corps & stories numbering & highway system & flood protection & highway trust\\
hurricane katrina & emergency management & heartbreaking touching & army corps & highway trust & army corps\\
transit systems & air traffic & numbering heartbreaking & hurricane sandy & resources development & water infrastructure\\
coast guard & flood control & idahoans share & infrastructure bank & water infrastructure & passenger rail\\
first responders & million fiscal & submitting email & flood control & flood control & highway system\\
passenger rail & emergency response & detail struggles & transportation infrastructure & transportation housing & surface transportation\\
\midrule
\end{tabular}


==> RW_MVnormal_vocabulary_evolution_frex_50_19.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
rollcall votes & bank holding & rollcall votes & rollcall votes & rollcall votes & deposit insurance\\
banking housing & holding companies & deposit insurance & bank holding & deposit insurance & rollcall votes\\
securities exchange & rollcall votes & securities exchange & financial services & banking housing & bank insurance\\
federal reserve & financial services & banking housing & holding companies & financial services & banking housing\\
financial system & credit unions & federal deposit & financial system & federal deposit & federal deposit\\
reserve board & banking housing & exchange commission & banking housing & housing policy & financial institution\\
exchange commission & financial system & financial institution & deposit insurance & urban allowed & credit unions\\
bank holding & deposit insurance & bank holding & securities exchange & financial institution & financial system\\
holding companies & securities exchange & financial system & federal deposit & savings loan & small banks\\
credit unions & mortgagebacked securities & votes expected & exchange commission & housing urban & financial services\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
rollcall votes & rollcall votes & credit unions & community reinvestment & rollcall votes & financial institution\\
banking housing & banking housing & credit union & small banks & financial institution & rollcall votes\\
deposit insurance & deposit insurance & community reinvestment & financial modernization & banking housing & financial institutions\\
federal deposit & credit unions & rollcall votes & holding companies & financial institutions & banking housing\\
community reinvestment & financial institution & small banks & financial institution & securities exchange & securities exchange\\
credit unions & federal deposit & financial services & deposit insurance & card companies & exchange commission\\
financial institution & federal reserve & deposit insurance & card companies & exchange commission & holding companies\\
housing urban & housing urban & federal reserve & bank holding & bankruptcy reform & commodity futures\\
financial services & votes expected & banking housing & financial services & credit union & housing urban\\
federal reserve & votes occur & public housing & banks credit & credit card & information tomorrow\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
card companies & mae freddie & big fail & credit unions & housing finance & citizens puerto\\
credit union & subprime mortgage & mae freddie & banks credit & big fail & urban entitled\\
deposit insurance & subprime mortgages & systemic risk & small banks & urban entitled & credit unions\\
file bankruptcy & fannie freddie & default swaps & interchange fee & richard cordray & big fail\\
financial institutions & fannie mae & fannie freddie & richard cordray & urban subcommittee & housing finance\\
bankruptcy laws & financial institutions & credit unions & credit union & banking housing & banking housing\\
securities exchange & mortgage market & financial products & street banks & consumer financial & fannie freddie\\
rollcall votes & freddie mac & derivatives market & fannie freddie & street banks & puerto ricos\\
exchange commission & financial system & community bankers & mae freddie & credit union & puerto ricans\\
housing urban & mortgage brokers & toxic assets & biggest banks & financial protection & street reform\\
\midrule
\end{tabular}


==> RW_MVnormal_vocabulary_evolution_frex_50_2.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
arms control & arms control & arms control & arms control & arms control & arms control\\
nuclear weapons & nuclear weapons & nuclear weapons & inf treaty & nuclear weapons & abm treaty\\
basing mode & test ban & abm treaty & abm treaty & sdi program & missile defense\\
test ban & scowcroft commission & test ban & nuclear weapons & ballistic missiles & ballistic missiles\\
missile defense & mutual verifiable & ban treaty & sdi program & abm treaty & start treaty\\
arms reduction & basing mode & nuclear testing & interpretation abm & inf treaty & nuclear testing\\
nuclear forces & nuclear warheads & sdi program & test ban & start treaty & mass destruction\\
nuclear warheads & control agreements & control agreements & control agreements & mass destruction & weapons mass\\
abm treaty & nuclear forces & comprehensive test & nuclear testing & nuclear testing & test ban\\
control agreements & arms reduction & offensive nuclear & ballistic missiles & th terry & sdi program\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
missile defense & abm treaty & mass destruction & mass destruction & mass destruction & nuclear weapons\\
arms control & national missile & weapons mass & weapons mass & weapons mass & nuclear weapon\\
ballistic missiles & arms control & arms control & test ban & abm treaty & lowyield nuclear\\
weapons mass & start ii & test ban & national missile & national missile & nonproliferation treaty\\
abm treaty & mass destruction & abm treaty & arms control & ballistic missiles & weapons mass\\
nuclear testing & weapons mass & ballistic missiles & nuclear testing & nuclear weapon & nuclear nonproliferation\\
test ban & test ban & comprehensive test & comprehensive test & missile defenses & mass destruction\\
start ii & ballistic missiles & start ii & stockpile stewardship & nuclear weapons & nuclear warheads\\
comprehensive test & nuclear testing & chemical weapons & abm treaty & arms control & ballistic missiles\\
missile defenses & comprehensive test & tactical nuclear & ballistic missiles & antiballistic missile & fissile material\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
nuclear weapons & nuclear weapons & nuclear weapons & nuclear weapons & nuclear weapons & nuclear weapons\\
nuclear weapon & nuclear weapon & tactical nuclear & nuclear weapon & nuclear weapon & nuclear weapon\\
nuclear nonproliferation & nuclear nonproliferation & nuclear weapon & irans nuclear & irans nuclear & iran nuclear\\
nonproliferation treaty & administration wednesday & missile defenses & iran nuclear & weapons capability & irans nuclear\\
fissile material & nonproliferation treaty & nuclear arsenal & nuclear arsenal & iran nuclear & nuclear deal\\
commerce science & irans nuclear & nuclear warheads & commerce science & nuclear capability & iranian nuclear\\
mass destruction & commerce science & ballistic missiles & science transportation & transportation sr & nuclear iran\\
science transportation & science transportation & russian nuclear & nuclear iran & nucleararmed iran & ballistic missiles\\
weapons mass & ballistic missiles & treaty start & ballistic missiles & enriched uranium & transportation sr\\
irans nuclear & missile defense & strategic arms & weapons capability & nuclear iran & enriched uranium\\
\midrule
\end{tabular}


==> RW_MVnormal_vocabulary_evolution_frex_50_20.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
unanimousconsent request & unanimousconsent request & unanimousconsent request & unanimousconsent request & unanimousconsent request & unanimousconsent request\\
added cosponsor & added cosponsor & added cosponsor & added cosponsor & located todays & located todays\\
constitution united & accordance previously & constitution united & accordance previously & pertaining introduction & pertaining introduction\\
school prayer & constitution united & correct understanding & judge borks & introduction located & introduction located\\
accordance previously & school prayer & court united & constitution united & added cosponsor & todays introduced\\
separation powers & seeking recognition & justice rehnquist & court united & todays introduced & added cosponsor\\
court united & death penalty & supreme court & judge bork & versus johnson & joint resolutions\\
branch government & previously entered & branch government & previously entered & flag desecration & separation powers\\
supreme court & roe wade & legislative branch & robert bork & joint resolutions & correct understanding\\
legislative branch & capital punishment & branches government & branches government & death penalty & introduced joint\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
unanimousconsent request & unanimousconsent request & located todays & flag desecration & added cosponsor & added cosponsor\\
located todays & located todays & pertaining introduction & located todays & todays introduced & national intelligence\\
pertaining introduction & pertaining introduction & todays introduced & added cosponsor & pertaining introduction & traditional marriage\\
todays introduced & todays introduced & introduction located & todays introduced & located todays & intelligence reform\\
introduction located & added cosponsor & unanimousconsent request & pertaining introduction & joint resolutions & intelligence director\\
added cosponsor & introduction located & joint resolutions & introduction located & constitution united & foreign intelligence\\
joint resolutions & joint resolutions & added cosponsor & joint resolutions & introduced joint & indian wednesday\\
legislative branch & separation powers & court decision & court decision & introduction located & reform intelligence\\
free exercise & lineitem veto & introduced joint & constitution united & court decision & central intelligence\\
supreme court & flag desecration & lineitem veto & introduced joint & hold closed & director central\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
judge alitos & habeas corpus & general kagan & patriot act & religious freedom & supreme court\\
judge alito & added cosponsor & judge sotomayor & joint resolutions & joint resolutions & religious freedom\\
enemy combatant & commissions act & general kagans & military custody & pensions entitled & free exercise\\
judge roberts & military commissions & judge sotomayors & enemy combatants & hobby lobby & justice scalia\\
habeas corpus & enemy combatants & constitution united & enemy combatant & drone strikes & separation powers\\
added cosponsor & enemy combatant & guantanamo bay & indefinite detention & separation powers & religious liberty\\
enemy combatants & hold closed & justice stevens & military commissions & free exercise & article ii\\
justice oconnor & field manual & closing guantanamo & todays introduced & patriot act & vacancy supreme\\
military commissions & guantanamo bay & close guantanamo & pertaining introduction & select intelligence & judge garland\\
guantanamo bay & joint resolutions & supreme courts & fisa act & imminent threat & ii section\\
\midrule
\end{tabular}


==> RW_MVnormal_vocabulary_evolution_frex_50_21.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
equally divided & equally divided & equally divided & equally divided & equally divided & equally divided\\
hours equally & hours equally & hours equally & divided controlled & recognized offer & recognized offer\\
divided controlled & divided controlled & recognized offer & hours equally & party conferences & divided controlled\\
rights act & rights act & parliamentary inquiry & majority consultation & majority consultation & majority consultation\\
voting rights & dr king & propound request & parliamentary inquiry & divided controlled & hours equally\\
parliamentary inquiry & martin luther & rights act & rights act & hours equally & party conferences\\
civil rights & civil rights & martin luther & title ix & rights act & parliamentary inquiry\\
air traffic & luther king & air traffic & rights restoration & parliamentary inquiry & rights act\\
traffic controllers & parliamentary inquiry & civil rights & fair housing & americans disabilities & thursday prayer\\
recognized offer & king jr & luther king & rights laws & civil rights & americans disabilities\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
equally divided & equally divided & equally divided & equally divided & equally divided & equally divided\\
recognized offer & recognized offer & recognized offer & recognized offer & prayer pledge & prayer pledge\\
divided controlled & prayer resolutions & hours equally & hours equally & recognized offer & recognized offer\\
party conferences & hours equally & recess weekly & thursday prayer & divided controlled & divided designees\\
hours equally & thursday prayer & majority consultation & weekly party & party conferences & weekly party\\
thursday prayer & monday prayer & thursday prayer & recess weekly & propound request & divided prior\\
parliamentary inquiry & parliamentary inquiry & monday prayer & propound request & prior relation & hours equally\\
majority consultation & civil rights & parliamentary inquiry & monday prayer & weekly party & majority consultation\\
civil rights & majority consultation & weekly party & divided prior & recess weekly & recess weekly\\
rights act & resolutions dispensed & divided prior & parliamentary inquiry & hours equally & parliamentary inquiry\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
equally divided & equally divided & equally divided & equally divided & equally divided & equally divided\\
prayer pledge & divided controlled & divided controlled & prayer pledge & prayer pledge & prayer pledge\\
democratic designee & prayer pledge & prayer pledge & divided controlled & divided controlled & monday prayer\\
rights act & controlled designees & controlled designees & controlling first & controlled designees & pledge equally\\
voting rights & controlling first & controlling first & controlled designees & divided designees & thursday prayer\\
patriot act & controlling final & recess weekly & controlling final & controlling first & divided designees\\
parliamentary inquiry & pledge equally & prior relation & divided designees & recess weekly & recess weekly\\
divided designees & foreign intelligence & monday prayer & recess weekly & pledge equally & managers designees\\
divided prior & parliamentary inquiry & thursday prayer & designees republicans & harkin grants & patriot act\\
second degrees & prior relation & pledge equally & pledge equally & monday prayer & divided managers\\
\midrule
\end{tabular}


==> RW_MVnormal_vocabulary_evolution_frex_50_22.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
en bloc & district court & en bloc & en bloc & en bloc & en bloc\\
district court & en bloc & district court & district court & district court & district court\\
move confirmed & move confirmed & confirmed en & bloc en & district judge & district judge\\
district judge & district judge & move confirmed & western district & judicial conference & confirmed en\\
court district & court district & district judge & district judge & confirmed en & bloc appear\\
confirmed en & ninth circuit & judicial conference & court district & bloc appear & eleventh circuit\\
fifth circuit & judicial conference & court district & ninth circuit & ninth circuit & ninth circuit\\
ninth circuit & confirmed en & ninth circuit & confirmed en & court district & court district\\
northern district & superior court & judge district & federal circuit & judge district & judge district\\
judge district & northern district & northern district & judicial conference & northern district & northern district\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
en bloc & en bloc & district court & judge paez & en bloc & en bloc\\
district court & district court & margaret morrow & en bloc & judges confirmed & district judge\\
district judge & ninth circuit & en bloc & marsha berzon & district judge & fifth circuit\\
confirmed en & district judge & district judge & richard paez & fifth circuit & judge pickering\\
bloc appear & bloc en & judicial vacancies & granted privileges & western district & priscilla owen\\
ninth circuit & fifth circuit & judges confirmed & district judge & judge pickering & judges confirmed\\
bloc en & bloc relating & vacancies federal & judicial vacancies & judge district & bushs nominees\\
eleventh circuit & federal circuit & court district & judicial emergency & judicial vacancies & clintons nominees\\
court district & confirmed en & merrick garland & vacancies federal & granted privileges & western district\\
judge district & granted privileges & judicial emergency & bloc relating & bushs nominees & judicial vacancies\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
rogers brown & en bloc & en bloc & judicial vacancies & en bloc & en bloc\\
en bloc & judge southwick & circuit district & district judge & court judge & granted privileges\\
priscilla owen & district judge & district judge & judicial emergency & circuit judge & court judge\\
adult stem & adult stem & judicial vacancies & en bloc & district judge & privileges remainder\\
district judge & fifth circuit & northern district & fill judicial & granted privileges & district judge\\
fifth circuit & granted privileges & bloc en & circuit district & judicial vacancies & judicial vacancies\\
judge district & judicial vacancies & superior court & northern district & northern district & judicial emergency\\
granted privileges & judicial emergency & confirmed en & nominees confirmed & nominees confirmed & judicial emergencies\\
janice rogers & northern district & granted privileges & emergency vacancy & judicial emergency & nominees confirmed\\
eleventh circuit & western district & bloc relating & granted privileges & caitlin halligan & western district\\
\midrule
\end{tabular}


==> RW_MVnormal_vocabulary_evolution_frex_50_23.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
world war & world war & world war & vietnam veterans & world war & world war\\
vietnam veterans & war ii & brave men & world war & vietnam veterans & war ii\\
war ii & war veterans & vietnam veterans & war ii & brave men & vietnam veterans\\
agent orange & agent orange & war ii & agent orange & war ii & called active\\
veterans foreign & vietnam veterans & foreign wars & foreign wars & agent orange & brave men\\
foreign wars & foreign wars & veterans foreign & brave men & foreign wars & disabled veterans\\
war veterans & brave men & vietnam war & veterans foreign & veterans foreign & pow mia\\
brave men & veterans foreign & veterans organization & vietnam war & war powers & agent orange\\
disabled veterans & vietnam war & disabled veterans & women served & vietnam war & saddam hussein\\
vietnam war & disabled veterans & korean war & war veterans & war veterans & vietnam war\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
world war & proposes numbered & war veterans & veterans foreign & trillion hundred & anbar province\\
war ii & world war & trillion hundred & foreign wars & billion hundred & al anbar\\
war powers & vietnam veterans & reflects debt & trillion hundred & world war & called active\\
pow mia & war ii & stood trillion & billion hundred & brave men & serving iraq\\
harms way & troops bosnia & billion hundred & stood trillion & trade center & operation iraqi\\
proposes numbered & war veterans & debt stood & debt stood & war ii & brave men\\
vietnam veterans & pow mia & vietnam veterans & reflects debt & pearl harbor & national guard\\
vietnam war & harms way & fifteen federal & pearl harbor & stood trillion & iraqi freedom\\
american soldiers & foreign wars & veterans foreign & proposes numbered & proposes numbered & battalion th\\
american lives & veterans foreign & foreign wars & war veterans & debt stood & harms way\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
iraqi security & general petraeus & general petraeus & general petraeus & ii veterans & brave men\\
brave men & iraq study & brave men & province afghanistan & brave men & world war\\
serving iraq & iraqi security & combat team & operation enduring & world war & vietnam veterans\\
american soldiers & anbar province & province afghanistan & combat team & veterans foreign & war ii\\
improvised explosive & iraqi government & troops afghanistan & brave men & vietnam veterans & vietnam war\\
forces iraq & american soldiers & infantry regiment & war powers & foreign wars & islamic state\\
iraqi government & troops home & operation enduring & national guard & war ii & al qaeda\\
phased redeployment & presence iraq & battalion th & battalion th & greatest generation & army national\\
anbar province & troops iraq & improvised explosive & foreign wars & veterans organization & lieutenant colonel\\
harms way & filipino veterans & enduring freedom & th infantry & ii memorial & air national\\
\midrule
\end{tabular}


==> RW_MVnormal_vocabulary_evolution_frex_50_24.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
security system & security system & coast guard & coast guard & coast guard & coast guard\\
security benefits & security benefits & social security & war drugs & social security & earnings test\\
coast guard & coast guard & security trust & security benefits & war drugs & social security\\
social security & social security & security system & security trust & security trust & security trust\\
trust funds & security administration & trust funds & security system & security benefits & security benefits\\
security trust & retirement age & security benefits & death penalty & national drug & security system\\
security administration & trust funds & war drugs & trust funds & drug control & drug control\\
cleared minority & railroad retirement & security recipients & security administration & earnings test & security earnings\\
railroad retirement & cleared minority & drug enforcement & drug enforcement & security system & national drug\\
security recipients & security trust & move joint & illegal drugs & drug war & war drugs\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
security benefits & security trust & security system & security benefits & railroad retirement & enforcement officers\\
coast guard & security system & security benefits & security trust & coast guard & police officers\\
social security & security benefits & security trust & trust funds & port security & highway trust\\
security trust & social security & trust funds & earnings test & security numbers & enforcement agencies\\
security system & trust funds & social security & security system & drug control & officers firefighters\\
earnings test & coast guard & drug control & security earnings & identity theft & enforcement officials\\
trust funds & trust fund & save social & security lockbox & retirement system & drug enforcement\\
drug control & protect social & behalf governmental & trust fund & highway trust & capitol police\\
trust fund & earnings test & national drug & security reform & national drug & security numbers\\
war drugs & security surplus & war drugs & security program & retirement age & public safety\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
trust fund & product safety & department homeland & security benefits & security benefits & comprehensive addiction\\
enforcement officers & consumer product & security benefits & coast guard & security number & opioid abuse\\
security benefits & police officers & border patrol & collective bargaining & cut social & prescription opioid\\
security system & enforcement officers & border security & retirement age & security numbers & addiction recovery\\
security numbers & safety commission & security number & costofliving adjustment & security system & opioid epidemic\\
asbestos exposure & coast guard & immigration reform & security trust & police department & opioid addiction\\
security number & security numbers & secretary homeland & transportation security & drug enforcement & drug overdoses\\
asbestos victims & collective bargaining & illegal immigrants & security numbers & security administration & overdose deaths\\
enforcement agencies & local law & secure border & cut social & killed line & heroin addiction\\
asbestos litigation & identity theft & illegal immigration & customs border & social security & treatment recovery\\
\midrule
\end{tabular}


==> RW_MVnormal_vocabulary_evolution_frex_50_25.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
agriculture nutrition & nutrition forestry & agriculture nutrition & agriculture nutrition & agriculture nutrition & professor hill\\
nutrition forestry & agriculture nutrition & nutrition forestry & nutrition forestry & nutrition forestry & averaged amounts\\
majority question & majority question & majority question & majority question & majority question & agriculture nutrition\\
parliamentary situation & parliamentary situation & gun control & parliamentary situation & parliamentary situation & nutrition forestry\\
gun control & gun control & hereby give & paragraph standing & standing rules & clarence thomas\\
move suspend & standing rules & writing intention & standing rules & assault weapons & judge thomas\\
standing rules & rules hereby & parliamentary situation & accordance standing & hate crimes & standing rules\\
xxvi paragraph & xxvi paragraph & rules hereby & xxvi paragraph & gun control & anita hill\\
rules hereby & writing intention & standing rules & national rifle & keep bear & judge clarence\\
accordance standing & hereby give & move suspend & rules hereby & paragraph standing & parliamentary situation\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
averaged man & partialbirth abortion & partialbirth abortion & gun show & current hate & gun show\\
agriculture nutrition & parliamentary situation & partialbirth abortions & gun shows & signal violence & gun shows\\
background check & partialbirth abortions & gun violence & sensible gun & substance passing & current hate\\
gun dealers & debt stood & agriculture nutrition & show loophole & harms hate & hate crimes\\
national rifle & owes share & nutrition forestry & gun violence & hate crimes & signal violence\\
nutrition forestry & agriculture nutrition & background check & gun owners & kennedy local & substance passing\\
owes share & basis man & abortion procedure & columbine high & enforcement enhancement & harms hate\\
parliamentary situation & nutrition forestry & parliamentary situation & close gun & gun show & enforcement enhancement\\
gun violence & close yesterday & abortion ban & gun control & gun shows & show loophole\\
debt stood & gun violence & gun owners & background check & defend harms & gun industry\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
gun industry & hate crimes & move suspend & notice writing & gun violence & gun violence\\
gun violence & current hate & gun owners & accordance standing & gun owners & gun show\\
current hate & gun violence & rules hereby & rules hereby & mass shootings & buy gun\\
hate crimes & highlight separate & hereby give & hereby give & buy gun & mass shootings\\
signal violence & signal violence & accordance standing & writing intention & assault weapons & gun owners\\
separate hate & hate crime & gun show & move suspend & tea party & gun shows\\
highlight separate & harms hate & writing intention & intention move & gun show & gun safety\\
likewise highlight & introduce hate & notice writing & gun owners & second rights & buying guns\\
gun dealers & likewise highlight & hate crimes & gun show & shut government & universal background\\
introduce hate & separate hate & gun laws & standing rules & sandy hook & buying gun\\
\midrule
\end{tabular}


==> RW_MVnormal_vocabulary_evolution_frex_50_3.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
food stamp & child care & food stamp & child care & child care & child care\\
stamp program & food stamp & child care & food stamp & women infants & wic program\\
distinguished colleague & stamp program & stamp program & welfare recipients & much remains & women infants\\
energy assistance & distinguished colleague & distinguished colleague & welfare reform & children families & children families\\
child care & head start & energy assistance & welfare system & infants children & distinguished colleague\\
welfare recipients & energy assistance & head start & much remains & head start & much remains\\
head start & nutrition programs & much remains & stamp program & child nutrition & food stamp\\
school lunch & women infants & foster care & wic program & million children & medical leave\\
foster care & wic program & women infants & women infants & wic program & family medical\\
nutrition programs & emergency food & welfare recipients & children families & care children & infants children\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
child care & child care & child care & child care & child care & child care\\
food stamp & welfare recipients & foster care & much remains & stamp program & foster care\\
welfare reform & welfare system & welfare recipients & foster care & much remains & much remains\\
welfare system & welfare reform & much remains & child welfare & food stamp & child nutrition\\
much remains & food stamp & welfare reform & care children & foster care & welfare reform\\
distinguished colleague & stamp program & food stamp & loan guarantee & welfare reform & child welfare\\
welfare recipients & much remains & child welfare & stamp program & child welfare & care children\\
head start & food stamps & child nutrition & early learning & ordered lie & head start\\
stamp program & energy assistance & children families & welfare reform & intended proposed & remains side\\
women infants & child nutrition & legal immigrants & children families & legal immigrants & welfare recipients\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
foster care & foster care & children families & foster care & child care & foster care\\
child care & children families & child nutrition & stamp program & foster care & child care\\
head start & head start & child care & children families & children families & children families\\
much remains & stamp program & million children & child care & care development & child welfare\\
children families & child care & much remains & much remains & ordered lie & ordered lie\\
million children & food stamp & childrens health & child welfare & intended proposed & intended proposed\\
child welfare & food banks & foster care & head start & much remains & childrens health\\
energy assistance & energy assistance & lowincome children & food stamp & supplemental nutrition & lie follows\\
distinguished colleague & child welfare & ordered lie & million children & stamp program & much remains\\
stamp program & ordered lie & chip program & supplemental nutrition & million children & judiciary entitled\\
\midrule
\end{tabular}


==> RW_MVnormal_vocabulary_evolution_frex_50_4.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
immigration reform & crime package & immigration reform & states code & immigration reform & justice department\\
law enforcement & illegal aliens & states code & title united & states code & law enforcement\\
illegal aliens & immigration reform & title united & independent counsel & illegal aliens & criminal justice\\
criminal justice & states code & illegal aliens & department justice & legal immigration & states code\\
states code & criminal justice & america assembled & immigration reform & title united & crime victims\\
title united & law enforcement & attorney general & indefinitely postponed & department justice & title united\\
violent crime & title united & illegal immigration & illegal aliens & justice department & violent crime\\
crime package & juvenile justice & department justice & war powers & criminal justice & death penalty\\
organized crime & crime victims & follows enacted & follows enacted & attorney general & local law\\
enforcement agencies & follows enacted & grand jury & america assembled & grand jury & enforcement officers\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
law enforcement & law enforcement & law enforcement & victims rights & attorney general & unborn victims\\
justice department & containing post & containing post & attorney general & crime victims & victims rights\\
independent counsel & justice department & crime victims & crime victims & enforcement agencies & violence women\\
containing post & legal immigration & enforcement officers & law enforcement & violence women & domestic violence\\
violent crime & crime victims & attorney general & violence women & criminal justice & crime victims\\
attorney general & enforcement officers & enforcement agencies & enforcement officers & enforcement officers & violence act\\
local law & local law & justice department & enforcement agencies & border patrol & victims domestic\\
illegal aliens & enforcement agencies & local law & enforcement officials & granted privilege & unborn child\\
mandatory minimum & enforcement officials & police officers & federal prosecutors & john ashcroft & granted privilege\\
states code & independent counsel & grand jury & granted privilege & victims rights & women act\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
attorney general & general gonzales & eric holder & domestic violence & domestic violence & sex trafficking\\
judge gonzales & domestic violence & attorney general & domestic sexual & violence women & victims trafficking\\
domestic violence & judge mukasey & domestic violence & violence women & sex trafficking & trafficking victims\\
general gonzales & justice department & granted privilege & sexual assault & women act & loretta lynch\\
violence women & department justice & false claims & women act & trafficking victims & trafficking act\\
granted privilege & crime victims & enforcement recovery & victims domestic & move executive & human trafficking\\
child pornography & granted privilege & fraud enforcement & director mueller & victims protection & runaway homeless\\
crime victims & inspector general & general holder & enforcement officers & mandatory minimum & victims human\\
sexual assault & attorneys general & crime victims & sexual violence & domestic sexual & mandatory minimum\\
states code & child pornography & federal bureau & violence sexual & victims domestic & justice victims\\
\midrule
\end{tabular}


==> RW_MVnormal_vocabulary_evolution_frex_50_5.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
secretary interior & secretary interior & national park & national park & national park & public lands\\
national park & national forest & fish wildlife & endangered species & national forest & national park\\
public lands & national park & secretary interior & public lands & public lands & fish wildlife\\
national forest & public lands & public lands & secretary interior & fish wildlife & secretary interior\\
fish wildlife & fish wildlife & national forest & fish wildlife & endangered species & endangered species\\
wishing testify & land management & wishing testify & national forest & national forests & national forest\\
land management & wishing testify & land management & water rights & secretary interior & land management\\
public scheduling & interior department & park system & land management & information please & spotted owl\\
scheduling public & bureau land & endangered species & lands national & please contact & please contact\\
interior department & public scheduling & resources dc & parks forests & spotted owl & water rights\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
national park & national park & national park & national park & national park & national park\\
public lands & endangered species & secretary interior & fish wildlife & secretary interior & national forest\\
secretary interior & public lands & fish wildlife & land management & national forest & land management\\
endangered species & land management & land management & secretary interior & water rights & secretary interior\\
fish wildlife & fish wildlife & endangered species & endangered species & land management & national parks\\
land management & secretary interior & public lands & national forest & national monument & endangered species\\
water rights & national forest & information please & information please & endangered species & national forests\\
bureau land & bureau land & national forest & national forests & information please & fish wildlife\\
national forest & information please & national forests & bureau land & national forests & please contact\\
park system & park system & please contact & public lands & fish wildlife & bureau land\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
national park & national park & national park & invents act & national park & national park\\
national forest & land management & land management & america invents & national forest & national monument\\
national parks & national parks & national forest & national park & land management & national forest\\
land management & national forest & national parks & land management & national monument & water conservation\\
secretary interior & bureau land & secretary interior & national forest & bureau land & conservation fund\\
fish wildlife & national monument & public lands & bureau land & water rights & land management\\
endangered species & secretary interior & water rights & national monument & park system & water rights\\
passed relating & public lands & space station & patent system & public lands & public lands\\
national forests & water rights & passed relating & patent applications & outdoor recreation & land water\\
please contact & passed relating & endangered species & water rights & water conservation & bureau land\\
\midrule
\end{tabular}


==> RW_MVnormal_vocabulary_evolution_frex_50_6.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
move lay & move lay & move lay & move lay & move lay & move lay\\
lay lay & lay lay & lay lay & lay lay & lay lay & lay lay\\
distinguished manager & distinguished manager & distinguished manager & distinguished manager & distinguished manager & cleared sides\\
cleared sides & cleared sides & cleared sides & cleared sides & cleared sides & distinguished manager\\
lieu thereof & lieu thereof & lieu thereof & lieu thereof & lieu thereof & supra follows\\
added cosponsors & insert lieu & insert lieu & waive budget & supra follows & lieu thereof\\
page line & supra follows & page line & insert lieu & waive budget & waive budget\\
raise point & raise point & added cosponsors & raise point & raise point & proposed supra\\
insert lieu & added cosponsors & raise point & supra follows & page line & page line\\
americans act & page line & supra follows & added cosponsors & insert lieu & raise point\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
move lay & move lay & move lay & move lay & move lay & move lay\\
lay lay & lay lay & lay lay & lay lay & lay lay & lay lay\\
cleared sides & cleared sides & cleared sides & supra follows & objection ordered & cleared sides\\
distinguished manager & supra follows & supra follows & raise point & raise point & raise point\\
supra follows & raise point & objection ordered & cleared sides & waive budget & waive budget\\
lieu thereof & page line & raise point & budget authority & move waive & objection ordered\\
page line & budget authority & waive budget & authority outlays & cleared sides & move waive\\
waive budget & lieu thereof & authority outlays & objection ordered & move move & move move\\
raise point & move move & budget authority & waive budget & pursuant section & added cosponsors\\
objection ordered & authority outlays & move waive & move move & section budget & equally sides\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
move lay & move lay & move lay & move lay & move lay & section budget\\
lay lay & lay lay & lay lay & lay lay & lay lay & pursuant section\\
cleared sides & pursuant section & pursuant section & budget authority & budget authority & budget authority\\
objection ordered & objection ordered & section budget & pursuant section & pursuant section & move lay\\
raise point & cleared sides & raise point & raise point & waive budget & lay lay\\
added cosponsors & raise point & move waive & waive budget & raise point & raise point\\
pursuant section & section con & objection ordered & control act & move waive & section con\\
move waive & budget authority & section con & objection ordered & equally sides & move waive\\
waive budget & move move & equally sides & stock act & special aging & charged equally\\
move move & move waive & budget authority & charged equally & charged equally & equally sides\\
\midrule
\end{tabular}


==> RW_MVnormal_vocabulary_evolution_frex_50_7.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
legislation introduced & legislation introduced & legislation introduced & act legislation & act legislation & act legislation\\
antitrust laws & antitrust laws & introducing legislation & legislation introduced & legislation introduced & introduce legislation\\
services corporation & act legislation & act legislation & introducing legislation & cosponsor legislation & cable industry\\
federal trade & introducing legislation & product liability & cosponsor legislation & introduce legislation & legislation introduced\\
legal services & federal communications & conrail norfolk & colleagues legislation & introducing legislation & product liability\\
regulatory reform & communications commission & norfolk southern & introduce legislation & colleagues legislation & cable companies\\
secretary labor & cosponsor legislation & antitrust laws & important legislation & original cosponsor & rise introduce\\
federal communications & similar legislation & cosponsor legislation & original cosponsor & similar legislation & cosponsor legislation\\
sectionbysection analysis & federal trade & similar legislation & similar legislation & rise introduce & original cosponsor\\
general services & enactment legislation & introduce legislation & passage legislation & important legislation & colleagues legislation\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
introduce legislation & punitive damages & introduce legislation & introduce legislation & introduce legislation & internet tax\\
act legislation & product liability & introducing legislation & introducing legislation & introducing legislation & introduce legislation\\
product liability & introducing legislation & act legislation & act legislation & legislation help & introducing legislation\\
introducing legislation & introduce legislation & rise introduce & rise introduce & act legislation & internet access\\
cosponsor legislation & act legislation & colleagues legislation & cosponsor legislation & rise introduce & rise introduce\\
rise introduce & regulatory reform & cosponsor legislation & colleagues legislation & colleagues legislation & legislation help\\
similar legislation & safe harbor & irs employees & fairness act & pleased joined & pleased joined\\
legislation introduced & joint liability & telecommunications act & electronic commerce & collective bargaining & colleagues legislation\\
colleagues legislation & costbenefit analysis & product liability & pleased joined & cosponsor legislation & fairness act\\
general aviation & risk assessment & legislation introducing & punitive damages & pleased introduce & legislation requires\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
introduce legislation & introduce legislation & introduce legislation & act legislation & marketplace fairness & trade secrets\\
rise introduce & rise introduce & act legislation & net neutrality & internet tax & faa reauthorization\\
introducing legislation & act legislation & rise introduce & security governmental & sales tax & bipartisan legislation\\
act legislation & legislation help & security governmental & introduce legislation & collect sales & internet tax\\
legislation help & colleagues legislation & colleagues legislation & rise introduce & act legislation & act ensure\\
colleagues legislation & introducing legislation & federal workforce & post offices & sales taxes & colleagues legislation\\
original cosponsor & real id & pleased joined & federal workforce & states rights & introducing legislation\\
pleased joined & legislation requires & legislation require & colleagues legislation & introduce legislation & frank lautenberg\\
legislation introduced & pleased joined & cosponsor legislation & pleased joined & act introduced & legislation provide\\
pleased introduce & protection act & legislation requires & introducing legislation & internet sales & general aviation\\
\midrule
\end{tabular}


==> RW_MVnormal_vocabulary_evolution_frex_50_8.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
air force & air force & department defense & department defense & air force & department defense\\
department defense & department defense & air force & air force & department defense & air force\\
armed services & defense authorization & defense authorization & defense authorization & defense authorization & defense authorization\\
military construction & military construction & military construction & fiscal defense & fiscal defense & fiscal defense\\
defense authorization & armed services & armed services & military construction & authorization act & base closure\\
prepared remainder & fiscal defense & fiscal defense & force base & force base & defense appropriations\\
national guard & authorization act & authorization act & authorization act & defense department & force base\\
authorization act & force base & defense contractors & national guard & armed services & defense department\\
fiscal defense & national guard & force base & dod authorization & military construction & authorization act\\
guard reserve & military pay & military services & pay raise & defense appropriations & military services\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
air force & air force & air force & air force & air force & department defense\\
department defense & department defense & department defense & defense authorization & defense authorization & air force\\
base closure & military construction & defense authorization & military construction & department defense & defense authorization\\
defense authorization & fiscal defense & military construction & national guard & military construction & military construction\\
military construction & defense appropriations & force base & force base & force base & fiscal defense\\
armed services & force base & national guard & defense appropriations & defense appropriations & force base\\
fiscal defense & base closure & fiscal defense & armed forces & national guard & defense appropriations\\
secretary aspin & dod authorization & base closure & fiscal defense & fiscal defense & defense department\\
defense appropriations & national guard & defense appropriations & construction appropriations & military retirees & secretary navy\\
force base & guard reserve & authorization act & military personnel & air forces & authorization act\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
department defense & department defense & department defense & department defense & department defense & department defense\\
air force & air force & air force & authorization act & defense authorization & authorization act\\
native hawaiians & military construction & authorization act & defense authorization & authorization act & defense authorization\\
defense authorization & authorization act & dream act & armed services & armed services & defense appropriations\\
fiscal defense & fiscal defense & pay act & secretary gates & paycheck fairness & team endeavors\\
defense appropriations & force base & pay discrimination & secretary defense & equal pay & paycheck fairness\\
military construction & secretary navy & ledbetter fair & paycheck fairness & secretary defense & defense department\\
defense department & air forces & defense appropriations & equal pay & pay act & ethic invaluable\\
force base & lilly ledbetter & equal pay & secretary panetta & assault military & guantanamo bay\\
secretary navy & pay discrimination & military construction & team endeavors & good discipline & next journey\\
\midrule
\end{tabular}


==> RW_MVnormal_vocabulary_evolution_frex_50_9.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
th anniversary & th anniversary & th anniversary & th anniversary & th anniversary & th anniversary\\
best wishes & joint designate & joint designate & best wishes & joint designating & best wishes\\
bring attention & joint designating & best wishes & passed away & best wishes & joint designating\\
paying tribute & best wishes & pay tribute & joint designate & joint designate & rise pay\\
young man & paying tribute & marks th & rise pay & rise pay & joint designate\\
attention colleagues & bring attention & joint designating & pay tribute & pay tribute & pay tribute\\
nations capital & pay tribute & th birthday & celebrate th & celebrate th & hall fame\\
colleagues article & public life & paying tribute & joint designating & hall fame & young man\\
editorial follows & passed away & bring attention & hall fame & young man & rise congratulate\\
robert byrd & attention colleagues & public servant & paying tribute & th birthday & family friends\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
th anniversary & passed away & best wishes & passed away & best wishes & hall fame\\
passed away & th anniversary & th anniversary & th anniversary & passed away & leaves behind\\
best wishes & best wishes & rise pay & best wishes & hall fame & passed away\\
pay tribute & pay tribute & pay tribute & pay tribute & pay tribute & family friends\\
rise pay & rise pay & celebrate th & rise pay & rise pay & adjournment previous\\
young man & hall fame & hall fame & hall fame & adjournment previous & best wishes\\
hall fame & sorely missed & passed away & role model & th anniversary & pay tribute\\
sorely missed & celebrate th & rise congratulate & adjournment previous & family friends & th birthday\\
family friends & young man & adjournment previous & celebrate th & rise congratulate & rise pay\\
th birthday & paying tribute & celebrating th & rise congratulate & th birthday & began career\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
hall fame & hall fame & hall fame & longest serving & hall fame & th anniversary\\
passed away & passed away & longest serving & hall fame & th anniversary & hall fame\\
place xiv & celebrate th & th anniversary & th anniversary & leaves behind & place xiv\\
th anniversary & anniversary founding & passed away & passed away & baptist church & silver state\\
leaves behind & best wishes & celebrate th & celebrate th & celebrate th & colleagues congratulating\\
adjournment previous & pay tribute & anniversary founding & best wishes & passed away & baptist church\\
family friends & longest serving & best wishes & anniversary founding & th birthday & best luck\\
longest serving & th birthday & colleagues congratulating & colleagues congratulating & colleagues congratulating & th birthday\\
best wishes & better place & hard dedication & united way & family friends & celebrate th\\
better place & leaves behind & ted stevens & dream act & dc hard & best wishes\\
\midrule
\end{tabular}


==> RW_normal_vocabulary_evolution_frex_50_1.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
tax code & tax code & tax code & capital gains & capital gains & capital gains\\
income tax & unemployment rate & minimum tax & minimum wage & minimum wage & unemployment rate\\
unemployment rate & income tax & capital gains & plant closing & gains tax & gains tax\\
tax credit & capital gains & tax reform & tax reform & training wage & unemployment benefits\\
tax act & interest dividends & tax credit & tax code & increase minimum & unemployed workers\\
capital gains & repeal withholding & tax shelters & unemployment rate & small businesses & enterprise zones\\
estate tax & tax system & tax system & trade adjustment & tax reform & unemployment insurance\\
revenue code & tax act & investment tax & gains tax & tax policy & create jobs\\
tax laws & estate tax & income tax & adjustment assistance & lose jobs & longterm unemployed\\
tax system & tax law & tax laws & tax law & tax system & extended unemployment\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
capital gains & minimum wage & capital gains & tax code & tax code & minimum wage\\
tax credit & capital gains & tax code & minimum wage & death tax & tax code\\
retroactive tax & tax credit & minimum wage & marriage tax & capital gains & child tax\\
venture capital & tax code & estate tax & estate tax & stimulus package & unemployment benefits\\
create jobs & gains tax & marriage penalty & capital gains & stock options & capital gains\\
stock options & wage increase & gains tax & death tax & repeal estate & unemployment rate\\
job creation & increase minimum & sales tax & tax penalty & bonus depreciation & increase minimum\\
unemployment rate & tax system & tax system & marriage penalty & sales tax & overtime pay\\
luxury tax & earned income & tax law & penalty relief & gains tax & double taxation\\
gains tax & sales tax & perchild tax & penalty tax & economic stimulus & million jobs\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
minimum wage & minimum wage & unemployment benefits & income tax & minimum wage & small week\\
capital gains & income tax & income tax & tax rate & emergency unemployment & middle class\\
death tax & death tax & tax code & capital gains & unemployment insurance & exim bank\\
tax code & alternative minimum & estate tax & job creators & longterm unemployed & exportimport bank\\
increase minimum & minimum tax & capital gains & tax cut & unemployment benefits & top percent\\
estate tax & tax deduction & businesses create & tax relief & income tax & lower wages\\
tax deduction & earnedincome tax & tax rate & unemployment benefits & raising minimum & raise minimum\\
dividends capital & middle class & lending fund & death tax & unemployment rate & tax loophole\\
income tax & increase minimum & extension unemployment & businesses create & raise minimum & small entrepreneurship\\
wage increase & amt patch & small lending & minimum tax & longterm unemployment & labor relations\\
\midrule
\end{tabular}


==> RW_normal_vocabulary_evolution_frex_50_10.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
balance budget & budget process & budget process & budget process & budget summit & balance budget\\
budget process & spending cuts & balance budget & budget summit & budget process & budget summit\\
spending cuts & balance budget & spending cuts & balance budget & deficit reduction & budget process\\
balanced budget & national debt & balanced budget & budget deficit & spending cuts & deficit reduction\\
national debt & federal budget & national debt & deficit reduction & national debt & national debt\\
federal budget & balanced budget & budget deficit & national debt & budget deficit & domestic discretionary\\
spending reductions & deficit reduction & federal budget & federal budget & balance budget & budget deficit\\
spending programs & spending programs & billion deficit & spending cuts & federal budget & reduce deficit\\
billion deficit & billion deficit & reduce deficit & balanced budget & debt limit & federal budget\\
entitlement programs & budget deficit & lineitem veto & billion deficit & reduce deficit & billion deficit\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
spending cuts & balance budget & balance budget & budget process & budget process & budget process\\
balance budget & spending cuts & budget process & national debt & national debt & national debt\\
deficit reduction & budget process & budget constitutional & balance budget & fiscal discipline & budget deficit\\
spending cut & deficit reduction & spending programs & fiscal discipline & budget budget & deficits debt\\
reduce deficit & balancing budget & national debt & spending programs & held debt & debt limit\\
cut spending & balanced budget & spending cuts & onbudget surplus & cuts spending & pass budget\\
budget process & reduce deficit & budget balanced & debt reduction & debt reduction & increase debt\\
cutting spending & budget balanced & balancing budget & budget budget & projected surplus & fiscal discipline\\
spending programs & federal budget & deficit reduction & budget surplus & budget surplus & billion deficit\\
billion deficit & spending programs & budget constitution & reduce debt & balance budget & federal debt\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
budget process & budget process & increase debt & spending cuts & spending cuts & budget process\\
increase debt & democratic budget & trillion debt & debt ceiling & debt limit & balance budget\\
spending cuts & entitlement spending & public debt & cutting spending & budget process & debt limit\\
debt limit & fiscal discipline & budget process & increase debt & balance budget & spending cuts\\
national debt & fiscal responsibility & federal debt & balance budget & spending reductions & debt ceiling\\
federal debt & budget passed & debt trillion & cap balance & raise debt & national debt\\
fiscal discipline & trillion debt & another trillion & deficits debt & democratic budget & federal debt\\
deficit reduction & spending programs & entitlement spending & raise debt & increase debt & federal spending\\
budget deficit & federal debt & add debt & debt limit & federal spending & trillion debt\\
trillion debt & balance budget & deficit trillion & spending debt & sequester cuts & budget deal\\
\midrule
\end{tabular}


==> RW_normal_vocabulary_evolution_frex_50_11.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
mental health & mental health & mental health & mental health & family planning & institutes health\\
va medical & family planning & food drug & disease control & mental health & national institutes\\
department health & department health & va medical & centers disease & disease control & family planning\\
return legislative & indian health & national institutes & department health & food drug & breast cancer\\
health human & national institutes & institutes health & va medical & department health & fetal tissue\\
surgeon general & institutes health & department health & mentally ill & centers disease & disease control\\
food drug & food drug & family planning & mental illness & drug administration & mental health\\
drunk driving & disease control & indian health & national institutes & national institutes & centers disease\\
food safety & return legislative & drug administration & surgeon general & institutes health & medical research\\
va health & drunk driving & mentally ill & institutes health & va medical & biomedical research\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
dr elders & national institutes & dr satcher & mental health & mental health & mental health\\
institutes health & institutes health & tobacco companies & national institutes & institutes health & disease control\\
national institutes & food drug & national institutes & institutes health & national institutes & centers disease\\
surgeon general & family planning & institutes health & tobacco companies & disease control & mental illness\\
food drug & drug administration & youth smoking & cervical cancer & mental illness & food drug\\
breast cancer & ryan white & tobacco products & cancer research & centers disease & drug administration\\
disease control & breast cancer & tobacco industry & health centers & drug administration & leading cause\\
centers disease & surgeon general & drug administration & labor health & va health & national institutes\\
family planning & disease control & food drug & substance abuse & health centers & institutes health\\
drug administration & va medical & medical device & early detection & medical research & indian health\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
mental health & mental health & food drug & womens health & va health & zika virus\\
food drug & indian health & drug administration & national institutes & womens health & womens health\\
avian flu & food drug & disease control & institutes health & care veterans & defund planned\\
national institutes & drug administration & tobacco products & mental health & veterans health & health centers\\
drug administration & mental illness & national institutes & drug shortages & control prevention & control prevention\\
institutes health & public health & centers disease & food drug & surgeon general & planned parenthood\\
va health & health parity & institutes health & drug administration & health centers & national institutes\\
indian health & drug safety & food safety & planned parenthood & va system & biomedical research\\
centers disease & disease control & tobacco companies & birth control & biomedical research & disease control\\
disease control & va health & indian health & preamble relating & care va & centers disease\\
\midrule
\end{tabular}


==> RW_normal_vocabulary_evolution_frex_50_12.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
natural gas & natural gas & natural gas & nuclear waste & air act & natural gas\\
nuclear waste & acid rain & acid rain & acid rain & natural gas & energy policy\\
energy policy & energy security & energy policy & natural gas & acid rain & air act\\
strategic petroleum & air act & gas industry & clean coal & carbon dioxide & energy efficiency\\
air act & energy policy & energy security & energy security & energy policy & energy strategy\\
acid rain & sulfur dioxide & clean coal & air act & sulfur dioxide & carbon dioxide\\
foreign oil & foreign oil & foreign oil & energy policy & clean coal & energy security\\
energy security & gas industry & domestic oil & greenhouse effect & air pollutants & foreign oil\\
energy sources & energy sources & air act & carbon dioxide & dioxide emissions & greenhouse gases\\
alternative energy & price natural & energy independence & sulfur dioxide & foreign oil & greenhouse gas\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
air act & nuclear waste & foreign oil & energy policy & natural gas & energy policy\\
natural gas & natural gas & greenhouse gas & foreign oil & energy policy & foreign oil\\
energy policy & foreign oil & gas emissions & energy security & foreign oil & fuel cell\\
energy efficiency & energy policy & greenhouse gases & greenhouse gas & renewable portfolio & greenhouse gas\\
gas industry & energy security & carbon dioxide & clean coal & energy sources & comprehensive energy\\
foreign oil & energy efficiency & energy policy & energy efficiency & energy efficiency & clean coal\\
energy security & gas industry & energy efficiency & domestic oil & portfolio standard & gas emissions\\
energy sources & domestic oil & energy security & energy sources & energy supply & energy efficiency\\
domestic oil & clean air & oil percent & gas emissions & greenhouse gas & energy sources\\
wind energy & air act & reduce greenhouse & domestic energy & billion barrels & wind energy\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
energy policy & foreign oil & greenhouse gas & energy policy & energy efficiency & fossil fuel\\
foreign oil & energy policy & energy efficiency & foreign oil & carbon pollution & keystone xl\\
energy independence & greenhouse gas & gas emissions & domestic energy & keystone xl & energy efficiency\\
greenhouse gas & energy independence & foreign oil & energy production & xl pipeline & carbon pollution\\
energy efficiency & energy efficiency & greenhouse gases & wind energy & energy policy & energy policy\\
gas emissions & gas emissions & energy policy & carbon dioxide & greenhouse gas & xl pipeline\\
oil natural & energy sources & energy independence & keystone xl & carbon dioxide & energy security\\
energy sources & billion barrels & carbon dioxide & greenhouse gas & fossil fuels & fossil fuels\\
greenhouse gases & carbon dioxide & energy sources & energy efficiency & energy independence & greenhouse gas\\
clean coal & greenhouse gases & hydraulic fracturing & energy independence & energy savings & carbon dioxide\\
\midrule
\end{tabular}


==> RW_normal_vocabulary_evolution_frex_50_13.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
commodity credit & dairy farmers & dairy farmers & campaign finance & campaign finance & campaign finance\\
dairy farmers & chair lay & farm credit & farm credit & crop insurance & dairy farmers\\
chair lay & target price & farm program & political committees & soft money & finance reform\\
credit corporation & commodity credit & commodity credit & public financing & finance reform & public financing\\
price program & pik program & farm income & finance reform & hatch act & soft money\\
farm income & lay message & credit corporation & independent expenditures & farm program & political committees\\
lay message & target prices & target price & campaign spending & federal election & lay message\\
farmers home & credit corporation & farmers ranchers & soft money & cargo preference & spending limits\\
target price & farm income & cargo preference & federal election & farm income & chair lay\\
crop insurance & farmers home & political committees & campaign reform & public financing & federal election\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
campaign finance & campaign finance & campaign finance & campaign finance & campaign finance & farmers ranchers\\
finance reform & freedom farm & crop insurance & crop insurance & finance reform & campaign finance\\
crop insurance & finance reform & finance reform & dairy compact & freedom farm & family farmers\\
hatch act & gift ban & soft money & freedom farm & soft money & soft money\\
public financing & farm policy & freedom farm & northeast dairy & family farmers & department agriculture\\
political committees & farm program & federal election & finance reform & dairy compact & taxpayer dollars\\
soft money & term limits & dairy farmers & dairy farmers & farmers ranchers & taxpayer money\\
campaign reform & crop insurance & family farmers & family farmers & issue ads & rural development\\
spending limits & dairy farmers & independent expenditures & soft money & crop insurance & taxpayers money\\
campaign spending & farm bureau & issue advocacy & farmers ranchers & hard money & another question\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
farmers ranchers & crop insurance & disclose act & crop insurance & crop insurance & crop insurance\\
rural america & farmers ranchers & dairy farmers & disclose act & farmers ranchers & genetically engineered\\
campaign finance & farm program & united decision & super pacs & campaign finance & fraud abuse\\
waste fraud & farm farm & special interest & farmers ranchers & direct payments & waste fraud\\
fraud abuse & dairy farmers & spend million & campaign finance & dairy farmers & genetically modified\\
rural development & farm programs & taxpayer dollars & united decision & farm program & super pacs\\
crop insurance & reserve program & general motors & direct payments & koch brothers & waste week\\
agriculture appropriations & family farmers & dollars used & dairy farmers & move legislative & inspector general\\
taxpayer dollars & american agriculture & farmers ranchers & pass farm & department agriculture & taxpayer money\\
taxpayer money & farm policy & spent million & farm program & farm farm & food safety\\
\midrule
\end{tabular}


==> RW_normal_vocabulary_evolution_frex_50_14.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
latin america & free trade & republic china & free trade & free trade & free trade\\
free trade & soviet jews & free trade & trade representative & republic china & republic china\\
trade representative & latin america & latin america & latin america & peoples republic & peoples republic\\
human rights & republic china & soviet jews & human rights & latin america & latin america\\
genocide convention & human rights & peoples republic & trade policy & trade representative & mfn status\\
republic china & central america & human rights & central america & soviet jews & uruguay round\\
central america & government salvador & sandinista government & unfair trade & human rights & human rights\\
transaction routine & genocide convention & government nicaragua & republic china & united nations & trade representative\\
ratify genocide & ratify genocide & central america & united nations & military aid & chinese government\\
camp david & peoples republic & african government & sandinista government & peace process & status china\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
arms embargo & arms embargo & free trade & free trade & free trade & free trade\\
uruguay round & bosnian serbs & trade representative & chinese government & promotion authority & trade representative\\
free trade & free trade & human rights & human rights & trade negotiations & trade agreements\\
american freetrade & trade representative & chinese government & normal trade & trade representative & trade policy\\
bosnian serbs & peace process & peace process & trade representative & trade agreements & latin america\\
human rights & human rights & state department & permanent normal & human rights & human rights\\
united nations & republic china & hong kong & trade relations & trade promotion & suu kyi\\
lifting embargo & peoples republic & republic china & peace process & international criminal & european union\\
embargo bosnia & united nations & peoples republic & relations china & latin america & fair trade\\
lifting arms & state department & trade agreements & china wto & unfair trade & fidel castro\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
free trade & free trade & free trade & free trade & eastern ukraine & transpacific partnership\\
african union & african union & trade representative & sergei magnitsky & trade agreements & free trade\\
trade representative & trade agreements & political prisoners & trade agreements & free trade & trade enforcement\\
trade agreements & latin america & trade agreements & trade representative & trade representative & trade deal\\
latin america & trade representative & latin america & deficit china & relations hold & trade agreements\\
central america & trade policy & human rights & currency manipulation & secretary kerry & trade representative\\
trade policy & political prisoners & peace process & trade adjustment & exportimport bank & currency manipulation\\
arms embargo & suu kyi & rights abuses & political prisoners & foreign relations & eastern ukraine\\
international trade & international trade & trade adjustment & freetrade agreements & international development & trade negotiations\\
central american & trade promotion & adjustment assistance & colombia panama & human rights & promotion authority\\
\midrule
\end{tabular}


==> RW_normal_vocabulary_evolution_frex_50_15.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
distinguished majority & distinguished majority & distinguished majority & distinguished majority & distinguished majority & distinguished republican\\
distinguished minority & distinguished minority & distinguished minority & distinguished republican & distinguished republican & distinguished majority\\
majority minority & majority minority & majority minority & distinguished friend & reserve remainder & much remaining\\
side aisle & distinguished friend & distinguished friend & majority minority & distinguished friend & reserve remainder\\
much remaining & leadership side & side aisle & next week & majority minority & next week\\
distinguished friend & side aisle & next week & much remaining & next week & distinguished friend\\
minority side & intention leadership & distinguished distinguished & side aisle & addressed chair & addressed chair\\
distinguished distinguished & next week & let indicate & reserve remainder & much remaining & republican side\\
inquire distinguished & much remaining & much remaining & friend distinguished & friend distinguished & let let\\
distinguished senior & distinguished senior & far concerned & distinguished distinguished & republican side & majority minority\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
distinguished republican & distinguished majority & addressed chair & distinguished majority & department homeland & distinguished majority\\
distinguished majority & much remaining & much remaining & next week & much remaining & much remaining\\
much remaining & addressed chair & appreciate much & lot things & distinguished majority & much appreciate\\
addressed chair & next week & much appreciate & appreciate much & appreciate much & appreciate much\\
next week & labor relations & issue issue & much appreciate & next week & couple days\\
republican side & distinguished colleague & members sides & due respect & much appreciate & lot things\\
distinguished friend & national labor & lot things & much remaining & try find & next days\\
labor relations & democratic side & try find & majority minority & lot things & distinguished democratic\\
lot things & distinguished democratic & kind thing & try find & finite list & move along\\
let let & lot things & democratic side & couple days & move along & issue issue\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
worker program & worker program & republican side & change rules & immigration reform & department homeland\\
guest worker & immigration reform & national mediation & labor relations & border security & homeland security\\
immigration reform & distinguished republican & bipartisan way & national labor & department homeland & security governmental\\
comprehensive immigration & temporary worker & appreciate much & together bipartisan & comprehensive immigration & immigration system\\
border patrol & guest worker & mediation board & friend majority & immigration system & democratic side\\
border security & together bipartisan & together bipartisan & relations board & broken immigration & border security\\
much remaining & comprehensive immigration & much appreciate & bipartisan way & security governmental & immigration reform\\
immigration system & immigration system & couple days & appreciate much & deliberative body & deliberative body\\
real id & republican side & democratic side & find common & border patrol & governmental entitled\\
patrol agents & friend majority & much remaining & immigration reform & southern border & fund department\\
\midrule
\end{tabular}


==> RW_normal_vocabulary_evolution_frex_50_16.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
cost health & cost health & cost health & supplemental premium & supplemental premium & cost health\\
health insurance & care coverage & health insurance & care coverage & care coverage & care insurance\\
medicare program & health insurance & medicare beneficiaries & care insurance & care insurance & health insurance\\
judiciary discharged & medicare program & medicare program & health insurance & cost health & longterm care\\
employees health & medicare beneficiaries & home health & nursing home & health insurance & prescription drugs\\
cost containment & cost containment & nursing home & home health & medicare catastrophic & affordable health\\
cross blue & insurance coverage & cross blue & medicare beneficiaries & catastrophic health & insurance industry\\
health benefits & judiciary discharged & blue shield & medicare catastrophic & longterm care & care coverage\\
medicaid program & medicaid program & home care & longterm care & nursing home & care reform\\
wonder distinguished & health benefits & care financing & medicare program & home health & managed care\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
cost health & care insurance & care plans & drug coverage & drug coverage & drug coverage\\
care coverage & medical savings & managed care & care plans & cost health & traditional medicare\\
health insurance & health insurance & health plans & care insurance & health plans & cost health\\
health reform & care coverage & medicare beneficiaries & patients rights & patients rights & prescription drug\\
care reform & managed care & patients rights & health plans & drug costs & prescription drugs\\
universal coverage & care reform & cost health & managed care & lose health & drug costs\\
private health & care plans & insurance coverage & cost health & medicare beneficiaries & medical liability\\
care insurance & health plans & home health & medicare beneficiaries & managed care & medicare beneficiaries\\
longterm care & longterm care & care coverage & prescription drugs & care insurance & drug benefit\\
health plan & medicare beneficiaries & private health & prescription drug & cost prescription & health plans\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
cost health & cost health & cost health & cost health & cost health & insurance plans\\
drug coverage & health insurance & insurance plans & health insurance & insurance plans & health insurance\\
health plans & care insurance & care reform & insurance plans & insurance exchanges & lose health\\
health insurance & medicare advantage & medicare advantage & presidents health & health insurance & care coverage\\
affordable health & private health & care insurance & individual mandate & presidents health & care act\\
medical liability & afford health & health plans & care reform & affordable care & cost health\\
uninsured americans & care coverage & individual market & care insurance & obamacare law & obamacare exchanges\\
medicare beneficiaries & private insurance & afford health & care law & care coverage & affordable care\\
prescription drug & health plans & comparative effectiveness & affordable care & individual market & care plan\\
afford health & medicare beneficiaries & care plan & care plan & care act & care plans\\
\midrule
\end{tabular}


==> RW_normal_vocabulary_evolution_frex_50_17.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
school districts & school districts & school districts & elementary secondary & elementary secondary & elementary secondary\\
elementary secondary & elementary secondary & elementary secondary & secondary education & education system & education system\\
secondary education & secondary education & secondary education & education system & secondary education & secondary education\\
education system & education system & education system & higher education & higher education & federal student\\
department education & department education & federal student & school districts & percent students & higher education\\
federal student & higher education & higher education & department education & school districts & school districts\\
higher education & vocational education & department education & percent students & vocational education & educational system\\
students families & educational system & student aid & federal student & federal student & student aid\\
percent students & math science & education act & student loan & educational system & secretary education\\
vocational education & education act & secretary education & educational system & disadvantaged students & pell grant\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
school districts & elementary secondary & elementary secondary & elementary secondary & elementary secondary & elementary secondary\\
elementary secondary & education system & education system & secondary education & secondary education & education system\\
secondary education & students families & secondary education & student achievement & student achievement & help students\\
education system & secondary education & school districts & education system & education system & qualified teachers\\
higher education & students parents & department education & qualified teachers & good teachers & secondary education\\
teachers students & higher education & private schools & teachers parents & qualified teachers & school districts\\
disadvantaged students & school districts & public schools & student performance & school districts & percent students\\
education act & department education & higher education & school districts & percent students & student achievement\\
department education & school system & student achievement & education flexibility & public schools & department education\\
educational system & public schools & education act & class size & achievement gap & pell grant\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
education exceptional & students families & pell grant & forprofit colleges & students families & perkins loan\\
education system & harkin grants & federal student & pell grant & federal student & achieves act\\
percent students & school grant & elementary secondary & students families & stafford loans & elementary secondary\\
elementary secondary & education system & forprofit colleges & percent students & percent students & secondary education\\
teachers students & pell grant & secondary education & federal student & forprofit colleges & forprofit colleges\\
help students & maximum pell & education system & secondary education & education system & help students\\
dedicated teachers & school district & help students & elementary secondary & percent student & students families\\
pell grant & partnership repair & student achievement & stafford loans & pell grant & pell grant\\
secondary education & grants range & students families & student achievement & elementary secondary & education system\\
school districts & financial aid & percent students & help students & subsidized stafford & student achievement\\
\midrule
\end{tabular}


==> RW_normal_vocabulary_evolution_frex_50_18.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
local governments & local governments & water act & million fiscal & rural development & surface transportation\\
million fiscal & hazardous waste & local governments & mass transit & million fiscal & highway system\\
fiscal million & fiscal million & clean water & highway program & mass transit & federal highway\\
federal highway & revenue sharing & corps engineers & clean water & local governments & solid waste\\
highway program & clean water & revenue sharing & ground water & essential air & drinking water\\
urgent supplemental & highway system & superfund program & water act & corps engineers & donor states\\
highway system & water act & mass transit & corps engineers & solid waste & water act\\
interstate system & surface transportation & flood control & federal highway & fiscal million & interstate system\\
funding level & corps engineers & million fiscal & fiscal million & hazardous waste & highway program\\
supplemental appropriations & ground water & hazardous waste & speed limit & supplemental appropriations & hazardous waste\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
water act & unfunded mandates & highway system & coast guard & transportation appropriations & transportation security\\
drinking water & million fiscal & surface transportation & million fiscal & passenger rail & port security\\
unfunded mandates & highway system & federal highway & funding level & chesapeake bay & critical infrastructure\\
safe drinking & local governments & intermodal surface & million increase & million fiscal & transit systems\\
clean water & solid waste & disaster relief & resources development & supplemental appropriations & emergency management\\
local governments & national highway & mass transit & provides million & hazardous materials & secretary ridge\\
water systems & federal highway & istea ii & increase million & emergency management & security appropriations\\
flood insurance & federal mandates & donor states & hurricane floyd & drinking water & mass transit\\
unfunded federal & disaster relief & national endowment & transportation appropriations & federal emergency & security grants\\
national endowment & water systems & transportation efficiency & additional million & provides million & highway system\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
port security & corps engineers & corps engineers & flood insurance & corps engineers & corps engineers\\
security governmental & flood insurance & flood insurance & corps engineers & flood insurance & water act\\
rail security & passenger rail & asked idahoans & hurricane irene & national flood & clean water\\
emergency management & army corps & midjune asked & army corps & army corps & army corps\\
first responders & resources development & stories numbering & highway trust & highway trust & highway trust\\
transit systems & emergency management & heartbreaking touching & highway system & flood protection & water infrastructure\\
coast guard & air traffic & numbering heartbreaking & hurricane sandy & resources development & highway system\\
hurricane katrina & million fiscal & idahoans share & national flood & water infrastructure & positive train\\
army corps & flood control & includes million & infrastructure bank & flood control & waters united\\
critical infrastructure & emergency response & submitting email & transportation infrastructure & chesapeake bay & surface transportation\\
\midrule
\end{tabular}


==> RW_normal_vocabulary_evolution_frex_50_19.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
banking housing & bank holding & deposit insurance & bank holding & deposit insurance & deposit insurance\\
federal reserve & credit unions & rollcall votes & banking housing & banking housing & bank insurance\\
reserve board & banking housing & banking housing & deposit insurance & federal deposit & banking housing\\
rollcall votes & deposit insurance & federal deposit & rollcall votes & urban allowed & federal deposit\\
housing industry & federal reserve & financial institutions & financial institutions & rollcall votes & financial institutions\\
financial institutions & mortgagebacked securities & votes expected & financial services & savings loan & rollcall votes\\
savings loan & federal deposit & federal reserve & federal deposit & financial institutions & housing urban\\
futures trading & reserve board & bank holding & housing urban & housing urban & credit unions\\
bank holding & financial services & reserve board & financial system & financial services & financial services\\
commodity futures & mortgage market & housing urban & savings loan & loan industry & savings loan\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
banking housing & rollcall votes & credit unions & small banks & rollcall votes & rollcall votes\\
deposit insurance & deposit insurance & credit union & financial modernization & banking housing & banking housing\\
federal deposit & credit unions & rollcall votes & card companies & financial institutions & financial institutions\\
housing urban & federal reserve & federal reserve & financial services & card companies & exchange commission\\
federal reserve & housing urban & small banks & rollcall votes & exchange commission & commodity futures\\
rollcall votes & votes occur & financial services & deposit insurance & securities exchange & housing urban\\
credit unions & votes expected & banking housing & bankruptcy reform & bankruptcy reform & securities exchange\\
financial services & reserve board & housing urban & bankruptcy laws & credit card & votes monday\\
urban development & financial services & community reinvestment & credit card & housing urban & information tomorrow\\
reserve board & federal deposit & deposit insurance & community reinvestment & bankruptcy system & futures trading\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
card companies & mae freddie & big fail & credit unions & big fail & citizens puerto\\
financial institutions & fannie mae & mae freddie & banks credit & urban entitled & urban entitled\\
credit union & financial institutions & systemic risk & small banks & banking housing & banking housing\\
rollcall votes & subprime mortgages & default swaps & interchange fee & richard cordray & credit unions\\
banking housing & freddie mac & fannie freddie & richard cordray & consumer financial & big fail\\
file bankruptcy & fannie freddie & credit unions & credit union & housing finance & street reform\\
exchange commission & financial system & fannie mae & street banks & protection bureau & federal reserve\\
deposit insurance & housing market & street reform & fannie freddie & street banks & hedge funds\\
bankruptcy laws & mortgage market & derivatives market & mae freddie & financial protection & fannie freddie\\
securities exchange & housing crisis & financial institutions & consumer financial & credit union & consumer financial\\
\midrule
\end{tabular}


==> RW_normal_vocabulary_evolution_frex_50_2.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
arms control & arms control & arms control & arms control & nuclear weapons & nuclear weapons\\
nuclear weapons & nuclear weapons & nuclear weapons & inf treaty & sdi program & abm treaty\\
basing mode & test ban & abm treaty & abm treaty & ballistic missiles & ballistic missiles\\
test ban & scowcroft commission & test ban & nuclear weapons & abm treaty & test ban\\
arms reduction & mutual verifiable & sdi program & sdi program & inf treaty & sdi program\\
nuclear forces & basing mode & comprehensive test & interpretation abm & th terry & nuclear warheads\\
nuclear warheads & nuclear warheads & offensive nuclear & test ban & captivity beirut & missile defenses\\
abm treaty & nuclear forces & nuclear warheads & ballistic missiles & arms control & comprehensive test\\
landbased missiles & arms reduction & ballistic missiles & inp treaty & test ban & missile defense\\
nuclear weapon & deployment mx & nuclear forces & nuclear warheads & biological weapons & arms control\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
ballistic missiles & abm treaty & test ban & test ban & abm treaty & nuclear weapons\\
abm treaty & start ii & abm treaty & comprehensive test & ballistic missiles & nuclear weapon\\
test ban & test ban & chemical weapons & stockpile stewardship & nuclear weapon & lowyield nuclear\\
start ii & ballistic missiles & ballistic missiles & abm treaty & mass destruction & weapons mass\\
comprehensive test & comprehensive test & comprehensive test & ballistic missiles & weapons mass & mass destruction\\
missile defense & missile defenses & start ii & start ii & nuclear weapons & nuclear nonproliferation\\
missile defenses & nuclear weapon & mass destruction & nuclear weapon & biological weapons & nuclear warheads\\
nuclear weapons & missile defense & weapons mass & weapons mass & missile defenses & chemical weapons\\
nuclear weapon & nuclear warheads & weapons convention & mass destruction & missile defense & ballistic missiles\\
arms control & mass destruction & missile defense & nuclear stockpile & chemical weapons & science transportation\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
nuclear weapons & nuclear weapons & nuclear weapons & nuclear weapons & nuclear weapons & nuclear weapons\\
nuclear weapon & nuclear weapon & nuclear weapon & nuclear weapon & nuclear weapon & nuclear weapon\\
nuclear nonproliferation & nuclear nonproliferation & missile defenses & irans nuclear & irans nuclear & iran nuclear\\
nonproliferation treaty & commerce science & nuclear warheads & science transportation & weapons capability & irans nuclear\\
fissile material & science transportation & ballistic missiles & commerce science & iran nuclear & ballistic missiles\\
mass destruction & nonproliferation treaty & russian nuclear & ballistic missiles & transportation sr & transportation sr\\
weapons mass & irans nuclear & treaty start & weapons capability & chemical weapons & nuclear program\\
commerce science & missile defense & strategic arms & missile defense & nucleararmed iran & iranian nuclear\\
science transportation & ballistic missiles & tactical nuclear & missile defenses & gov information & sanctions relief\\
dr rice & rules administration & arms reduction & gov information & commerce science & obtaining nuclear\\
\midrule
\end{tabular}


==> RW_normal_vocabulary_evolution_frex_50_20.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
unanimousconsent request & unanimousconsent request & unanimousconsent request & unanimousconsent request & unanimousconsent request & unanimousconsent request\\
added cosponsor & added cosponsor & added cosponsor & added cosponsor & located todays & located todays\\
school prayer & school prayer & constitution united & judge borks & pertaining introduction & pertaining introduction\\
constitution united & death penalty & justice rehnquist & accordance previously & introduction located & introduction located\\
separation powers & accordance previously & supreme court & judge bork & todays introduced & todays introduced\\
legislative veto & seeking recognition & court united & court united & joint resolutions & joint resolutions\\
accordance previously & constitution united & propound unanimousconsent & previously entered & death penalty & added cosponsor\\
branch government & previously entered & branch government & constitution united & versus johnson & introduced joint\\
court united & capital punishment & branches government & branches government & added cosponsor & legislative branch\\
court decision & legislative branch & school prayer & move accordance & flag desecration & court ruled\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
unanimousconsent request & unanimousconsent request & located todays & flag desecration & added cosponsor & traditional marriage\\
located todays & located todays & pertaining introduction & located todays & pertaining introduction & national intelligence\\
pertaining introduction & pertaining introduction & todays introduced & todays introduced & todays introduced & added cosponsor\\
todays introduced & todays introduced & introduction located & pertaining introduction & constitution united & intelligence director\\
introduction located & introduction located & unanimousconsent request & introduction located & located todays & intelligence reform\\
joint resolutions & joint resolutions & joint resolutions & court decision & court decision & foreign intelligence\\
legislative branch & separation powers & court decision & joint resolutions & joint resolutions & central intelligence\\
free exercise & lineitem veto & lineitem veto & added cosponsor & introduced joint & director central\\
added cosponsor & added cosponsor & introduced joint & constitution united & introduction located & indian wednesday\\
supreme court & flag desecration & added cosponsor & articles impeachment & hold closed & counterterrorism center\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
judge alitos & habeas corpus & general kagan & military custody & religious freedom & supreme court\\
judge alito & enemy combatants & judge sotomayor & patriot act & hobby lobby & religious freedom\\
judge roberts & military commissions & judge sotomayors & enemy combatants & pensions entitled & justice scalia\\
habeas corpus & hold closed & general kagans & enemy combatant & joint resolutions & vacancy supreme\\
enemy combatant & enemy combatant & constitution united & indefinite detention & patriot act & religious liberty\\
enemy combatants & commissions act & close guantanamo & joint resolutions & select intelligence & free exercise\\
military commissions & field manual & closing guantanamo & military commissions & free exercise & article ii\\
justice oconnor & death penalty & justice roberts & fisa act & interrogation techniques & judge garland\\
john roberts & constitution united & supreme courts & todays introduced & courts decision & ii section\\
guantanamo bay & separation powers & court united & pertaining introduction & legislative branch & merrick garland\\
\midrule
\end{tabular}


==> RW_normal_vocabulary_evolution_frex_50_21.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
equally divided & equally divided & equally divided & equally divided & equally divided & equally divided\\
hours equally & hours equally & hours equally & divided controlled & recognized offer & recognized offer\\
divided controlled & divided controlled & parliamentary inquiry & hours equally & majority consultation & divided controlled\\
voting rights & parliamentary inquiry & recognized offer & parliamentary inquiry & divided controlled & majority consultation\\
rights act & rights act & rights act & majority consultation & parliamentary inquiry & hours equally\\
parliamentary inquiry & dr king & air traffic & rights restoration & rights act & parliamentary inquiry\\
civil rights & martin luther & martin luther & rights act & hours equally & rights act\\
air traffic & civil rights & civil rights & title ix & americans disabilities & americans disabilities\\
traffic controllers & luther king & luther king & fair housing & wards cove & thursday prayer\\
equal rights & king jr & traffic controllers & rights laws & civil rights & voting rights\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
equally divided & equally divided & equally divided & equally divided & equally divided & equally divided\\
recognized offer & recognized offer & recognized offer & recognized offer & prayer pledge & prayer pledge\\
divided controlled & prayer resolutions & hours equally & hours equally & recognized offer & recognized offer\\
hours equally & hours equally & majority consultation & thursday prayer & divided controlled & divided designees\\
thursday prayer & parliamentary inquiry & thursday prayer & parliamentary inquiry & prior relation & divided prior\\
parliamentary inquiry & monday prayer & monday prayer & monday prayer & voting rights & hours equally\\
civil rights & thursday prayer & parliamentary inquiry & divided prior & parliamentary inquiry & majority consultation\\
rights act & civil rights & prayer routine & prior relation & hours equally & parliamentary inquiry\\
majority consultation & sexual orientation & civil rights & americans disabilities & thursday prayer & voting rights\\
martin luther & resolutions dispensed & divided prior & conference accompany & majority consultation & monday prayer\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
equally divided & equally divided & equally divided & equally divided & equally divided & equally divided\\
prayer pledge & divided controlled & divided controlled & prayer pledge & prayer pledge & prayer pledge\\
voting rights & prayer pledge & prayer pledge & divided controlled & divided controlled & monday prayer\\
democratic designee & controlled designees & controlled designees & controlling first & harkin grants & pledge equally\\
patriot act & controlling first & controlling first & controlled designees & controlled designees & thursday prayer\\
rights act & controlling final & prior relation & controlling final & divided designees & divided designees\\
parliamentary inquiry & foreign intelligence & monday prayer & divided designees & controlling first & managers designees\\
divided designees & fisa court & thursday prayer & designees republicans & pledge equally & bulk collection\\
divided prior & pledge equally & pledge equally & pledge equally & monday prayer & usa freedom\\
second degrees & prior relation & controlling final & designees majority & recess weekly & patriot act\\
\midrule
\end{tabular}


==> RW_normal_vocabulary_evolution_frex_50_22.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
en bloc & en bloc & en bloc & en bloc & en bloc & en bloc\\
district judge & district judge & confirmed en & bloc en & district judge & district judge\\
confirmed en & ninth circuit & district judge & western district & confirmed en & confirmed en\\
ninth circuit & confirmed en & ninth circuit & district judge & bloc appear & bloc appear\\
northern district & district court & northern district & ninth circuit & ninth circuit & ninth circuit\\
western district & northern district & district court & confirmed en & northern district & northern district\\
district court & circuit court & legal services & district court & district court & district court\\
court appeals & federal district & federal district & northern district & western district & western district\\
fifth circuit & court appeals & western district & legal services & federal district & bloc en\\
federal district & move confirmed & chief judge & federal district & judicial conference & bloc nos\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
en bloc & en bloc & margaret morrow & judge paez & en bloc & en bloc\\
district judge & district judge & en bloc & en bloc & judges confirmed & district judge\\
confirmed en & bloc en & district judge & marsha berzon & district judge & judge pickering\\
bloc appear & bloc relating & judicial vacancies & richard paez & western district & priscilla owen\\
bloc en & ninth circuit & judges confirmed & granted privileges & judge pickering & judges confirmed\\
district court & confirmed en & ninth circuit & district judge & judicial vacancies & clintons nominees\\
northern district & granted privileges & merrick garland & judicial vacancies & granted privileges & miguel estrada\\
law firm & district court & judicial emergency & judicial emergency & circuit court & western district\\
court appeals & northern district & district court & bloc relating & clintons nominees & judicial vacancies\\
granted privileges & law firm & circuit court & circuit court & district court & judge paez\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
rogers brown & en bloc & en bloc & judicial vacancies & en bloc & en bloc\\
en bloc & judge southwick & circuit district & district judge & district judge & granted privileges\\
priscilla owen & district judge & district judge & judicial emergency & granted privileges & privileges remainder\\
adult stem & adult stem & judicial vacancies & en bloc & judicial vacancies & district judge\\
district judge & granted privileges & northern district & fill judicial & northern district & judicial vacancies\\
janice rogers & judicial vacancies & bloc en & circuit district & judicial emergency & judicial emergency\\
judicial nominees & judicial emergency & confirmed en & northern district & caitlin halligan & judicial emergencies\\
stem cells & northern district & granted privileges & emergency vacancy & fill judicial & western district\\
granted privileges & western district & bloc relating & granted privileges & active judge & judges confirmed\\
stem cell & judges confirmed & judicial nominees & judicial vacancy & court judge & chief judge\\
\midrule
\end{tabular}


==> RW_normal_vocabulary_evolution_frex_50_23.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
world war & world war & brave men & world war & world war & world war\\
agent orange & war ii & world war & agent orange & war ii & war ii\\
war ii & agent orange & war ii & war ii & agent orange & brave men\\
vietnam veterans & vietnam veterans & vietnam veterans & vietnam veterans & brave men & vietnam veterans\\
foreign wars & foreign wars & disabled veterans & foreign wars & vietnam veterans & agent orange\\
brave men & brave men & vietnam war & brave men & war powers & disabled veterans\\
disabled veterans & disabled veterans & korean war & vietnam war & foreign wars & pow mia\\
vietnam war & vietnam war & pearl harbor & women served & vietnam war & prisoners war\\
pearl harbor & war veterans & men women & american veterans & men women & desert shield\\
veterans foreign & pearl harbor & women served & pearl harbor & korean war & shield desert\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
world war & world war & trillion hundred & trillion hundred & billion hundred & brave men\\
war ii & troops bosnia & reflects debt & billion hundred & trillion hundred & anbar province\\
war powers & war ii & billion hundred & stood trillion & world war & national guard\\
harms way & proposes numbered & stood trillion & debt stood & brave men & iraqi freedom\\
pow mia & pow mia & debt stood & reflects debt & war ii & operation iraqi\\
proposes numbered & vietnam veterans & fifteen federal & fifteen federal & stood trillion & al anbar\\
american soldiers & war veterans & war veterans & thousand hundred & trade center & serving iraq\\
vietnam war & harms way & thousand hundred & proposes numbered & debt stood & battalion th\\
national guard & war powers & stood hundred & million reflects & proposes numbered & american soldiers\\
troops somalia & brave men & million fifteen & war veterans & pearl harbor & harms way\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
brave men & general petraeus & brave men & brave men & brave men & world war\\
american soldiers & anbar province & general petraeus & province afghanistan & world war & brave men\\
iraqi security & american soldiers & province afghanistan & battalion th & ii veterans & war ii\\
improvised explosive & iraqi government & battalion th & war powers & war ii & islamic state\\
serving iraq & troops iraq & improvised explosive & national guard & ii memorial & al qaeda\\
harms way & iraqi security & operation enduring & combat team & greatest generation & vietnam war\\
iraqi government & iraq study & combat team & general petraeus & th infantry & vietnam veterans\\
iraqi freedom & troops home & enduring freedom & th infantry & wounded warriors & army national\\
forces iraq & filipino veterans & wounded warriors & improvised explosive & veterans foreign & harms way\\
battalion th & forces iraq & harms way & operation enduring & servicemembers veterans & air national\\
\midrule
\end{tabular}


==> RW_normal_vocabulary_evolution_frex_50_24.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
security system & security system & coast guard & coast guard & coast guard & coast guard\\
coast guard & coast guard & security trust & war drugs & war drugs & social security\\
social security & security benefits & trust funds & security trust & security trust & security system\\
security benefits & social security & social security & death penalty & national drug & security trust\\
trust funds & security administration & security system & trust funds & social security & national drug\\
security trust & trust funds & security benefits & security benefits & drug control & earnings test\\
security administration & railroad retirement & war drugs & security system & security benefits & security benefits\\
cleared minority & security disability & security recipients & drug enforcement & security system & drug control\\
railroad retirement & cleared minority & drug enforcement & security administration & drug war & war drugs\\
security program & move joint & move joint & illegal drugs & security administration & trust funds\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
coast guard & security trust & trust funds & security benefits & coast guard & enforcement officers\\
social security & security system & security system & security trust & railroad retirement & police officers\\
security trust & social security & security trust & trust funds & port security & highway trust\\
security benefits & trust funds & social security & security system & drug control & enforcement agencies\\
security system & trust fund & drug control & earnings test & identity theft & officers firefighters\\
trust fund & coast guard & security benefits & trust fund & highway trust & enforcement officials\\
trust funds & security benefits & save social & security lockbox & security numbers & capitol police\\
drug control & protect social & national drug & security earnings & national drug & drug enforcement\\
earnings test & security surplus & behalf governmental & security reform & retirement age & public safety\\
national drug & drug control & war drugs & security program & retirement system & security numbers\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
trust fund & product safety & department homeland & coast guard & security benefits & comprehensive addiction\\
enforcement officers & consumer product & border patrol & security benefits & security number & opioid abuse\\
security benefits & police officers & security benefits & collective bargaining & cut social & addiction recovery\\
security numbers & coast guard & border security & security trust & security numbers & opioid addiction\\
asbestos exposure & safety commission & security number & retirement age & security system & prescription opioid\\
security number & collective bargaining & secretary homeland & security numbers & police department & opioid epidemic\\
asbestos victims & security numbers & immigration reform & costofliving adjustment & drug enforcement & overdose deaths\\
enforcement agencies & enforcement officers & illegal immigrants & transportation security & security administration & treatment recovery\\
asbestos litigation & local law & security numbers & cut social & social security & heroin addiction\\
cops program & identity theft & secure border & customs border & security social & drug abuse\\
\midrule
\end{tabular}


==> RW_normal_vocabulary_evolution_frex_50_25.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
nutrition forestry & nutrition forestry & hereby give & agriculture nutrition & agriculture nutrition & professor hill\\
agriculture nutrition & agriculture nutrition & agriculture nutrition & paragraph standing & nutrition forestry & averaged amounts\\
parliamentary situation & parliamentary situation & nutrition forestry & nutrition forestry & parliamentary situation & clarence thomas\\
xxvi paragraph & majority question & gun control & parliamentary situation & assault weapons & judge thomas\\
gun control & gun control & rules hereby & majority question & gun control & anita hill\\
majority question & purpose considering & majority question & xxvi paragraph & hate crimes & agriculture nutrition\\
executive purpose & executive purpose & gun owners & standing rules & majority question & nutrition forestry\\
standing rules & rules hereby & parliamentary situation & rules hereby & thursday hold & judge clarence\\
purpose considering & xxvi paragraph & standing rules & thursday hold & tuesday hold & standing rules\\
rules hereby & standing rules & gun shows & national rifle & standing rules & parliamentary situation\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
averaged man & partialbirth abortion & partialbirth abortion & gun show & current hate & gun show\\
background check & debt stood & partialbirth abortions & gun shows & signal violence & gun shows\\
owes share & partialbirth abortions & agriculture nutrition & sensible gun & hate crimes & hate crimes\\
national rifle & owes share & nutrition forestry & show loophole & substance passing & current hate\\
gun dealers & basis man & background check & gun owners & harms hate & signal violence\\
agriculture nutrition & parliamentary situation & abortion procedure & gun control & kennedy local & substance passing\\
stood close & close yesterday & gun violence & background check & enforcement enhancement & harms hate\\
debt stood & life mother & abortion ban & hate crimes & defend harms & background check\\
nutrition forestry & agriculture nutrition & health mother & close gun & gun show & enforcement enhancement\\
parliamentary situation & bob dole & parliamentary situation & gun violence & gun shows & show loophole\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
hate crimes & hate crimes & gun owners & rules hereby & gun owners & gun show\\
current hate & current hate & rules hereby & hereby give & gun violence & buy gun\\
signal violence & highlight separate & hereby give & accordance standing & mass shootings & mass shootings\\
separate hate & gun violence & hate crimes & notice writing & assault weapons & gun owners\\
gun violence & hate crime & gun show & writing intention & tea party & gun shows\\
highlight separate & signal violence & background check & intention move & gun show & gun violence\\
likewise highlight & harms hate & assault weapons & gun owners & sandy hook & universal background\\
gun manufacturers & background check & standing rules & move suspend & reopen government & background check\\
introduce hate & introduce hate & show loophole & tea party & shut government & buying gun\\
gun dealers & likewise highlight & gun violence & standing rules & check system & mass shooting\\
\midrule
\end{tabular}


==> RW_normal_vocabulary_evolution_frex_50_3.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
stamp program & child care & child care & child care & child care & child care\\
food stamp & stamp program & food stamp & food stamp & women infants & children families\\
energy assistance & food stamp & stamp program & welfare reform & much remains & much remains\\
distinguished colleague & head start & distinguished colleague & welfare recipients & children families & wic program\\
child care & distinguished colleague & much remains & much remains & head start & women infants\\
nutrition programs & nutrition programs & energy assistance & welfare system & nutrition programs & distinguished colleague\\
school lunch & energy assistance & head start & stamp program & wic program & medical leave\\
lowincome energy & women infants & nutrition programs & parental leave & infants children & food stamp\\
foster care & food assistance & foster care & wic program & better child & family medical\\
head start & wic program & food assistance & women infants & care children & nutrition programs\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
child care & child care & child care & child care & child care & child care\\
food stamp & food stamp & foster care & much remains & food stamp & much remains\\
welfare reform & welfare reform & much remains & foster care & much remains & foster care\\
much remains & welfare system & food stamp & loan guarantee & stamp program & welfare reform\\
welfare system & welfare recipients & welfare reform & care children & foster care & child nutrition\\
distinguished colleague & stamp program & welfare recipients & child welfare & welfare reform & care children\\
head start & much remains & children families & stamp program & ordered lie & remains side\\
wic program & energy assistance & child welfare & early learning & intended proposed & children families\\
children families & food stamps & legal immigrants & children families & legal immigrants & school lunch\\
women infants & current welfare & child nutrition & children age & emergency food & welfare recipients\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
child care & children families & children families & stamp program & child care & foster care\\
foster care & foster care & child care & foster care & foster care & children families\\
much remains & head start & much remains & children families & children families & child care\\
head start & stamp program & childrens health & child care & care development & ordered lie\\
children families & food stamp & child nutrition & food stamp & intended proposed & intended proposed\\
million children & child care & million children & head start & ordered lie & child welfare\\
liheap program & food banks & foster care & much remains & million children & lie follows\\
distinguished colleague & energy assistance & lowincome children & child welfare & stamp program & childrens health\\
energy assistance & ordered lie & chip program & million children & start program & judiciary entitled\\
stamp program & intended proposed & ordered lie & supplemental nutrition & supplemental nutrition & proposed supra\\
\midrule
\end{tabular}


==> RW_normal_vocabulary_evolution_frex_50_4.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
law enforcement & illegal aliens & immigration reform & independent counsel & illegal aliens & justice department\\
illegal aliens & crime package & states code & department justice & department justice & law enforcement\\
criminal justice & criminal justice & illegal aliens & states code & states code & criminal justice\\
violent crime & law enforcement & title united & title united & justice department & violent crime\\
states code & states code & attorney general & war powers & title united & states code\\
title united & juvenile justice & america assembled & illegal aliens & immigration reform & death penalty\\
immigration reform & title united & department justice & immigration reform & attorney general & title united\\
organized crime & immigration reform & illegal immigration & indefinitely postponed & criminal justice & local law\\
enforcement agencies & war powers & juvenile justice & powers act & grand jury & enforcement officers\\
crime package & organized crime & criminal justice & america assembled & legal immigration & independent counsel\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
law enforcement & law enforcement & law enforcement & attorney general & attorney general & violence women\\
justice department & justice department & attorney general & law enforcement & violence women & unborn victims\\
independent counsel & containing post & justice department & violence women & enforcement agencies & domestic violence\\
violent crime & enforcement officers & enforcement officers & crime victims & crime victims & crime victims\\
attorney general & enforcement agencies & containing post & victims rights & john ashcroft & violence act\\
containing post & local law & enforcement agencies & enforcement officers & border patrol & unborn child\\
local law & enforcement officials & local law & enforcement agencies & border security & victims rights\\
illegal aliens & illegal aliens & crime victims & enforcement officials & federal bureau & women act\\
mandatory minimum & independent counsel & police officers & women act & patriot act & granted privilege\\
enforcement agencies & police officers & independent counsel & police officers & general ashcroft & victims violence\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
attorney general & judge mukasey & eric holder & violence women & domestic violence & victims trafficking\\
judge gonzales & general gonzales & attorney general & domestic violence & violence women & trafficking victims\\
domestic violence & department justice & enforcement recovery & domestic sexual & women act & sex trafficking\\
general gonzales & justice department & fraud enforcement & women act & move executive & loretta lynch\\
violence women & crime victims & general holder & sexual assault & trafficking victims & trafficking act\\
granted privilege & domestic violence & false claims & victims domestic & mandatory minimum & human trafficking\\
child pornography & granted privilege & granted privilege & director mueller & domestic sexual & runaway homeless\\
sexual assault & attorneys general & crime victims & sexual violence & victims domestic & mandatory minimum\\
crime victims & child pornography & deputy attorney & enforcement officers & violence sexual & victims human\\
list panel & inspector general & mortgage fraud & violence sexual & victims protection & justice victims\\
\midrule
\end{tabular}


==> RW_normal_vocabulary_evolution_frex_50_5.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
secretary interior & secretary interior & national park & national park & national park & public lands\\
national park & national forest & fish wildlife & public lands & national forest & national park\\
public lands & national park & secretary interior & secretary interior & public lands & fish wildlife\\
national forest & public lands & public lands & fish wildlife & fish wildlife & secretary interior\\
fish wildlife & fish wildlife & national forest & national forest & national forests & national forest\\
wishing testify & land management & wishing testify & information please & secretary interior & land management\\
land management & wishing testify & land management & water rights & information please & spotted owl\\
public scheduling & wilderness areas & park system & please contact & please contact & please contact\\
scheduling public & department interior & please contact & land management & spotted owl & water rights\\
department interior & bureau land & space program & lands national & lands national & national forests\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
national park & national park & national park & national park & national park & national park\\
public lands & public lands & secretary interior & fish wildlife & secretary interior & national forest\\
secretary interior & land management & fish wildlife & land management & national forest & land management\\
fish wildlife & fish wildlife & land management & national forest & water rights & secretary interior\\
land management & secretary interior & information please & information please & land management & national parks\\
water rights & national forest & national forest & national forests & national monument & national forests\\
bureau land & bureau land & national forests & bureau land & information please & endangered species\\
national forest & information please & please contact & public lands & national forests & fish wildlife\\
park system & park system & relating appear & national parks & fish wildlife & healthy forests\\
grazing fee & endangered species & public lands & secretary interior & endangered species & passed relating\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
national park & national park & national park & invents act & national park & national park\\
national forest & land management & land management & america invents & national forest & national monument\\
land management & national forest & national forest & national park & land management & water conservation\\
secretary interior & bureau land & national parks & land management & national monument & conservation fund\\
national parks & secretary interior & secretary interior & national forest & bureau land & national forest\\
fish wildlife & public lands & public lands & bureau land & public lands & public lands\\
passed relating & national monument & space station & national monument & water rights & land management\\
please contact & national parks & passed relating & patent system & park system & land water\\
public lands & passed relating & endangered species & patent applications & outdoor recreation & water rights\\
national forests & water rights & water rights & outdoor recreation & water conservation & million acres\\
\midrule
\end{tabular}


==> RW_normal_vocabulary_evolution_frex_50_6.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
move lay & move lay & move lay & move lay & move lay & move lay\\
lay lay & lay lay & lay lay & lay lay & lay lay & lay lay\\
objection ordered & lieu thereof & lieu thereof & lieu thereof & lieu thereof & supra follows\\
lieu thereof & insert lieu & page line & insert lieu & supra follows & lieu thereof\\
added cosponsors & supra follows & insert lieu & raise point & page line & page line\\
page line & distinguished manager & added cosponsors & supra follows & raise point & cleared sides\\
distinguished manager & raise point & section budget & distinguished manager & insert lieu & raise point\\
raise point & cleared sides & distinguished manager & page line & section budget & distinguished manager\\
cleared sides & added cosponsors & raise point & added cosponsors & distinguished manager & added cosponsors\\
insert lieu & page line & supra follows & section budget & cleared sides & pro tempore\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
move lay & move lay & move lay & move lay & move lay & move lay\\
lay lay & lay lay & lay lay & lay lay & lay lay & lay lay\\
supra follows & supra follows & supra follows & supra follows & objection ordered & raise point\\
lieu thereof & page line & objection ordered & raise point & raise point & objection ordered\\
objection ordered & budget authority & raise point & budget authority & move waive & move waive\\
page line & raise point & budget authority & authority outlays & budget authority & page line\\
raise point & cleared sides & move waive & objection ordered & section budget & section budget\\
charged equally & authority outlays & page line & page line & pursuant section & pursuant section\\
authority outlays & lieu thereof & cleared sides & pursuant section & move move & added cosponsors\\
cleared sides & follows page & proposed supra & move waive & waive budget & move move\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
move lay & move lay & move lay & move lay & move lay & budget authority\\
lay lay & lay lay & lay lay & lay lay & lay lay & move lay\\
objection ordered & objection ordered & raise point & raise point & budget authority & lay lay\\
raise point & raise point & budget authority & budget authority & raise point & raise point\\
added cosponsors & section con & move waive & section budget & pursuant section & section budget\\
move waive & pursuant section & objection ordered & control act & section budget & section con\\
section budget & budget authority & pursuant section & objection ordered & pro tempore & pursuant section\\
move move & move move & section budget & stock act & move waive & move waive\\
budget act & preamble relating & section con & insider trading & special aging & charged equally\\
page line & move waive & equally sides & charged equally & equally sides & equally sides\\
\midrule
\end{tabular}


==> RW_normal_vocabulary_evolution_frex_50_7.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
antitrust laws & antitrust laws & legislation introduced & introducing legislation & introducing legislation & introduce legislation\\
services corporation & legislation introduced & introducing legislation & legislation introduced & legislation introduced & product liability\\
federal trade & federal trade & norfolk southern & introduce legislation & introduce legislation & legislation introduced\\
regulatory reform & proposed legislation & product liability & cosponsor legislation & original cosponsor & cable industry\\
legal services & federal communications & antitrust laws & original cosponsor & cosponsor legislation & rise introduce\\
secretary labor & enactment legislation & conrail norfolk & colleagues legislation & colleagues legislation & cable companies\\
general services & communications commission & introduce legislation & prompt payment & similar legislation & original cosponsor\\
interstate commerce & merchant marine & sale conrail & important legislation & rise introduce & cosponsor legislation\\
federal communications & similar legislation & enactment legislation & act legislation & important legislation & act legislation\\
legislation introduced & cosponsor legislation & cosponsor legislation & similar legislation & act legislation & colleagues legislation\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
introducing legislation & punitive damages & introducing legislation & introduce legislation & act legislation & internet tax\\
product liability & product liability & rise introduce & introducing legislation & pleased joined & rise introduce\\
introduce legislation & introducing legislation & introduce legislation & act legislation & colleagues legislation & internet access\\
rise introduce & safe harbor & act legislation & fairness act & collective bargaining & introduce legislation\\
cosponsor legislation & regulatory reform & irs employees & electronic commerce & introduce legislation & introducing legislation\\
act legislation & joint liability & colleagues legislation & cosponsor legislation & cosponsor legislation & pleased joined\\
similar legislation & risk assessment & telecommunications act & punitive damages & pleased introduce & legislation help\\
legislation introduced & act legislation & product liability & pleased joined & rise introduce & fairness act\\
general aviation & costbenefit analysis & cosponsor legislation & legislation introduced & similar legislation & asbestos litigation\\
colleagues legislation & securities litigation & legislation introducing & rise introduce & legislation help & colleagues legislation\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
rise introduce & introduce legislation & introduce legislation & net neutrality & marketplace fairness & trade secrets\\
introduce legislation & rise introduce & rise introduce & security governmental & sales tax & faa reauthorization\\
act legislation & act legislation & security governmental & introduce legislation & collect sales & bipartisan legislation\\
introducing legislation & real id & act legislation & rise introduce & sales taxes & colleagues legislation\\
legislation help & colleagues legislation & federal workforce & post offices & internet tax & frank lautenberg\\
colleagues legislation & introducing legislation & colleagues legislation & federal workforce & act legislation & internet tax\\
original cosponsor & protection act & pleased joined & colleagues legislation & introduce legislation & general aviation\\
pleased joined & original cosponsor & legislation require & act legislation & states rights & act legislation\\
pleased introduce & pleased joined & open government & postal services & internet sales & chemical safety\\
legislation introduced & legislation help & cosponsor legislation & postmaster general & state sales & act ensure\\
\midrule
\end{tabular}


==> RW_normal_vocabulary_evolution_frex_50_8.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
department defense & department defense & department defense & department defense & department defense & department defense\\
air force & air force & air force & defense authorization & air force & air force\\
armed services & defense authorization & defense authorization & air force & defense authorization & defense authorization\\
defense authorization & armed services & armed services & military construction & authorization act & base closure\\
military construction & military construction & military construction & authorization act & force base & defense appropriations\\
national guard & authorization act & authorization act & force base & armed services & force base\\
authorization act & national guard & fiscal defense & national guard & defense appropriations & defense department\\
prepared remainder & inquire minority & defense contractors & fiscal defense & defense department & authorization act\\
inquire minority & force base & force base & defense appropriations & military construction & fiscal defense\\
defense appropriations & fiscal defense & secretary navy & pay raise & national guard & defense conversion\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
department defense & department defense & air force & defense authorization & air force & department defense\\
air force & air force & department defense & air force & defense authorization & air force\\
base closure & military construction & defense authorization & military construction & department defense & defense authorization\\
defense authorization & defense appropriations & military construction & national guard & military construction & military construction\\
armed services & national guard & national guard & force base & force base & force base\\
military construction & force base & force base & defense appropriations & defense appropriations & defense appropriations\\
defense appropriations & base closure & base closure & armed forces & national guard & fiscal defense\\
force base & guard reserve & defense appropriations & military retirees & fiscal defense & authorization act\\
secretary aspin & naval operations & fiscal defense & military personnel & military retirees & warner levin\\
defense conversion & marine corps & authorization act & construction appropriations & defense department & secretary navy\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
department defense & department defense & department defense & department defense & department defense & department defense\\
air force & air force & air force & defense authorization & defense authorization & defense authorization\\
defense authorization & military construction & dream act & authorization act & authorization act & authorization act\\
defense appropriations & authorization act & authorization act & armed services & armed services & defense appropriations\\
native hawaiians & force base & ledbetter fair & secretary gates & paycheck fairness & paycheck fairness\\
fiscal defense & fiscal defense & pay act & paycheck fairness & secretary defense & defense department\\
force base & secretary navy & equal pay & equal pay & equal pay & team endeavors\\
military construction & air forces & pay discrimination & secretary defense & assault military & ethic invaluable\\
defense department & lilly ledbetter & defense appropriations & secretary panetta & good discipline & guantanamo bay\\
secretary navy & wounded warriors & repeal tell & military construction & lilly ledbetter & shown part\\
\midrule
\end{tabular}


==> RW_normal_vocabulary_evolution_frex_50_9.tex <==
\begin{tabular}{|l|l|l|l|l|l|}
\toprule
\multicolumn{1}{c}{97: 1981--1982} & \multicolumn{1}{c}{98: 1983--1984} & \multicolumn{1}{c}{99: 1985--1986} & \multicolumn{1}{c}{100: 1987--1988} & \multicolumn{1}{c}{101: 1989--1990} & \multicolumn{1}{c}{102: 1991--1992} \\
\midrule
th anniversary & th anniversary & th anniversary & th anniversary & th anniversary & th anniversary\\
best wishes & best wishes & pay tribute & best wishes & best wishes & best wishes\\
editorial follows & pay tribute & marks th & pay tribute & pay tribute & pay tribute\\
bring attention & joint designate & best wishes & rise pay & rise pay & rise pay\\
attention colleagues & paying tribute & th birthday & th birthday & young man & young man\\
paying tribute & bring attention & joint designate & celebrate th & th birthday & hall fame\\
young man & passed away & public servant & hall fame & joint designate & family friends\\
robert byrd & joint designating & paying tribute & passed away & celebrate th & boy scouts\\
public servant & attention colleagues & rise pay & paying tribute & hall fame & better place\\
nations capital & editorial follows & executive director & joint designate & joint designating & joint designate\\
\midrule
\multicolumn{1}{c}{103: 1993--1994} & \multicolumn{1}{c}{104: 1995--1996} & \multicolumn{1}{c}{105: 1997--1998} & \multicolumn{1}{c}{106: 1999--2000} & \multicolumn{1}{c}{107: 2001--2002} & \multicolumn{1}{c}{108: 2003--2004} \\
\midrule
th anniversary & th anniversary & th anniversary & th anniversary & pay tribute & hall fame\\
best wishes & pay tribute & best wishes & pay tribute & rise pay & family friends\\
pay tribute & rise pay & rise pay & rise pay & th anniversary & passed away\\
rise pay & passed away & pay tribute & passed away & adjournment previous & pay tribute\\
passed away & best wishes & adjournment previous & best wishes & best wishes & adjournment previous\\
young man & hall fame & celebrate th & adjournment previous & passed away & th birthday\\
family friends & young man & passed away & hall fame & hall fame & rise pay\\
hall fame & better place & th birthday & role model & family friends & best wishes\\
sorely missed & sorely missed & hall fame & peace corps & th birthday & began career\\
better place & th birthday & young man & celebrate th & peace corps & leaves behind\\
\midrule
\multicolumn{1}{c}{109: 2005--2006} & \multicolumn{1}{c}{110: 2007--2008} & \multicolumn{1}{c}{111: 2009--2010} & \multicolumn{1}{c}{112: 2011--2012} & \multicolumn{1}{c}{113: 2013--2014} & \multicolumn{1}{c}{114: 2015--2016} \\
\midrule
hall fame & hall fame & th anniversary & th anniversary & th anniversary & th anniversary\\
th anniversary & passed away & hall fame & hall fame & hall fame & hall fame\\
passed away & th birthday & passed away & passed away & passed away & place xiv\\
adjournment previous & celebrate th & celebrate th & celebrate th & celebrate th & silver state\\
family friends & anniversary founding & anniversary founding & th birthday & th birthday & th birthday\\
place xiv & pay tribute & hard dedication & best wishes & baptist church & colleagues congratulating\\
th birthday & best wishes & best wishes & anniversary founding & family friends & best luck\\
better place & better place & colleagues congratulating & dream act & colleagues congratulating & worker devoted\\
best wishes & peace corps & robert byrd & united way & dc hard & political science\\
celebrate th & hard dedication & better place & longest serving & leaves behind & celebrate th\\
\midrule
\end{tabular}


==> diagram_tvpf.tex <==
\begin{figure}[t!]
	\centering
\resizebox{0.5\columnwidth}{!}{%
    \begin{tikzpicture}[x=0.9cm,y=0.9cm,
        datanode/.style={draw = black, rectangle, inner sep = 10pt},
        primarynode/.style={draw = black, rectangle, rounded corners, inner sep = 7 pt},
        paramnode/.style={draw = black, circle, inner sep = 5pt}](9.9,7.3)
        \linethickness{0.075mm}
        % borders of the picture
        \clip (-2.6,-3) rectangle (7.3,4.3);
        %% Plates - D, V, K
        \filldraw[fill=green!80!white, draw=green!40!black, fill opacity=0.2] (-2.5,4.3) -- (1,4.3) -- (1,1.5) -- (0,0.5) -- (0,-3) -- (-2.5,-3) -- cycle;
        \filldraw[fill=blue!60!white, draw=blue!60!black, fill opacity=0.2] (6,4.3) -- (-1,4.3) -- (-1,1.5) -- (0,0.5) -- (0,-3) -- (6,-3) -- cycle;
        \filldraw[fill=red!60!white, draw=red!60!black, fill opacity=0.2] (-2,1) -- (7.2, 1) -- (7.2,-3) -- (0,-3) -- (0,-1) -- (-2,-1) -- cycle;
        %% Labels of the plates
        \draw (-1.8, 3.7) node {$D$};
        \draw (5.5, 3.7) node {$V$};
        \draw (6.6, -2.4) node {$K$};
        %% Nodes
        % outcomes Y + regressors X
        \draw (0,3.4) node(Y)[datanode] {$\mathbb{Y}$};
        % Poisson intensities lambda
        \draw (0,1.8) node(lambda)[primarynode] {$\bm \lambda$};
        % Primary parameters
        \draw (-1,0) node(theta)[primarynode] {$\bm \theta$};
        \draw (0.7,0) node[primarynode, anchor=west] (h) {$\bm h_1 \rightarrow \bm h_2 \rightarrow \cdots \rightarrow \bm h_T$};
        %\draw (1,0) node(h1)[primarynode] {$h_1$};
        %\draw (2.5,0) node(h2)[primarynode] {$h_2$};
        %\draw (4,0) node(hdot) {$\cdots$};
        %\draw (5.5,0) node(hT)[primarynode] {$h_T$};
        %\node [draw=black!50, fit={(h1) (h2) (hdot) (hT)}] {};
        % Other auxiliary parameters
        \draw (-1,-2) node(xi)[paramnode] {$\bm \xi$};
        \draw (1.5,-2) node(mu)[paramnode] {$\bm \mu$};
        \draw (3,-2) node(delta)[paramnode] {$\bm \delta$};
        \draw (4.5,-2) node(tau)[paramnode] {$\bm \tau$};
        %% Directions
        \draw [->] (lambda) -- (Y);
        \draw [->] (theta) -- (lambda);
        \draw [->] (h) -- node[above right] {$\exp$} (lambda);
        %\draw [->] (h1) -- (h2);
        %\draw [->] (h2) -- (hdot);
        %\draw [->] (hdot) -- (hT);
        \draw [->] (xi) -- (theta);
        \draw [->] (mu) -- (h);
        \draw [->] (delta) -- (h);
        \draw [->] (tau) -- (h);
    \end{tikzpicture}
    }
    \caption{\label{fig:hierarchy_TVPF} 
		The TPF model in plate notation. Observed data (rectangles), primary model parameters (rounded corners), additional parameters (circles). Coloured planes indicate dimension sizes with respect to documents ($D$), the vocabulary ($V$) and topics ($K$).
	}
\end{figure} 

==> diagram_tvpf_Garte.tex <==
\begin{figure}[t!]
	\centering
    \begin{tikzpicture}[x=0.9cm,y=0.9cm,
        datanode/.style={draw = black, rectangle, inner sep = 10pt},
        primarynode/.style={draw = black, rectangle, rounded corners, inner sep = 7 pt},
        paramnode/.style={draw = black, circle, inner sep = 5pt}](9.9,7.3)
        \linethickness{0.075mm}
        % borders of the picture
        \clip (-2.6,-3) rectangle (7.3,4.3);
        %% Plates - D, A, V, K
        \filldraw[fill=green!80!white, draw=green!40!black, fill opacity=0.2] (-2.5,4.3) -- (1,4.3) -- (1,1.5) -- (0,0.5) -- (0,-1) -- (-2.5,-1) -- cycle;
        \filldraw[fill=green!40!white, draw=green!40!black, fill opacity=0.2] (-2.5,-1) -- (0,-1) -- (0,-3) -- (-2.5,-3) -- cycle;
        \filldraw[fill=blue!60!white, draw=blue!60!black, fill opacity=0.2] (6,4.3) -- (-1,4.3) -- (-1,1.5) -- (0,0.5) -- (0,-3) -- (6,-3) -- cycle;
        \filldraw[fill=red!60!white, draw=red!60!black, fill opacity=0.2] (-2,1) -- (7.2, 1) -- (7.2,-3) -- (0,-3) -- (0,-1) -- (-2,-1) -- cycle;
        %% Labels of the plates
        \draw (-1.8, 3.7) node {$D$};
        \draw (-2.0, -2.5) node {$A$};
        \draw (5.5, 3.7) node {$V$};
        \draw (6.6, -2.4) node {$K$};
        %% Nodes
        % outcomes Y + regressors X
        \draw (0,3.4) node(Y)[datanode] {$\mathbb{Y}$};
        % Poisson intensities lambda
        \draw (0,1.8) node(lambda)[primarynode] {$\bm \lambda$};
        % Primary parameters
        \draw (-1,0) node(theta)[primarynode] {$\bm \theta$};
        \draw (0.7,0) node[primarynode, anchor=west] (h) {$\bm h_1 \rightarrow \bm h_2 \rightarrow \cdots \rightarrow \bm h_T$};
        %\draw (1,0) node(h1)[primarynode] {$h_1^\beta$};
        %\draw (2.5,0) node(h2)[primarynode] {$h_2^\beta$};
        %\draw (4,0) node(hdot) {$\cdots$};
        %\draw (5.5,0) node(hT)[primarynode] {$h_T^\beta$};
        %\node [draw=black!50, fit={(h1) (h2) (hdot) (hT)}] {};
        % Other auxiliary parameters
        \draw (-1,-2) node(btheta)[paramnode] {$\bm b^\theta$};
        \draw (1.5,-2) node(mu)[paramnode] {$\bm \mu^\beta$};
        \draw (3,-2) node(delta)[paramnode] {$\bm \delta^\beta$};
        \draw (4.5,-2) node(tau)[paramnode] {$\bm \tau^\beta$};
        %% Directions
        \draw [->] (lambda) -- (Y);
        \draw [->] (theta) -- (lambda);
        \draw [->] (h) -- node[above right] {$\exp$} (lambda);
        %\draw [->] (h1) -- (h2);
        %\draw [->] (h2) -- (hdot);
        %\draw [->] (hdot) -- (hT);
        \draw [->] (btheta) -- (theta);
        \draw [->] (mu) -- (h);
        \draw [->] (delta) -- (h);
        \draw [->] (tau) -- (h);
    \end{tikzpicture}
    \caption{\label{fig:hierarchy_TVPF} 
		The TPF model. Observed data (rectangles), primary model parameters (rounded corners), additional parameters (circles). Coloured planes indicate the relationship to documents ($D$), authors ($A$), the vocabulary ($V$) and topics ($K$).
	}
\end{figure} 

==> model_comparison.tex <==
\begin{tabular}{cc|rrrrrrr|rrrrrrr}
\toprule
\multirow{2}{*}{$T$} & \multirow{2}{*}{$\delta$} & \multicolumn{7}{c}{$\mathsf{VAIC} / 1000$} &\multicolumn{7}{c}{$\mathsf{VBIC} / 1000$} \\
 & & \multicolumn{1}{c}{A} & \multicolumn{1}{c}{B} & \multicolumn{1}{c}{C} & \multicolumn{1}{c}{D} & \multicolumn{1}{c}{E} & \multicolumn{1}{c}{F} & \multicolumn{1}{c}{G} & \multicolumn{1}{c}{A} & \multicolumn{1}{c}{B} & \multicolumn{1}{c}{C} & \multicolumn{1}{c}{D} & \multicolumn{1}{c}{E} & \multicolumn{1}{c}{F} & \multicolumn{1}{c}{G}\\
\midrule
10 & 0.0 & $12\,474.6$ & $12\,474.5$ & $12\,480.0$ & $12\,479.2$ & $12\,474.2$ & \contour{black}{$12\,474.1$} & $12\,498.5$ & $12\,798.6$ & $12\,798.8$ & $12\,779.0$ & $12\,779.0$ & $12\,802.4$ & $12\,802.2$ & \contour{black}{$12\,427.4$}\\
10 & 0.5 & $12\,610.5$ & $12\,610.4$ & $12\,615.0$ & $12\,614.2$ & $12\,610.0$ & \contour{black}{$12\,609.9$} & $12\,634.8$ & $12\,931.8$ & $12\,932.0$ & $12\,921.1$ & $12\,920.8$ & $12\,935.6$ & $12\,935.9$ & \contour{black}{$12\,565.0$}\\
10 & 1.0 & $12\,473.1$ & $12\,472.5$ & $12\,476.0$ & $12\,475.2$ & $12\,472.5$ & \contour{black}{$12\,472.4$} & $12\,498.1$ & $12\,769.4$ & $12\,769.6$ & $12\,765.5$ & $12\,765.9$ & $12\,772.6$ & $12\,773.0$ & \contour{black}{$12\,432.4$}\\
20 & 0.0 & $24\,548.9$ & $24\,547.6$ & $24\,566.8$ & $24\,562.5$ & $24\,548.2$ & \contour{black}{$24\,547.4$} & $24\,556.5$ & $25\,198.3$ & $25\,197.9$ & $25\,129.6$ & $25\,128.6$ & $25\,200.0$ & $25\,200.6$ & \contour{black}{$24\,407.8$}\\
20 & 0.5 & $24\,686.6$ & $24\,684.8$ & $24\,701.2$ & $24\,697.0$ & $24\,685.5$ & \contour{black}{$24\,684.4$} & $24\,692.1$ & $25\,315.2$ & $25\,315.2$ & $25\,281.6$ & $25\,280.6$ & $25\,318.1$ & $25\,318.7$ & \contour{black}{$24\,545.0$}\\
20 & 1.0 & $25\,678.7$ & \contour{black}{$25\,676.8$} & $25\,684.2$ & $25\,679.2$ & $25\,679.2$ & $25\,677.3$ & $25\,714.4$ & $26\,212.0$ & $26\,215.0$ & $26\,205.7$ & $26\,204.4$ & $26\,218.4$ & $26\,221.0$ & \contour{black}{$25\,603.0$}\\
\toprule
\multirow{2}{*}{$T$} & \multirow{2}{*}{$\delta$} & \multicolumn{7}{c}{sec / epoch} &\multicolumn{7}{c}{sec / $\mathsf{ELBO}$} \\
 & & \multicolumn{1}{c}{A} & \multicolumn{1}{c}{B} & \multicolumn{1}{c}{C} & \multicolumn{1}{c}{D} & \multicolumn{1}{c}{E} & \multicolumn{1}{c}{F} & \multicolumn{1}{c}{G} & \multicolumn{1}{c}{A} & \multicolumn{1}{c}{B} & \multicolumn{1}{c}{C} & \multicolumn{1}{c}{D} & \multicolumn{1}{c}{E} & \multicolumn{1}{c}{F} & \multicolumn{1}{c}{G}\\
\midrule
10 & 0.0 & $2.74$ & $1.99$ & $2.71$ & \contour{black}{$1.98$} & $2.93$ & $2.17$ & $4.06$ & $2.51$ & \contour{black}{$1.52$} & $2.53$ & $1.53$ & $3.30$ & $2.29$ & $2.81$\\
10 & 0.5 & $2.75$ & $1.99$ & $2.71$ & \contour{black}{$1.98$} & $2.93$ & $2.17$ & $4.04$ & $2.52$ & \contour{black}{$1.53$} & $2.80$ & $1.54$ & $3.30$ & $2.29$ & $2.81$\\
10 & 1.0 & $2.75$ & $1.99$ & $2.71$ & \contour{black}{$1.97$} & $2.93$ & $2.17$ & $4.07$ & $2.52$ & \contour{black}{$1.53$} & $2.53$ & $1.54$ & $3.29$ & $2.29$ & $2.81$\\
20 & 0.0 & $11.27$ & $6.07$ & $11.06$ & \contour{black}{$6.04$} & $11.63$ & $6.48$ & $11.69$ & $6.75$ & \contour{black}{$3.79$} & $6.79$ & $3.83$ & $8.32$ & $5.34$ & $7.37$\\
20 & 0.5 & $11.27$ & $6.10$ & $11.04$ & \contour{black}{$6.02$} & $11.62$ & $6.52$ & $11.69$ & $6.78$ & \contour{black}{$3.82$} & $6.78$ & $3.84$ & $8.32$ & $5.43$ & $7.37$\\
20 & 1.0 & $11.27$ & $6.10$ & $11.05$ & \contour{black}{$6.03$} & $11.61$ & $6.44$ & $11.80$ & $6.76$ & \contour{black}{$3.81$} & $6.80$ & $3.98$ & $8.32$ & $5.35$ & $7.40$\\
\bottomrule
\end{tabular}


==> model_comparison_tall.tex <==
\begin{tabular}{cc|cccc|rrrr}
\toprule
\multirow{2}{*}{$T$} & \multirow{2}{*}{$\delta$} & \multicolumn{4}{c|}{Model} & \multirow{2}{*}{$\mathsf{VAIC}/1000$} & \multirow{2}{*}{$\mathsf{VBIC}/1000$} & \multirow{2}{*}{sec/epoch} & \multirow{2}{*}{sec/$\mathsf{ELBO}$} \\
 & & & & $\delta$ & $\bm\phi_{hkv}^\covm$ &  &  &  & \\
\midrule
\multirow{7}{*}{10} & \multirow{7}{*}{0.0} & A & TPF & $\R$ & general & $12\,474.6$ & $12\,798.6$ & $2.74$ & $2.51$ \\
 & & B & TPF & $\R$ & diagonal & $12\,474.5$ & $12\,798.8$ & $1.99$ & \contour{black}{$1.52$} \\
 & & C & TPF & $1$ & general & $12\,480.0$ & $12\,779.0$ & $2.71$ & $2.53$ \\
 & & D & TPF & $1$ & diagonal & $12\,479.2$ & $12\,779.0$ & \contour{black}{$1.98$} & $1.53$ \\
 & & E & TPF & $[-1, 1]$ & general & $12\,474.2$ & $12\,802.4$ & $2.93$ & $3.30$ \\
 & & F & TPF & $[-1, 1]$ & diagonal & \contour{black}{$12\,474.1$} & $12\,802.2$ & $2.17$ & $2.29$ \\
 & & G & DPF & $1$ & diagonal & $12\,498.5$ & \contour{black}{$12\,427.4$} & $4.06$ & $2.81$ \\
\midrule
\multirow{7}{*}{10} & \multirow{7}{*}{0.5} & A & TPF & $\R$ & general & $12\,610.5$ & $12\,931.8$ & $2.75$ & $2.52$ \\
 & & B & TPF & $\R$ & diagonal & $12\,610.4$ & $12\,932.0$ & $1.99$ & \contour{black}{$1.53$} \\
 & & C & TPF & $1$ & general & $12\,615.0$ & $12\,921.1$ & $2.71$ & $2.80$ \\
 & & D & TPF & $1$ & diagonal & $12\,614.2$ & $12\,920.8$ & \contour{black}{$1.98$} & $1.54$ \\
 & & E & TPF & $[-1, 1]$ & general & $12\,610.0$ & $12\,935.6$ & $2.93$ & $3.30$ \\
 & & F & TPF & $[-1, 1]$ & diagonal & \contour{black}{$12\,609.9$} & $12\,935.9$ & $2.17$ & $2.29$ \\
 & & G & DPF & $1$ & diagonal & $12\,634.8$ & \contour{black}{$12\,565.0$} & $4.04$ & $2.81$ \\
\midrule
\multirow{7}{*}{10} & \multirow{7}{*}{1.0} & A & TPF & $\R$ & general & $12\,473.1$ & $12\,769.4$ & $2.75$ & $2.52$ \\
 & & B & TPF & $\R$ & diagonal & $12\,472.5$ & $12\,769.6$ & $1.99$ & \contour{black}{$1.53$} \\
 & & C & TPF & $1$ & general & $12\,476.0$ & $12\,765.5$ & $2.71$ & $2.53$ \\
 & & D & TPF & $1$ & diagonal & $12\,475.2$ & $12\,765.9$ & \contour{black}{$1.97$} & $1.54$ \\
 & & E & TPF & $[-1, 1]$ & general & $12\,472.5$ & $12\,772.6$ & $2.93$ & $3.29$ \\
 & & F & TPF & $[-1, 1]$ & diagonal & \contour{black}{$12\,472.4$} & $12\,773.0$ & $2.17$ & $2.29$ \\
 & & G & DPF & $1$ & diagonal & $12\,498.1$ & \contour{black}{$12\,432.4$} & $4.07$ & $2.81$ \\
\midrule
\multirow{7}{*}{20} & \multirow{7}{*}{0.0} & A & TPF & $\R$ & general & $24\,548.9$ & $25\,198.3$ & $11.27$ & $6.75$ \\
 & & B & TPF & $\R$ & diagonal & $24\,547.6$ & $25\,197.9$ & $6.07$ & \contour{black}{$3.79$} \\
 & & C & TPF & $1$ & general & $24\,566.8$ & $25\,129.6$ & $11.06$ & $6.79$ \\
 & & D & TPF & $1$ & diagonal & $24\,562.5$ & $25\,128.6$ & \contour{black}{$6.04$} & $3.83$ \\
 & & E & TPF & $[-1, 1]$ & general & $24\,548.2$ & $25\,200.0$ & $11.63$ & $8.32$ \\
 & & F & TPF & $[-1, 1]$ & diagonal & \contour{black}{$24\,547.4$} & $25\,200.6$ & $6.48$ & $5.34$ \\
 & & G & DPF & $1$ & diagonal & $24\,556.5$ & \contour{black}{$24\,407.8$} & $11.69$ & $7.37$ \\
\midrule
\multirow{7}{*}{20} & \multirow{7}{*}{0.5} & A & TPF & $\R$ & general & $24\,686.6$ & $25\,315.2$ & $11.27$ & $6.78$ \\
 & & B & TPF & $\R$ & diagonal & $24\,684.8$ & $25\,315.2$ & $6.10$ & \contour{black}{$3.82$} \\
 & & C & TPF & $1$ & general & $24\,701.2$ & $25\,281.6$ & $11.04$ & $6.78$ \\
 & & D & TPF & $1$ & diagonal & $24\,697.0$ & $25\,280.6$ & \contour{black}{$6.02$} & $3.84$ \\
 & & E & TPF & $[-1, 1]$ & general & $24\,685.5$ & $25\,318.1$ & $11.62$ & $8.32$ \\
 & & F & TPF & $[-1, 1]$ & diagonal & \contour{black}{$24\,684.4$} & $25\,318.7$ & $6.52$ & $5.43$ \\
 & & G & DPF & $1$ & diagonal & $24\,692.1$ & \contour{black}{$24\,545.0$} & $11.69$ & $7.37$ \\
\midrule
\multirow{7}{*}{20} & \multirow{7}{*}{1.0} & A & TPF & $\R$ & general & $25\,678.7$ & $26\,212.0$ & $11.27$ & $6.76$ \\
 & & B & TPF & $\R$ & diagonal & \contour{black}{$25\,676.8$} & $26\,215.0$ & $6.10$ & \contour{black}{$3.81$} \\
 & & C & TPF & $1$ & general & $25\,684.2$ & $26\,205.7$ & $11.05$ & $6.80$ \\
 & & D & TPF & $1$ & diagonal & $25\,679.2$ & $26\,204.4$ & \contour{black}{$6.03$} & $3.98$ \\
 & & E & TPF & $[-1, 1]$ & general & $25\,679.2$ & $26\,218.4$ & $11.61$ & $8.32$ \\
 & & F & TPF & $[-1, 1]$ & diagonal & $25\,677.3$ & $26\,221.0$ & $6.44$ & $5.35$ \\
 & & G & DPF & $1$ & diagonal & $25\,714.4$ & \contour{black}{$25\,603.0$} & $11.80$ & $7.40$ \\
\bottomrule
\end{tabular}


==> models_VIC.tex <==
\begin{tabular}{lll|rrrrrr}
\toprule
\multicolumn{1}{c}{Setting}&\multicolumn{1}{c}{$\delta_{kv}$} & \multicolumn{1}{c}{$\bm \phi_{hkv}^\covm$} & \multicolumn{1}{c}{$\mathsf{ELBO}$} & \multicolumn{1}{c}{Reconstr.} & \multicolumn{1}{c}{$\mathsf{VAIC}$} & \multicolumn{1}{c}{$\mathsf{VBIC}$} & \multicolumn{1}{c}{sec/epoch} & \multicolumn{1}{c}{sec/$\mathsf{ELBO}$}\\
\midrule
(A)&$\in \R$ & general & $-$59\,168\,608 & $-$70\,818\,840 & 144\,875\,424 & 94\,996\,600 & 930.16 & 303.45\\
(B)&$\in \R$ & diagonal & $-$59\,569\,440 & $-$70\,787\,832 & 144\,816\,640 & 94\,815\,824 & 605.40 & 173.30\\
(C)&$= 1$ & general & \contour{black}{$-$58\,700\,208} & $-$70\,828\,688 & 144\,858\,736 & 100\,482\,816 & 914.34 & 302.52\\
(D)&$= 1$ & diagonal & $-$60\,096\,988 & \contour{black}{$-$70\,727\,016} & \contour{black}{144\,654\,016} & \contour{black}{89\,400\,552} & 599.50 & 172.36\\
\bottomrule
\end{tabular}


==> table_ELBO.tex <==
\begin{tabular}{l|rrrrrr}
\toprule
\multicolumn{1}{c}{Model} & \multicolumn{1}{c}{Reconstruction} & \multicolumn{1}{c}{Log-prior} & \multicolumn{1}{c}{Entropy} & \multicolumn{1}{c}{ELBO} & \multicolumn{1}{c}{VAIC} & \multicolumn{1}{c}{VBIC}\\
\midrule
AR, MVnormal & -59168608.0 & 23320540.0 & -11670309.0 & -70818840.0 & 144875424.0 & 94996600.0\\
AR, normal & -59569440.0 & 23379922.0 & -12161528.0 & -70787832.0 & 144816640.0 & 94815824.0\\
RW, MVnormal & -58700208.0 & 20587278.0 & -8458798.0 & -70828688.0 & 144858736.0 & 100482816.0\\
RW, normal & -60096988.0 & 26026740.0 & -15396712.0 & -70727016.0 & 144654016.0 & 89400552.0\\
\bottomrule
\end{tabular}


==> topic_labels.tex <==
\begin{tabular}{llllll}
\toprule
1 & Taxes, business & 9 & Commemoration & 17 & Education \\
2 & World conflicts & 10 & Budget & 18 & Environment preservation \\
3 & Children, families & 11 & Health, diseases & 19 & Finance \\
4 & Law enforcement & 12 & Climate change & 20 & Supreme court \\
5 & Natural environment & 13 & Agriculture & 21 & Civil rights \\
6 & Senate coordination & 14 & United States & 22 & Circuit courts \\
7 & Federal government & 15 & Rhetoric $\rightarrow$ Immigration & 23 & War \\
8 & Armed services & 16 & Affordable health care & 24 & Social security \\
& & & & 25 & Crime \\
\bottomrule
\end{tabular}

